Two-Loop Fermionic Corrections to Heavy-Quark Pair Production: the Quark-Antiquark Channel

We evaluate the fermionic two-loop QCD corrections to the heavy-quark pair production process in the quark-antiquark channel. We obtain analytic results which are valid for any value of the Mandelstam invariants s and t, and of the heavy quark mass m. Our findings confirm previous results for the analytic evaluation in the small-mass limit and numerical results for the exact amplitude. We furthermore provide the expansion of the two-loop amplitude at the production threshold s ~ 4m^2.

==> results.txt <==

*************************************************************************
*
* Two-Loop Fermionic Corrections to Heavy-Quark Pair Production:
* the Quark-Antiquark Channel 
*
* R. Bonciani, A. Ferroglia,  T. Gehrmann, D. Maitre, and C. Studerus
*
*************************************************************************
*
* Results for the two-loop fermionic corrections to the qq->QQ 
* scattering process
*
* A_2 = N*CF * (N^2*A + B + C/N^2 + Nl*(N*Dl + El/N) + Nh*(N*Dh + Eh/N) 
*     + Nl^2*Fl + Nl*Nh*Flh + Nh^2*Fh )
*
* Below it is possible to find the analytic non approximated expression
* of Fl, Flh, Fh, Dl, El, Dh, Eh. The quantities are real in the non
* physical region s<0. To go to the physical region it is necessary
* to analytically continue the variables x and xp to the physical region, 
* and then to take the real part of the quantities below.
*
*************************************************************************

~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~Function Fl 
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~m^2 =a ;    sc2 = mu^2 (squared t Hooft scale)
~~~x = (Sqrt[-s+4*a] - Sqrt[-s])/(Sqrt[-s+4*a] + Sqrt[-s]) 
~~~y  =-t/a ;  z =-t/a 
~~~z2 = Zeta[2];   z3 =Zeta[3]
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

   [Fl] =
       + 50/81
          + 100/81*[1-x]^-4
          - 200/81*[1-x]^-3
          + 100/81*[1-x]^-2
          + 200/81*y*[1-x]^-4
          - 400/81*y*[1-x]^-3
          + 100/27*y*[1-x]^-2
          - 100/81*y*[1-x]^-1
          + 100/81*y^2*[1-x]^-4
          - 200/81*y^2*[1-x]^-3
          + 100/81*y^2*[1-x]^-2
          + 20/27*G(0,x)
          + 40/27*G(0,x)*[1-x]^-4
          - 80/27*G(0,x)*[1-x]^-3
          + 40/27*G(0,x)*[1-x]^-2
          + 80/27*G(0,x)*y*[1-x]^-4
          - 160/27*G(0,x)*y*[1-x]^-3
          + 40/9*G(0,x)*y*[1-x]^-2
          - 40/27*G(0,x)*y*[1-x]^-1
          + 40/27*G(0,x)*y^2*[1-x]^-4
          - 80/27*G(0,x)*y^2*[1-x]^-3
          + 40/27*G(0,x)*y^2*[1-x]^-2
          + 4/9*G(0,0,x)
          + 8/9*G(0,0,x)*[1-x]^-4
          - 16/9*G(0,0,x)*[1-x]^-3
          + 8/9*G(0,0,x)*[1-x]^-2
          + 16/9*G(0,0,x)*y*[1-x]^-4
          - 32/9*G(0,0,x)*y*[1-x]^-3
          + 8/3*G(0,0,x)*y*[1-x]^-2
          - 8/9*G(0,0,x)*y*[1-x]^-1
          + 8/9*G(0,0,x)*y^2*[1-x]^-4
          - 16/9*G(0,0,x)*y^2*[1-x]^-3
          + 8/9*G(0,0,x)*y^2*[1-x]^-2
          - 8/9*G(0,1,x)
          - 16/9*G(0,1,x)*[1-x]^-4
          + 32/9*G(0,1,x)*[1-x]^-3
          - 16/9*G(0,1,x)*[1-x]^-2
          - 32/9*G(0,1,x)*y*[1-x]^-4
          + 64/9*G(0,1,x)*y*[1-x]^-3
          - 16/3*G(0,1,x)*y*[1-x]^-2
          + 16/9*G(0,1,x)*y*[1-x]^-1
          - 16/9*G(0,1,x)*y^2*[1-x]^-4
          + 32/9*G(0,1,x)*y^2*[1-x]^-3
          - 16/9*G(0,1,x)*y^2*[1-x]^-2
          - 40/27*G(1,x)
          - 80/27*G(1,x)*[1-x]^-4
          + 160/27*G(1,x)*[1-x]^-3
          - 80/27*G(1,x)*[1-x]^-2
          - 160/27*G(1,x)*y*[1-x]^-4
          + 320/27*G(1,x)*y*[1-x]^-3
          - 80/9*G(1,x)*y*[1-x]^-2
          + 80/27*G(1,x)*y*[1-x]^-1
          - 80/27*G(1,x)*y^2*[1-x]^-4
          + 160/27*G(1,x)*y^2*[1-x]^-3
          - 80/27*G(1,x)*y^2*[1-x]^-2
          - 8/9*G(1,0,x)
          - 16/9*G(1,0,x)*[1-x]^-4
          + 32/9*G(1,0,x)*[1-x]^-3
          - 16/9*G(1,0,x)*[1-x]^-2
          - 32/9*G(1,0,x)*y*[1-x]^-4
          + 64/9*G(1,0,x)*y*[1-x]^-3
          - 16/3*G(1,0,x)*y*[1-x]^-2
          + 16/9*G(1,0,x)*y*[1-x]^-1
          - 16/9*G(1,0,x)*y^2*[1-x]^-4
          + 32/9*G(1,0,x)*y^2*[1-x]^-3
          - 16/9*G(1,0,x)*y^2*[1-x]^-2
          + 16/9*G(1,1,x)
          + 32/9*G(1,1,x)*[1-x]^-4
          - 64/9*G(1,1,x)*[1-x]^-3
          + 32/9*G(1,1,x)*[1-x]^-2
          + 64/9*G(1,1,x)*y*[1-x]^-4
          - 128/9*G(1,1,x)*y*[1-x]^-3
          + 32/3*G(1,1,x)*y*[1-x]^-2
          - 32/9*G(1,1,x)*y*[1-x]^-1
          + 32/9*G(1,1,x)*y^2*[1-x]^-4
          - 64/9*G(1,1,x)*y^2*[1-x]^-3
          + 32/9*G(1,1,x)*y^2*[1-x]^-2
         ;

~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~Function Flh 
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~m^2 =a ;    sc2 = mu^2 (squared t Hooft scale)
~~~x = (Sqrt[-s+4*a] - Sqrt[-s])/(Sqrt[-s+4*a] + Sqrt[-s]) 
~~~y  =-t/a ;  z =-t/a 
~~~z2 = Zeta[2];   z3 =Zeta[3]
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

   [Flh] =
       + 50/81
          - 80/27*[1-x]^-6
          + 80/9*[1-x]^-5
          - 620/81*[1-x]^-4
          + 40/81*[1-x]^-3
          - 20/81*[1-x]^-2
          + 40/27*[1-x]^-1
          - 160/27*y*[1-x]^-6
          + 160/9*y*[1-x]^-5
          - 1480/81*y*[1-x]^-4
          + 560/81*y*[1-x]^-3
          + 20/27*y*[1-x]^-2
          - 100/81*y*[1-x]^-1
          - 80/27*y^2*[1-x]^-6
          + 80/9*y^2*[1-x]^-5
          - 620/81*y^2*[1-x]^-4
          + 40/81*y^2*[1-x]^-3
          + 100/81*y^2*[1-x]^-2
          - 80/27*G(0,x)*[1-x]^-7
          + 232/27*G(0,x)*[1-x]^-6
          - 176/27*G(0,x)*[1-x]^-5
          - 8/9*G(0,x)*[1-x]^-4
          + 8/27*G(0,x)*[1-x]^-3
          + 4/3*G(0,x)*[1-x]^-2
          + 8/9*G(0,x)*[1-x]^-1
          - 160/27*G(0,x)*y*[1-x]^-7
          + 464/27*G(0,x)*y*[1-x]^-6
          - 16*G(0,x)*y*[1-x]^-5
          + 104/27*G(0,x)*y*[1-x]^-4
          + 8/3*G(0,x)*y*[1-x]^-3
          - 16/9*G(0,x)*y*[1-x]^-2
          - 80/27*G(0,x)*y^2*[1-x]^-7
          + 232/27*G(0,x)*y^2*[1-x]^-6
          - 176/27*G(0,x)*y^2*[1-x]^-5
          - 8/9*G(0,x)*y^2*[1-x]^-4
          + 16/9*G(0,x)*y^2*[1-x]^-3
          - 4/9*G(0,0,x)
          - 32/9*G(0,0,x)*[1-x]^-7
          + 112/9*G(0,0,x)*[1-x]^-6
          - 128/9*G(0,0,x)*[1-x]^-5
          + 40/9*G(0,0,x)*[1-x]^-4
          + 16/9*G(0,0,x)*[1-x]^-2
          - 64/9*G(0,0,x)*y*[1-x]^-7
          + 224/9*G(0,0,x)*y*[1-x]^-6
          - 32*G(0,0,x)*y*[1-x]^-5
          + 160/9*G(0,0,x)*y*[1-x]^-4
          - 16/9*G(0,0,x)*y*[1-x]^-3
          - 8/3*G(0,0,x)*y*[1-x]^-2
          + 8/9*G(0,0,x)*y*[1-x]^-1
          - 32/9*G(0,0,x)*y^2*[1-x]^-7
          + 112/9*G(0,0,x)*y^2*[1-x]^-6
          - 128/9*G(0,0,x)*y^2*[1-x]^-5
          + 40/9*G(0,0,x)*y^2*[1-x]^-4
          + 16/9*G(0,0,x)*y^2*[1-x]^-3
          - 8/9*G(0,0,x)*y^2*[1-x]^-2
          + 4/9*G(0,1,x)
          + 32/9*G(0,1,x)*[1-x]^-7
          - 112/9*G(0,1,x)*[1-x]^-6
          + 128/9*G(0,1,x)*[1-x]^-5
          - 40/9*G(0,1,x)*[1-x]^-4
          - 16/9*G(0,1,x)*[1-x]^-2
          + 64/9*G(0,1,x)*y*[1-x]^-7
          - 224/9*G(0,1,x)*y*[1-x]^-6
          + 32*G(0,1,x)*y*[1-x]^-5
          - 160/9*G(0,1,x)*y*[1-x]^-4
          + 16/9*G(0,1,x)*y*[1-x]^-3
          + 8/3*G(0,1,x)*y*[1-x]^-2
          - 8/9*G(0,1,x)*y*[1-x]^-1
          + 32/9*G(0,1,x)*y^2*[1-x]^-7
          - 112/9*G(0,1,x)*y^2*[1-x]^-6
          + 128/9*G(0,1,x)*y^2*[1-x]^-5
          - 40/9*G(0,1,x)*y^2*[1-x]^-4
          - 16/9*G(0,1,x)*y^2*[1-x]^-3
          + 8/9*G(0,1,x)*y^2*[1-x]^-2
          - 20/27*G(1,x)
          + 32/9*G(1,x)*[1-x]^-6
          - 32/3*G(1,x)*[1-x]^-5
          + 248/27*G(1,x)*[1-x]^-4
          - 16/27*G(1,x)*[1-x]^-3
          + 8/27*G(1,x)*[1-x]^-2
          - 16/9*G(1,x)*[1-x]^-1
          + 64/9*G(1,x)*y*[1-x]^-6
          - 64/3*G(1,x)*y*[1-x]^-5
          + 592/27*G(1,x)*y*[1-x]^-4
          - 224/27*G(1,x)*y*[1-x]^-3
          - 8/9*G(1,x)*y*[1-x]^-2
          + 40/27*G(1,x)*y*[1-x]^-1
          + 32/9*G(1,x)*y^2*[1-x]^-6
          - 32/3*G(1,x)*y^2*[1-x]^-5
          + 248/27*G(1,x)*y^2*[1-x]^-4
          - 16/27*G(1,x)*y^2*[1-x]^-3
          - 40/27*G(1,x)*y^2*[1-x]^-2
          + 4/9*G(1,0,x)
          + 32/9*G(1,0,x)*[1-x]^-7
          - 112/9*G(1,0,x)*[1-x]^-6
          + 128/9*G(1,0,x)*[1-x]^-5
          - 40/9*G(1,0,x)*[1-x]^-4
          - 16/9*G(1,0,x)*[1-x]^-2
          + 64/9*G(1,0,x)*y*[1-x]^-7
          - 224/9*G(1,0,x)*y*[1-x]^-6
          + 32*G(1,0,x)*y*[1-x]^-5
          - 160/9*G(1,0,x)*y*[1-x]^-4
          + 16/9*G(1,0,x)*y*[1-x]^-3
          + 8/3*G(1,0,x)*y*[1-x]^-2
          - 8/9*G(1,0,x)*y*[1-x]^-1
          + 32/9*G(1,0,x)*y^2*[1-x]^-7
          - 112/9*G(1,0,x)*y^2*[1-x]^-6
          + 128/9*G(1,0,x)*y^2*[1-x]^-5
          - 40/9*G(1,0,x)*y^2*[1-x]^-4
          - 16/9*G(1,0,x)*y^2*[1-x]^-3
          + 8/9*G(1,0,x)*y^2*[1-x]^-2
         ;

~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~Function Fh 
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~m^2 =a ;    sc2 = mu^2 (squared t Hooft scale)
~~~x = (Sqrt[-s+4*a] - Sqrt[-s])/(Sqrt[-s+4*a] + Sqrt[-s]) 
~~~y  =-t/a ;  z =-t/a 
~~~z2 = Zeta[2];   z3 =Zeta[3]
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

   [Fh] =
       + 50/81
          + 64/9*[1-x]^-8
          - 256/9*[1-x]^-7
          + 992/27*[1-x]^-6
          - 32/3*[1-x]^-5
          - 476/81*[1-x]^-4
          - 296/81*[1-x]^-3
          + 148/81*[1-x]^-2
          + 80/27*[1-x]^-1
          + 128/9*y*[1-x]^-8
          - 512/9*y*[1-x]^-7
          + 2176/27*y*[1-x]^-6
          - 128/3*y*[1-x]^-5
          - 280/81*y*[1-x]^-4
          + 944/81*y*[1-x]^-3
          - 20/9*y*[1-x]^-2
          - 100/81*y*[1-x]^-1
          + 64/9*y^2*[1-x]^-8
          - 256/9*y^2*[1-x]^-7
          + 992/27*y^2*[1-x]^-6
          - 32/3*y^2*[1-x]^-5
          - 764/81*y^2*[1-x]^-4
          + 280/81*y^2*[1-x]^-3
          + 100/81*y^2*[1-x]^-2
          - 20/27*G(0,x)
          + 128/9*G(0,x)*[1-x]^-9
          - 64*G(0,x)*[1-x]^-8
          + 2720/27*G(0,x)*[1-x]^-7
          - 1456/27*G(0,x)*[1-x]^-6
          - 160/27*G(0,x)*[1-x]^-5
          + 8/27*G(0,x)*[1-x]^-4
          + 64/9*G(0,x)*[1-x]^-3
          + 128/27*G(0,x)*[1-x]^-2
          - 16/9*G(0,x)*[1-x]^-1
          + 256/9*G(0,x)*y*[1-x]^-9
          - 128*G(0,x)*y*[1-x]^-8
          + 5824/27*G(0,x)*y*[1-x]^-7
          - 4256/27*G(0,x)*y*[1-x]^-6
          + 224/9*G(0,x)*y*[1-x]^-5
          + 896/27*G(0,x)*y*[1-x]^-4
          - 464/27*G(0,x)*y*[1-x]^-3
          - 8/9*G(0,x)*y*[1-x]^-2
          + 40/27*G(0,x)*y*[1-x]^-1
          + 128/9*G(0,x)*y^2*[1-x]^-9
          - 64*G(0,x)*y^2*[1-x]^-8
          + 2720/27*G(0,x)*y^2*[1-x]^-7
          - 1456/27*G(0,x)*y^2*[1-x]^-6
          - 352/27*G(0,x)*y^2*[1-x]^-5
          + 488/27*G(0,x)*y^2*[1-x]^-4
          - 16/27*G(0,x)*y^2*[1-x]^-3
          - 40/27*G(0,x)*y^2*[1-x]^-2
          + 4/9*G(0,0,x)
          + 128/9*G(0,0,x)*[1-x]^-10
          - 640/9*G(0,0,x)*[1-x]^-9
          + 1184/9*G(0,0,x)*[1-x]^-8
          - 896/9*G(0,0,x)*[1-x]^-7
          + 128/9*G(0,0,x)*[1-x]^-6
          + 64/9*G(0,0,x)*[1-x]^-5
          + 56/9*G(0,0,x)*[1-x]^-4
          + 16/9*G(0,0,x)*[1-x]^-3
          - 40/9*G(0,0,x)*[1-x]^-2
          + 256/9*G(0,0,x)*y*[1-x]^-10
          - 1280/9*G(0,0,x)*y*[1-x]^-9
          + 832/3*G(0,0,x)*y*[1-x]^-8
          - 256*G(0,0,x)*y*[1-x]^-7
          + 800/9*G(0,0,x)*y*[1-x]^-6
          + 32*G(0,0,x)*y*[1-x]^-5
          - 112/3*G(0,0,x)*y*[1-x]^-4
          + 64/9*G(0,0,x)*y*[1-x]^-3
          + 8/3*G(0,0,x)*y*[1-x]^-2
          - 8/9*G(0,0,x)*y*[1-x]^-1
          + 128/9*G(0,0,x)*y^2*[1-x]^-10
          - 640/9*G(0,0,x)*y^2*[1-x]^-9
          + 1184/9*G(0,0,x)*y^2*[1-x]^-8
          - 896/9*G(0,0,x)*y^2*[1-x]^-7
          + 64/9*G(0,0,x)*y^2*[1-x]^-6
          + 256/9*G(0,0,x)*y^2*[1-x]^-5
          - 88/9*G(0,0,x)*y^2*[1-x]^-4
          - 16/9*G(0,0,x)*y^2*[1-x]^-3
          + 8/9*G(0,0,x)*y^2*[1-x]^-2
         ;

~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~Function Dl 
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~m^2 =a ;    sc2 = mu^2 (squared t Hooft scale)
~~~x = (Sqrt[-s+4*a] - Sqrt[-s])/(Sqrt[-s+4*a] + Sqrt[-s]) 
~~~y  =-t/a ;  z =-t/a 
~~~z2 = Zeta[2];   z3 =Zeta[3]
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

   [Dl] =

       + ep^-3 * (
          - 1/4
          - 1/2*[1-x]^-4
          + [1-x]^-3
          - 1/2*[1-x]^-2
          - y*[1-x]^-4
          + 2*y*[1-x]^-3
          - 3/2*y*[1-x]^-2
          + 1/2*y*[1-x]^-1
          - 1/2*y^2*[1-x]^-4
          + y^2*[1-x]^-3
          - 1/2*y^2*[1-x]^-2
          )

       + ep^-2 * (
          + 19/36
          + 5/9*[1-x]^-4
          - 10/9*[1-x]^-3
          + 5/9*[1-x]^-2
          + 1/2*z*[1-x]^-4
          - z*[1-x]^-3
          + 3/4*z*[1-x]^-2
          - 1/4*z*[1-x]^-1
          + 1/4*z^2*[1-x]^-4
          - 1/2*z^2*[1-x]^-3
          + 1/4*z^2*[1-x]^-2
          + 11/18*y*[1-x]^-4
          - 11/9*y*[1-x]^-3
          + 11/12*y*[1-x]^-2
          - 11/36*y*[1-x]^-1
          + 11/36*y^2*[1-x]^-4
          - 11/18*y^2*[1-x]^-3
          + 11/36*y^2*[1-x]^-2
          + 1/6*Log(s*a^-1)
          + 1/3*Log(s*a^-1)*[1-x]^-4
          - 2/3*Log(s*a^-1)*[1-x]^-3
          + 1/3*Log(s*a^-1)*[1-x]^-2
          + 2/3*Log(s*a^-1)*y*[1-x]^-4
          - 4/3*Log(s*a^-1)*y*[1-x]^-3
          + Log(s*a^-1)*y*[1-x]^-2
          - 1/3*Log(s*a^-1)*y*[1-x]^-1
          + 1/3*Log(s*a^-1)*y^2*[1-x]^-4
          - 2/3*Log(s*a^-1)*y^2*[1-x]^-3
          + 1/3*Log(s*a^-1)*y^2*[1-x]^-2
          - 1/6*Log(s*sc2^-1)
          - 1/3*Log(s*sc2^-1)*[1-x]^-4
          + 2/3*Log(s*sc2^-1)*[1-x]^-3
          - 1/3*Log(s*sc2^-1)*[1-x]^-2
          - 2/3*Log(s*sc2^-1)*y*[1-x]^-4
          + 4/3*Log(s*sc2^-1)*y*[1-x]^-3
          - Log(s*sc2^-1)*y*[1-x]^-2
          + 1/3*Log(s*sc2^-1)*y*[1-x]^-1
          - 1/3*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 2/3*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 1/3*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/3*G(-1,y)
          + 2/3*G(-1,y)*[1-x]^-4
          - 4/3*G(-1,y)*[1-x]^-3
          + 2/3*G(-1,y)*[1-x]^-2
          + 4/3*G(-1,y)*y*[1-x]^-4
          - 8/3*G(-1,y)*y*[1-x]^-3
          + 2*G(-1,y)*y*[1-x]^-2
          - 2/3*G(-1,y)*y*[1-x]^-1
          + 2/3*G(-1,y)*y^2*[1-x]^-4
          - 4/3*G(-1,y)*y^2*[1-x]^-3
          + 2/3*G(-1,y)*y^2*[1-x]^-2
          + 1/3*G(0,x)
          + 2/3*G(0,x)*[1-x]^-4
          - 4/3*G(0,x)*[1-x]^-3
          + 2/3*G(0,x)*[1-x]^-2
          + 4/3*G(0,x)*y*[1-x]^-4
          - 8/3*G(0,x)*y*[1-x]^-3
          + 2*G(0,x)*y*[1-x]^-2
          - 2/3*G(0,x)*y*[1-x]^-1
          + 2/3*G(0,x)*y^2*[1-x]^-4
          - 4/3*G(0,x)*y^2*[1-x]^-3
          + 2/3*G(0,x)*y^2*[1-x]^-2
          - 2/3*G(1,x)
          - 4/3*G(1,x)*[1-x]^-4
          + 8/3*G(1,x)*[1-x]^-3
          - 4/3*G(1,x)*[1-x]^-2
          - 8/3*G(1,x)*y*[1-x]^-4
          + 16/3*G(1,x)*y*[1-x]^-3
          - 4*G(1,x)*y*[1-x]^-2
          + 4/3*G(1,x)*y*[1-x]^-1
          - 4/3*G(1,x)*y^2*[1-x]^-4
          + 8/3*G(1,x)*y^2*[1-x]^-3
          - 4/3*G(1,x)*y^2*[1-x]^-2
          )

       + ep^-1 * (
          + 589/216
          + 649/108*[1-x]^-4
          + 2/3*[1-x]^-4*z2
          - 649/54*[1-x]^-3
          - 4/3*[1-x]^-3*z2
          + 649/108*[1-x]^-2
          + 2/3*[1-x]^-2*z2
          + 1/3*z2
          + 3/4*z*[1-x]^-4
          - 3/2*z*[1-x]^-3
          - 4/3*z*[1-x]^-3*z2
          + 19/24*z*[1-x]^-2
          + 2*z*[1-x]^-2*z2
          - 1/24*z*[1-x]^-1
          - 1/6*z*[1-x]^-1*z2
          + 8*z*[x+1]^-5*z2
          - 20*z*[x+1]^-4*z2
          + 50/3*z*[x+1]^-3*z2
          + 1/3*z*[x+1]^-2
          - 5*z*[x+1]^-2*z2
          - 1/3*z*[x+1]^-1
          - 1/6*z*[x+1]^-1*z2
          + 3/8*z^2*[1-x]^-4
          - 3/4*z^2*[1-x]^-3
          - 2/3*z^2*[1-x]^-3*z2
          + 5/24*z^2*[1-x]^-2
          + z^2*[1-x]^-2*z2
          + 1/6*z^2*[1-x]^-1
          + 1/4*z^2*[1-x]^-1*z2
          - 4*z^2*[x+1]^-5*z2
          + 10*z^2*[x+1]^-4*z2
          - 19/3*z^2*[x+1]^-3*z2
          - 1/6*z^2*[x+1]^-2
          - 1/2*z^2*[x+1]^-2*z2
          + 1/6*z^2*[x+1]^-1
          + 1/4*z^2*[x+1]^-1*z2
          + 1217/108*y*[1-x]^-4
          + 4/3*y*[1-x]^-4*z2
          - 1217/54*y*[1-x]^-3
          - 4/3*y*[1-x]^-3*z2
          + 1241/72*y*[1-x]^-2
          - 1289/216*y*[1-x]^-1
          - 1/2*y*[1-x]^-1*z2
          - 8*y*[x+1]^-5*z2
          + 20*y*[x+1]^-4*z2
          - 50/3*y*[x+1]^-3*z2
          - 1/3*y*[x+1]^-2
          + 5*y*[x+1]^-2*z2
          + 1/3*y*[x+1]^-1
          + 1/6*y*[x+1]^-1*z2
          + 1217/216*y^2*[1-x]^-4
          + 2/3*y^2*[1-x]^-4*z2
          - 1217/108*y^2*[1-x]^-3
          - 2/3*y^2*[1-x]^-3*z2
          + 1253/216*y^2*[1-x]^-2
          - 1/3*y^2*[1-x]^-2*z2
          - 1/6*y^2*[1-x]^-1
          - 1/4*y^2*[1-x]^-1*z2
          + 4*y^2*[x+1]^-5*z2
          - 10*y^2*[x+1]^-4*z2
          + 19/3*y^2*[x+1]^-3*z2
          + 1/6*y^2*[x+1]^-2
          + 1/2*y^2*[x+1]^-2*z2
          - 1/6*y^2*[x+1]^-1
          - 1/4*y^2*[x+1]^-1*z2
          + 37/18*Log(s*a^-1)
          + 40/9*Log(s*a^-1)*[1-x]^-4
          - 80/9*Log(s*a^-1)*[1-x]^-3
          + 40/9*Log(s*a^-1)*[1-x]^-2
          + Log(s*a^-1)*z*[1-x]^-4
          - 2*Log(s*a^-1)*z*[1-x]^-3
          + 3/2*Log(s*a^-1)*z*[1-x]^-2
          - 1/2*Log(s*a^-1)*z*[1-x]^-1
          + 1/2*Log(s*a^-1)*z^2*[1-x]^-4
          - Log(s*a^-1)*z^2*[1-x]^-3
          + 1/2*Log(s*a^-1)*z^2*[1-x]^-2
          + 71/9*Log(s*a^-1)*y*[1-x]^-4
          - 142/9*Log(s*a^-1)*y*[1-x]^-3
          + 71/6*Log(s*a^-1)*y*[1-x]^-2
          - 71/18*Log(s*a^-1)*y*[1-x]^-1
          + 71/18*Log(s*a^-1)*y^2*[1-x]^-4
          - 71/9*Log(s*a^-1)*y^2*[1-x]^-3
          + 71/18*Log(s*a^-1)*y^2*[1-x]^-2
          + 1/2*Log(s*a^-1)^2
          + Log(s*a^-1)^2*[1-x]^-4
          - 2*Log(s*a^-1)^2*[1-x]^-3
          + Log(s*a^-1)^2*[1-x]^-2
          + 2*Log(s*a^-1)^2*y*[1-x]^-4
          - 4*Log(s*a^-1)^2*y*[1-x]^-3
          + 3*Log(s*a^-1)^2*y*[1-x]^-2
          - Log(s*a^-1)^2*y*[1-x]^-1
          + Log(s*a^-1)^2*y^2*[1-x]^-4
          - 2*Log(s*a^-1)^2*y^2*[1-x]^-3
          + Log(s*a^-1)^2*y^2*[1-x]^-2
          - Log(s*a^-1)*Log(s*sc2^-1)
          - 2*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-4
          + 4*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-3
          - 2*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-2
          - 4*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-4
          + 8*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-3
          - 6*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-2
          + 2*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-1
          - 2*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 4*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 2*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2/3*Log(s*a^-1)*G(-1,y)
          - 4/3*Log(s*a^-1)*G(-1,y)*[1-x]^-4
          + 8/3*Log(s*a^-1)*G(-1,y)*[1-x]^-3
          - 4/3*Log(s*a^-1)*G(-1,y)*[1-x]^-2
          - 8/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-4
          + 16/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-3
          - 4*Log(s*a^-1)*G(-1,y)*y*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-1
          - 4/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-4
          + 8/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-3
          - 4/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-2
          + 2/3*Log(s*a^-1)*G(0,x)
          + 4/3*Log(s*a^-1)*G(0,x)*[1-x]^-4
          - 8/3*Log(s*a^-1)*G(0,x)*[1-x]^-3
          + 4/3*Log(s*a^-1)*G(0,x)*[1-x]^-2
          + 8/3*Log(s*a^-1)*G(0,x)*y*[1-x]^-4
          - 16/3*Log(s*a^-1)*G(0,x)*y*[1-x]^-3
          + 4*Log(s*a^-1)*G(0,x)*y*[1-x]^-2
          - 4/3*Log(s*a^-1)*G(0,x)*y*[1-x]^-1
          + 4/3*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-4
          - 8/3*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-3
          + 4/3*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-2
          - 4/3*Log(s*a^-1)*G(1,x)
          - 8/3*Log(s*a^-1)*G(1,x)*[1-x]^-4
          + 16/3*Log(s*a^-1)*G(1,x)*[1-x]^-3
          - 8/3*Log(s*a^-1)*G(1,x)*[1-x]^-2
          - 16/3*Log(s*a^-1)*G(1,x)*y*[1-x]^-4
          + 32/3*Log(s*a^-1)*G(1,x)*y*[1-x]^-3
          - 8*Log(s*a^-1)*G(1,x)*y*[1-x]^-2
          + 8/3*Log(s*a^-1)*G(1,x)*y*[1-x]^-1
          - 8/3*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-4
          + 16/3*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-3
          - 8/3*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-2
          - 37/18*Log(s*sc2^-1)
          - 40/9*Log(s*sc2^-1)*[1-x]^-4
          + 80/9*Log(s*sc2^-1)*[1-x]^-3
          - 40/9*Log(s*sc2^-1)*[1-x]^-2
          - Log(s*sc2^-1)*z*[1-x]^-4
          + 2*Log(s*sc2^-1)*z*[1-x]^-3
          - 3/2*Log(s*sc2^-1)*z*[1-x]^-2
          + 1/2*Log(s*sc2^-1)*z*[1-x]^-1
          - 1/2*Log(s*sc2^-1)*z^2*[1-x]^-4
          + Log(s*sc2^-1)*z^2*[1-x]^-3
          - 1/2*Log(s*sc2^-1)*z^2*[1-x]^-2
          - 71/9*Log(s*sc2^-1)*y*[1-x]^-4
          + 142/9*Log(s*sc2^-1)*y*[1-x]^-3
          - 71/6*Log(s*sc2^-1)*y*[1-x]^-2
          + 71/18*Log(s*sc2^-1)*y*[1-x]^-1
          - 71/18*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 71/9*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 71/18*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/2*Log(s*sc2^-1)^2
          + Log(s*sc2^-1)^2*[1-x]^-4
          - 2*Log(s*sc2^-1)^2*[1-x]^-3
          + Log(s*sc2^-1)^2*[1-x]^-2
          + 2*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 4*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 3*Log(s*sc2^-1)^2*y*[1-x]^-2
          - Log(s*sc2^-1)^2*y*[1-x]^-1
          + Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 2*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)*G(-1,y)
          + 4/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          - 8/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          + 4/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          - 16/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          + 4*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          + 4/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          - 8/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          + 4/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          - 2/3*Log(s*sc2^-1)*G(0,x)
          - 4/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          + 8/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-3
          - 4/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          - 4*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          - 4/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          + 8/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          - 4/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(1,x)
          + 8/3*Log(s*sc2^-1)*G(1,x)*[1-x]^-4
          - 16/3*Log(s*sc2^-1)*G(1,x)*[1-x]^-3
          + 8/3*Log(s*sc2^-1)*G(1,x)*[1-x]^-2
          + 16/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-3
          + 8*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-1
          + 8/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-4
          - 16/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-3
          + 8/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-2
          - 2*G(-1,y)
          - 10/3*G(-1,y)*[1-x]^-4
          + 20/3*G(-1,y)*[1-x]^-3
          - 10/3*G(-1,y)*[1-x]^-2
          - 20/3*G(-1,y)*y*[1-x]^-4
          + 40/3*G(-1,y)*y*[1-x]^-3
          - 10*G(-1,y)*y*[1-x]^-2
          + 10/3*G(-1,y)*y*[1-x]^-1
          - 10/3*G(-1,y)*y^2*[1-x]^-4
          + 20/3*G(-1,y)*y^2*[1-x]^-3
          - 10/3*G(-1,y)*y^2*[1-x]^-2
          - 2/3*G(-1,y)*G(0,x)
          - 4/3*G(-1,y)*G(0,x)*[1-x]^-4
          + 8/3*G(-1,y)*G(0,x)*[1-x]^-3
          - 4/3*G(-1,y)*G(0,x)*[1-x]^-2
          - 8/3*G(-1,y)*G(0,x)*y*[1-x]^-4
          + 16/3*G(-1,y)*G(0,x)*y*[1-x]^-3
          - 4*G(-1,y)*G(0,x)*y*[1-x]^-2
          + 4/3*G(-1,y)*G(0,x)*y*[1-x]^-1
          - 4/3*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          + 8/3*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          - 4/3*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          + 4/3*G(-1,y)*G(1,x)
          + 8/3*G(-1,y)*G(1,x)*[1-x]^-4
          - 16/3*G(-1,y)*G(1,x)*[1-x]^-3
          + 8/3*G(-1,y)*G(1,x)*[1-x]^-2
          + 16/3*G(-1,y)*G(1,x)*y*[1-x]^-4
          - 32/3*G(-1,y)*G(1,x)*y*[1-x]^-3
          + 8*G(-1,y)*G(1,x)*y*[1-x]^-2
          - 8/3*G(-1,y)*G(1,x)*y*[1-x]^-1
          + 8/3*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          - 16/3*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          + 8/3*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          + 19/18*G(0,x)
          + 25/9*G(0,x)*[1-x]^-4
          - 50/9*G(0,x)*[1-x]^-3
          + 25/9*G(0,x)*[1-x]^-2
          + 3*G(0,x)*z*[1-x]^-4
          - 6*G(0,x)*z*[1-x]^-3
          + 31/6*G(0,x)*z*[1-x]^-2
          - 13/6*G(0,x)*z*[1-x]^-1
          + 2*G(0,x)*z*[x+1]^-4
          - 4*G(0,x)*z*[x+1]^-3
          + 7/3*G(0,x)*z*[x+1]^-2
          - 1/3*G(0,x)*z*[x+1]^-1
          + 3/2*G(0,x)*z^2*[1-x]^-4
          - 3*G(0,x)*z^2*[1-x]^-3
          + 11/6*G(0,x)*z^2*[1-x]^-2
          - 1/3*G(0,x)*z^2*[1-x]^-1
          - G(0,x)*z^2*[x+1]^-4
          + 2*G(0,x)*z^2*[x+1]^-3
          - 2/3*G(0,x)*z^2*[x+1]^-2
          - 1/3*G(0,x)*z^2*[x+1]^-1
          + 23/9*G(0,x)*y*[1-x]^-4
          - 46/9*G(0,x)*y*[1-x]^-3
          + 19/6*G(0,x)*y*[1-x]^-2
          - 11/18*G(0,x)*y*[1-x]^-1
          - 2*G(0,x)*y*[x+1]^-4
          + 4*G(0,x)*y*[x+1]^-3
          - 7/3*G(0,x)*y*[x+1]^-2
          + 1/3*G(0,x)*y*[x+1]^-1
          + 23/18*G(0,x)*y^2*[1-x]^-4
          - 23/9*G(0,x)*y^2*[1-x]^-3
          + 17/18*G(0,x)*y^2*[1-x]^-2
          + 1/3*G(0,x)*y^2*[1-x]^-1
          + G(0,x)*y^2*[x+1]^-4
          - 2*G(0,x)*y^2*[x+1]^-3
          + 2/3*G(0,x)*y^2*[x+1]^-2
          + 1/3*G(0,x)*y^2*[x+1]^-1
          + 1/3*G(0,0,x)
          + 2/3*G(0,0,x)*[1-x]^-4
          - 4/3*G(0,0,x)*[1-x]^-3
          + 2/3*G(0,0,x)*[1-x]^-2
          - 1/3*G(0,0,x)*z*[1-x]^-3
          + 1/2*G(0,0,x)*z*[1-x]^-2
          - 1/24*G(0,0,x)*z*[1-x]^-1
          + 2*G(0,0,x)*z*[x+1]^-5
          - 5*G(0,0,x)*z*[x+1]^-4
          + 25/6*G(0,0,x)*z*[x+1]^-3
          - 5/4*G(0,0,x)*z*[x+1]^-2
          - 1/24*G(0,0,x)*z*[x+1]^-1
          - 1/6*G(0,0,x)*z^2*[1-x]^-3
          + 1/4*G(0,0,x)*z^2*[1-x]^-2
          + 1/16*G(0,0,x)*z^2*[1-x]^-1
          - G(0,0,x)*z^2*[x+1]^-5
          + 5/2*G(0,0,x)*z^2*[x+1]^-4
          - 19/12*G(0,0,x)*z^2*[x+1]^-3
          - 1/8*G(0,0,x)*z^2*[x+1]^-2
          + 1/16*G(0,0,x)*z^2*[x+1]^-1
          + 4/3*G(0,0,x)*y*[1-x]^-4
          - 7/3*G(0,0,x)*y*[1-x]^-3
          + 3/2*G(0,0,x)*y*[1-x]^-2
          - 5/8*G(0,0,x)*y*[1-x]^-1
          - 2*G(0,0,x)*y*[x+1]^-5
          + 5*G(0,0,x)*y*[x+1]^-4
          - 25/6*G(0,0,x)*y*[x+1]^-3
          + 5/4*G(0,0,x)*y*[x+1]^-2
          + 1/24*G(0,0,x)*y*[x+1]^-1
          + 2/3*G(0,0,x)*y^2*[1-x]^-4
          - 7/6*G(0,0,x)*y^2*[1-x]^-3
          + 5/12*G(0,0,x)*y^2*[1-x]^-2
          - 1/16*G(0,0,x)*y^2*[1-x]^-1
          + G(0,0,x)*y^2*[x+1]^-5
          - 5/2*G(0,0,x)*y^2*[x+1]^-4
          + 19/12*G(0,0,x)*y^2*[x+1]^-3
          + 1/8*G(0,0,x)*y^2*[x+1]^-2
          - 1/16*G(0,0,x)*y^2*[x+1]^-1
          - 2/3*G(0,1,x)
          - 4/3*G(0,1,x)*[1-x]^-4
          + 8/3*G(0,1,x)*[1-x]^-3
          - 4/3*G(0,1,x)*[1-x]^-2
          + 2/3*G(0,1,x)*z*[1-x]^-3
          - G(0,1,x)*z*[1-x]^-2
          + 1/12*G(0,1,x)*z*[1-x]^-1
          - 4*G(0,1,x)*z*[x+1]^-5
          + 10*G(0,1,x)*z*[x+1]^-4
          - 25/3*G(0,1,x)*z*[x+1]^-3
          + 5/2*G(0,1,x)*z*[x+1]^-2
          + 1/12*G(0,1,x)*z*[x+1]^-1
          + 1/3*G(0,1,x)*z^2*[1-x]^-3
          - 1/2*G(0,1,x)*z^2*[1-x]^-2
          - 1/8*G(0,1,x)*z^2*[1-x]^-1
          + 2*G(0,1,x)*z^2*[x+1]^-5
          - 5*G(0,1,x)*z^2*[x+1]^-4
          + 19/6*G(0,1,x)*z^2*[x+1]^-3
          + 1/4*G(0,1,x)*z^2*[x+1]^-2
          - 1/8*G(0,1,x)*z^2*[x+1]^-1
          - 8/3*G(0,1,x)*y*[1-x]^-4
          + 14/3*G(0,1,x)*y*[1-x]^-3
          - 3*G(0,1,x)*y*[1-x]^-2
          + 5/4*G(0,1,x)*y*[1-x]^-1
          + 4*G(0,1,x)*y*[x+1]^-5
          - 10*G(0,1,x)*y*[x+1]^-4
          + 25/3*G(0,1,x)*y*[x+1]^-3
          - 5/2*G(0,1,x)*y*[x+1]^-2
          - 1/12*G(0,1,x)*y*[x+1]^-1
          - 4/3*G(0,1,x)*y^2*[1-x]^-4
          + 7/3*G(0,1,x)*y^2*[1-x]^-3
          - 5/6*G(0,1,x)*y^2*[1-x]^-2
          + 1/8*G(0,1,x)*y^2*[1-x]^-1
          - 2*G(0,1,x)*y^2*[x+1]^-5
          + 5*G(0,1,x)*y^2*[x+1]^-4
          - 19/6*G(0,1,x)*y^2*[x+1]^-3
          - 1/4*G(0,1,x)*y^2*[x+1]^-2
          + 1/8*G(0,1,x)*y^2*[x+1]^-1
          - 19/9*G(1,x)
          - 50/9*G(1,x)*[1-x]^-4
          + 100/9*G(1,x)*[1-x]^-3
          - 50/9*G(1,x)*[1-x]^-2
          - 6*G(1,x)*z*[1-x]^-4
          + 12*G(1,x)*z*[1-x]^-3
          - 31/3*G(1,x)*z*[1-x]^-2
          + 13/3*G(1,x)*z*[1-x]^-1
          - 4*G(1,x)*z*[x+1]^-4
          + 8*G(1,x)*z*[x+1]^-3
          - 14/3*G(1,x)*z*[x+1]^-2
          + 2/3*G(1,x)*z*[x+1]^-1
          - 3*G(1,x)*z^2*[1-x]^-4
          + 6*G(1,x)*z^2*[1-x]^-3
          - 11/3*G(1,x)*z^2*[1-x]^-2
          + 2/3*G(1,x)*z^2*[1-x]^-1
          + 2*G(1,x)*z^2*[x+1]^-4
          - 4*G(1,x)*z^2*[x+1]^-3
          + 4/3*G(1,x)*z^2*[x+1]^-2
          + 2/3*G(1,x)*z^2*[x+1]^-1
          - 46/9*G(1,x)*y*[1-x]^-4
          + 92/9*G(1,x)*y*[1-x]^-3
          - 19/3*G(1,x)*y*[1-x]^-2
          + 11/9*G(1,x)*y*[1-x]^-1
          + 4*G(1,x)*y*[x+1]^-4
          - 8*G(1,x)*y*[x+1]^-3
          + 14/3*G(1,x)*y*[x+1]^-2
          - 2/3*G(1,x)*y*[x+1]^-1
          - 23/9*G(1,x)*y^2*[1-x]^-4
          + 46/9*G(1,x)*y^2*[1-x]^-3
          - 17/9*G(1,x)*y^2*[1-x]^-2
          - 2/3*G(1,x)*y^2*[1-x]^-1
          - 2*G(1,x)*y^2*[x+1]^-4
          + 4*G(1,x)*y^2*[x+1]^-3
          - 4/3*G(1,x)*y^2*[x+1]^-2
          - 2/3*G(1,x)*y^2*[x+1]^-1
          - 2/3*G(1,0,x)
          - 4/3*G(1,0,x)*[1-x]^-4
          + 8/3*G(1,0,x)*[1-x]^-3
          - 4/3*G(1,0,x)*[1-x]^-2
          - 8/3*G(1,0,x)*y*[1-x]^-4
          + 16/3*G(1,0,x)*y*[1-x]^-3
          - 4*G(1,0,x)*y*[1-x]^-2
          + 4/3*G(1,0,x)*y*[1-x]^-1
          - 4/3*G(1,0,x)*y^2*[1-x]^-4
          + 8/3*G(1,0,x)*y^2*[1-x]^-3
          - 4/3*G(1,0,x)*y^2*[1-x]^-2
          + 4/3*G(1,1,x)
          + 8/3*G(1,1,x)*[1-x]^-4
          - 16/3*G(1,1,x)*[1-x]^-3
          + 8/3*G(1,1,x)*[1-x]^-2
          + 16/3*G(1,1,x)*y*[1-x]^-4
          - 32/3*G(1,1,x)*y*[1-x]^-3
          + 8*G(1,1,x)*y*[1-x]^-2
          - 8/3*G(1,1,x)*y*[1-x]^-1
          + 8/3*G(1,1,x)*y^2*[1-x]^-4
          - 16/3*G(1,1,x)*y^2*[1-x]^-3
          + 8/3*G(1,1,x)*y^2*[1-x]^-2
          )

       - 3937/432
          + [1-x]^-5*z3
          - 1727/216*[1-x]^-4
          - 221/18*[1-x]^-4*z3
          - 80/9*[1-x]^-4*z2
          + 1727/108*[1-x]^-3
          + 1549/72*[1-x]^-3*z3
          + 143/9*[1-x]^-3*z2
          - 1955/216*[1-x]^-2
          - 1471/144*[1-x]^-2*z3
          - 511/72*[1-x]^-2*z2
          + 19/18*[1-x]^-1
          + 45/32*[1-x]^-1*z3
          + 335/72*[1-x]^-1*z2
          - 7/2*[x+1]^-5*z3
          - 76/3*[x+1]^-5*z2
          + 35/4*[x+1]^-4*z3
          + 401/6*[x+1]^-4*z2
          - 28/3*[x+1]^-3*z3
          - 652/9*[x+1]^-3*z2
          - 19/18*[x+1]^-2
          + 21/4*[x+1]^-2*z3
          + 983/24*[x+1]^-2*z2
          + 19/18*[x+1]^-1
          - 83/32*[x+1]^-1*z3
          - 1417/72*[x+1]^-1*z2
          - 38/9*z3
          - 1/3*z2
          + 91/24*z*[1-x]^-4
          - 7*z*[1-x]^-4*z2
          - 91/12*z*[1-x]^-3
          - 7/3*z*[1-x]^-3*z3
          + 118/9*z*[1-x]^-3*z2
          + 571/144*z*[1-x]^-2
          + 7/2*z*[1-x]^-2*z3
          - 67/6*z*[1-x]^-2*z2
          - 25/144*z*[1-x]^-1
          - 7/24*z*[1-x]^-1*z3
          + 251/36*z*[1-x]^-1*z2
          + 14*z*[x+1]^-5*z3
          + 20*z*[x+1]^-5*z2
          - 35*z*[x+1]^-4*z3
          - 56*z*[x+1]^-4*z2
          + 175/6*z*[x+1]^-3*z3
          + 481/9*z*[x+1]^-3*z2
          + 31/18*z*[x+1]^-2
          - 35/4*z*[x+1]^-2*z3
          - 115/6*z*[x+1]^-2*z2
          - 31/18*z*[x+1]^-1
          - 7/24*z*[x+1]^-1*z3
          - 7/36*z*[x+1]^-1*z2
          + 91/48*z^2*[1-x]^-4
          - 7/2*z^2*[1-x]^-4*z2
          - 91/24*z^2*[1-x]^-3
          - 7/6*z^2*[1-x]^-3*z3
          + 59/9*z^2*[1-x]^-3*z2
          + 149/144*z^2*[1-x]^-2
          + 7/4*z^2*[1-x]^-2*z3
          - 23/6*z^2*[1-x]^-2*z2
          + 31/36*z^2*[1-x]^-1
          + 7/16*z^2*[1-x]^-1*z3
          + 47/24*z^2*[1-x]^-1*z2
          - 7*z^2*[x+1]^-5*z3
          - 10*z^2*[x+1]^-5*z2
          + 35/2*z^2*[x+1]^-4*z3
          + 28*z^2*[x+1]^-4*z2
          - 133/12*z^2*[x+1]^-3*z3
          - 391/18*z^2*[x+1]^-3*z2
          - 31/36*z^2*[x+1]^-2
          - 7/8*z^2*[x+1]^-2*z3
          + 7/12*z^2*[x+1]^-2*z2
          + 31/36*z^2*[x+1]^-1
          + 7/16*z^2*[x+1]^-1*z3
          + 47/24*z^2*[x+1]^-1*z2
          + 2*y*[1-x]^-5*z3
          - 4273/216*y*[1-x]^-4
          - 221/9*y*[1-x]^-4*z3
          - 97/9*y*[1-x]^-4*z2
          + 4273/108*y*[1-x]^-3
          + 1621/36*y*[1-x]^-3*z3
          + 128/9*y*[1-x]^-3*z2
          - 481/16*y*[1-x]^-2
          - 255/8*y*[1-x]^-2*z3
          - 29/36*y*[1-x]^-2*z2
          + 4441/432*y*[1-x]^-1
          + 1321/144*y*[1-x]^-1*z3
          - 2/9*y*[1-x]^-1*z2
          - 7*y*[x+1]^-5*z3
          + 92/3*y*[x+1]^-5*z2
          + 35/2*y*[x+1]^-4*z3
          - 233/3*y*[x+1]^-4*z2
          - 13*y*[x+1]^-3*z3
          + 683/9*y*[x+1]^-3*z2
          + 7/18*y*[x+1]^-2
          + 2*y*[x+1]^-2*z3
          - 443/12*y*[x+1]^-2*z2
          - 7/18*y*[x+1]^-1
          + 35/48*y*[x+1]^-1*z3
          + 101/18*y*[x+1]^-1*z2
          + y^2*[1-x]^-5*z3
          - 4273/432*y^2*[1-x]^-4
          - 221/18*y^2*[1-x]^-4*z3
          - 97/18*y^2*[1-x]^-4*z2
          + 4273/216*y^2*[1-x]^-3
          + 1537/72*y^2*[1-x]^-3*z3
          + 44/9*y^2*[1-x]^-3*z2
          - 4357/432*y^2*[1-x]^-2
          - 1435/144*y^2*[1-x]^-2*z3
          + 245/72*y^2*[1-x]^-2*z2
          + 7/36*y^2*[1-x]^-1
          - 43/96*y^2*[1-x]^-1*z3
          - 7/36*y^2*[1-x]^-1*z2
          + 7/2*y^2*[x+1]^-5*z3
          - 46/3*y^2*[x+1]^-5*z2
          - 35/4*y^2*[x+1]^-4*z3
          + 233/6*y^2*[x+1]^-4*z2
          + 65/12*y^2*[x+1]^-3*z3
          - 481/18*y^2*[x+1]^-3*z2
          - 7/36*y^2*[x+1]^-2
          + 5/8*y^2*[x+1]^-2*z3
          + 17/24*y^2*[x+1]^-2*z2
          + 7/36*y^2*[x+1]^-1
          - 43/96*y^2*[x+1]^-1*z3
          - 7/36*y^2*[x+1]^-1*z2
          - 19/4*Log(s*a^-1)
          - 67/18*Log(s*a^-1)*[1-x]^-4
          - 14/3*Log(s*a^-1)*[1-x]^-4*z2
          + 67/9*Log(s*a^-1)*[1-x]^-3
          + 8*Log(s*a^-1)*[1-x]^-3*z2
          - 73/18*Log(s*a^-1)*[1-x]^-2
          - 8/3*Log(s*a^-1)*[1-x]^-2*z2
          + 1/3*Log(s*a^-1)*[1-x]^-1
          + 7/6*Log(s*a^-1)*[1-x]^-1*z2
          - 8*Log(s*a^-1)*[x+1]^-5*z2
          + 20*Log(s*a^-1)*[x+1]^-4*z2
          - 62/3*Log(s*a^-1)*[x+1]^-3*z2
          - 1/3*Log(s*a^-1)*[x+1]^-2
          + 11*Log(s*a^-1)*[x+1]^-2*z2
          + 1/3*Log(s*a^-1)*[x+1]^-1
          - 41/6*Log(s*a^-1)*[x+1]^-1*z2
          + 1/3*Log(s*a^-1)*z2
          + 3/2*Log(s*a^-1)*z*[1-x]^-4
          - 3*Log(s*a^-1)*z*[1-x]^-3
          - 8/3*Log(s*a^-1)*z*[1-x]^-3*z2
          + 19/12*Log(s*a^-1)*z*[1-x]^-2
          + 4*Log(s*a^-1)*z*[1-x]^-2*z2
          - 1/12*Log(s*a^-1)*z*[1-x]^-1
          - 1/3*Log(s*a^-1)*z*[1-x]^-1*z2
          + 16*Log(s*a^-1)*z*[x+1]^-5*z2
          - 40*Log(s*a^-1)*z*[x+1]^-4*z2
          + 100/3*Log(s*a^-1)*z*[x+1]^-3*z2
          + 2/3*Log(s*a^-1)*z*[x+1]^-2
          - 10*Log(s*a^-1)*z*[x+1]^-2*z2
          - 2/3*Log(s*a^-1)*z*[x+1]^-1
          - 1/3*Log(s*a^-1)*z*[x+1]^-1*z2
          + 3/4*Log(s*a^-1)*z^2*[1-x]^-4
          - 3/2*Log(s*a^-1)*z^2*[1-x]^-3
          - 4/3*Log(s*a^-1)*z^2*[1-x]^-3*z2
          + 5/12*Log(s*a^-1)*z^2*[1-x]^-2
          + 2*Log(s*a^-1)*z^2*[1-x]^-2*z2
          + 1/3*Log(s*a^-1)*z^2*[1-x]^-1
          + 1/2*Log(s*a^-1)*z^2*[1-x]^-1*z2
          - 8*Log(s*a^-1)*z^2*[x+1]^-5*z2
          + 20*Log(s*a^-1)*z^2*[x+1]^-4*z2
          - 38/3*Log(s*a^-1)*z^2*[x+1]^-3*z2
          - 1/3*Log(s*a^-1)*z^2*[x+1]^-2
          - Log(s*a^-1)*z^2*[x+1]^-2*z2
          + 1/3*Log(s*a^-1)*z^2*[x+1]^-1
          + 1/2*Log(s*a^-1)*z^2*[x+1]^-1*z2
          - 161/18*Log(s*a^-1)*y*[1-x]^-4
          - 28/3*Log(s*a^-1)*y*[1-x]^-4*z2
          + 161/9*Log(s*a^-1)*y*[1-x]^-3
          + 16*Log(s*a^-1)*y*[1-x]^-3*z2
          - 161/12*Log(s*a^-1)*y*[1-x]^-2
          - 22/3*Log(s*a^-1)*y*[1-x]^-2*z2
          + 161/36*Log(s*a^-1)*y*[1-x]^-1
          + 2/3*Log(s*a^-1)*y*[1-x]^-1*z2
          + 8/3*Log(s*a^-1)*y*[x+1]^-3*z2
          - 4*Log(s*a^-1)*y*[x+1]^-2*z2
          + 4/3*Log(s*a^-1)*y*[x+1]^-1*z2
          - 161/36*Log(s*a^-1)*y^2*[1-x]^-4
          - 14/3*Log(s*a^-1)*y^2*[1-x]^-4*z2
          + 161/18*Log(s*a^-1)*y^2*[1-x]^-3
          + 20/3*Log(s*a^-1)*y^2*[1-x]^-3*z2
          - 161/36*Log(s*a^-1)*y^2*[1-x]^-2
          - 2/3*Log(s*a^-1)*y^2*[1-x]^-2*z2
          - 2/3*Log(s*a^-1)*y^2*[1-x]^-1*z2
          - 2/3*Log(s*a^-1)*y^2*[x+1]^-1*z2
          + 1/9*Log(s*a^-1)^2
          + 11/9*Log(s*a^-1)^2*[1-x]^-4
          - 22/9*Log(s*a^-1)^2*[1-x]^-3
          + 11/9*Log(s*a^-1)^2*[1-x]^-2
          + Log(s*a^-1)^2*z*[1-x]^-4
          - 2*Log(s*a^-1)^2*z*[1-x]^-3
          + 3/2*Log(s*a^-1)^2*z*[1-x]^-2
          - 1/2*Log(s*a^-1)^2*z*[1-x]^-1
          + 1/2*Log(s*a^-1)^2*z^2*[1-x]^-4
          - Log(s*a^-1)^2*z^2*[1-x]^-3
          + 1/2*Log(s*a^-1)^2*z^2*[1-x]^-2
          + 13/9*Log(s*a^-1)^2*y*[1-x]^-4
          - 26/9*Log(s*a^-1)^2*y*[1-x]^-3
          + 13/6*Log(s*a^-1)^2*y*[1-x]^-2
          - 13/18*Log(s*a^-1)^2*y*[1-x]^-1
          + 13/18*Log(s*a^-1)^2*y^2*[1-x]^-4
          - 13/9*Log(s*a^-1)^2*y^2*[1-x]^-3
          + 13/18*Log(s*a^-1)^2*y^2*[1-x]^-2
          + 4/9*Log(s*a^-1)^3
          + 8/9*Log(s*a^-1)^3*[1-x]^-4
          - 16/9*Log(s*a^-1)^3*[1-x]^-3
          + 8/9*Log(s*a^-1)^3*[1-x]^-2
          + 16/9*Log(s*a^-1)^3*y*[1-x]^-4
          - 32/9*Log(s*a^-1)^3*y*[1-x]^-3
          + 8/3*Log(s*a^-1)^3*y*[1-x]^-2
          - 8/9*Log(s*a^-1)^3*y*[1-x]^-1
          + 8/9*Log(s*a^-1)^3*y^2*[1-x]^-4
          - 16/9*Log(s*a^-1)^3*y^2*[1-x]^-3
          + 8/9*Log(s*a^-1)^3*y^2*[1-x]^-2
          - 4/3*Log(s*a^-1)^2*Log(s*sc2^-1)
          - 8/3*Log(s*a^-1)^2*Log(s*sc2^-1)*[1-x]^-4
          + 16/3*Log(s*a^-1)^2*Log(s*sc2^-1)*[1-x]^-3
          - 8/3*Log(s*a^-1)^2*Log(s*sc2^-1)*[1-x]^-2
          - 16/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y*[1-x]^-4
          + 32/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y*[1-x]^-3
          - 8*Log(s*a^-1)^2*Log(s*sc2^-1)*y*[1-x]^-2
          + 8/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y*[1-x]^-1
          - 8/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 16/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 4/3*Log(s*a^-1)^2*G(-1,y)
          - 8/3*Log(s*a^-1)^2*G(-1,y)*[1-x]^-4
          + 16/3*Log(s*a^-1)^2*G(-1,y)*[1-x]^-3
          - 8/3*Log(s*a^-1)^2*G(-1,y)*[1-x]^-2
          - 16/3*Log(s*a^-1)^2*G(-1,y)*y*[1-x]^-4
          + 32/3*Log(s*a^-1)^2*G(-1,y)*y*[1-x]^-3
          - 8*Log(s*a^-1)^2*G(-1,y)*y*[1-x]^-2
          + 8/3*Log(s*a^-1)^2*G(-1,y)*y*[1-x]^-1
          - 8/3*Log(s*a^-1)^2*G(-1,y)*y^2*[1-x]^-4
          + 16/3*Log(s*a^-1)^2*G(-1,y)*y^2*[1-x]^-3
          - 8/3*Log(s*a^-1)^2*G(-1,y)*y^2*[1-x]^-2
          + 2/3*Log(s*a^-1)^2*G(0,x)
          + 4/3*Log(s*a^-1)^2*G(0,x)*[1-x]^-4
          - 8/3*Log(s*a^-1)^2*G(0,x)*[1-x]^-3
          + 4/3*Log(s*a^-1)^2*G(0,x)*[1-x]^-2
          + 8/3*Log(s*a^-1)^2*G(0,x)*y*[1-x]^-4
          - 16/3*Log(s*a^-1)^2*G(0,x)*y*[1-x]^-3
          + 4*Log(s*a^-1)^2*G(0,x)*y*[1-x]^-2
          - 4/3*Log(s*a^-1)^2*G(0,x)*y*[1-x]^-1
          + 4/3*Log(s*a^-1)^2*G(0,x)*y^2*[1-x]^-4
          - 8/3*Log(s*a^-1)^2*G(0,x)*y^2*[1-x]^-3
          + 4/3*Log(s*a^-1)^2*G(0,x)*y^2*[1-x]^-2
          - 4/3*Log(s*a^-1)^2*G(1,x)
          - 8/3*Log(s*a^-1)^2*G(1,x)*[1-x]^-4
          + 16/3*Log(s*a^-1)^2*G(1,x)*[1-x]^-3
          - 8/3*Log(s*a^-1)^2*G(1,x)*[1-x]^-2
          - 16/3*Log(s*a^-1)^2*G(1,x)*y*[1-x]^-4
          + 32/3*Log(s*a^-1)^2*G(1,x)*y*[1-x]^-3
          - 8*Log(s*a^-1)^2*G(1,x)*y*[1-x]^-2
          + 8/3*Log(s*a^-1)^2*G(1,x)*y*[1-x]^-1
          - 8/3*Log(s*a^-1)^2*G(1,x)*y^2*[1-x]^-4
          + 16/3*Log(s*a^-1)^2*G(1,x)*y^2*[1-x]^-3
          - 8/3*Log(s*a^-1)^2*G(1,x)*y^2*[1-x]^-2
          - 2/9*Log(s*a^-1)*Log(s*sc2^-1)
          - 22/9*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-4
          + 44/9*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-3
          - 22/9*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-2
          - 2*Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-4
          + 4*Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-3
          - 3*Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-2
          + Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-1
          - Log(s*a^-1)*Log(s*sc2^-1)*z^2*[1-x]^-4
          + 2*Log(s*a^-1)*Log(s*sc2^-1)*z^2*[1-x]^-3
          - Log(s*a^-1)*Log(s*sc2^-1)*z^2*[1-x]^-2
          - 26/9*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-4
          + 52/9*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-3
          - 13/3*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-2
          + 13/9*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-1
          - 13/9*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 26/9*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 13/9*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 4/3*Log(s*a^-1)*Log(s*sc2^-1)^2
          + 8/3*Log(s*a^-1)*Log(s*sc2^-1)^2*[1-x]^-4
          - 16/3*Log(s*a^-1)*Log(s*sc2^-1)^2*[1-x]^-3
          + 8/3*Log(s*a^-1)*Log(s*sc2^-1)^2*[1-x]^-2
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 8*Log(s*a^-1)*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 8/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 8/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 16/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 8/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 8/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          + 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          - 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          + 16*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          - 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          - 4/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)
          - 8/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*[1-x]^-3
          - 8/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          - 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          + 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          - 8*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          + 8/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          - 8/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          - 8/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          + 8/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*[1-x]^-4
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*[1-x]^-3
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*[1-x]^-2
          + 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-4
          - 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-3
          + 16*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-2
          - 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-1
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-4
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-3
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-2
          - 10/3*Log(s*a^-1)*G(-1,y)
          - 2/3*Log(s*a^-1)*G(-1,y)*y^-1*[1-x]^-2
          + 2/3*Log(s*a^-1)*G(-1,y)*y^-1*[1-x]^-1
          + 2/3*Log(s*a^-1)*G(-1,y)*y^-1
          - 20/3*Log(s*a^-1)*G(-1,y)*[1-x]^-4
          + 40/3*Log(s*a^-1)*G(-1,y)*[1-x]^-3
          - 8*Log(s*a^-1)*G(-1,y)*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(-1,y)*[1-x]^-1
          - 40/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-4
          + 80/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-3
          - 62/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-2
          + 22/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-1
          - 20/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-4
          + 40/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-3
          - 20/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-2
          - 2*Log(s*a^-1)*G(-1,y)*G(0,x)
          - 16/3*Log(s*a^-1)*G(-1,y)*G(0,x)*[1-x]^-4
          + 32/3*Log(s*a^-1)*G(-1,y)*G(0,x)*[1-x]^-3
          - 16/3*Log(s*a^-1)*G(-1,y)*G(0,x)*[1-x]^-2
          - 32/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y*[1-x]^-4
          + 64/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y*[1-x]^-3
          - 44/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y*[1-x]^-2
          + 4*Log(s*a^-1)*G(-1,y)*G(0,x)*y*[1-x]^-1
          - 16/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          + 32/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          - 16/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          + 4*Log(s*a^-1)*G(-1,y)*G(1,x)
          + 32/3*Log(s*a^-1)*G(-1,y)*G(1,x)*[1-x]^-4
          - 64/3*Log(s*a^-1)*G(-1,y)*G(1,x)*[1-x]^-3
          + 32/3*Log(s*a^-1)*G(-1,y)*G(1,x)*[1-x]^-2
          + 64/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y*[1-x]^-4
          - 128/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y*[1-x]^-3
          + 88/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y*[1-x]^-2
          - 8*Log(s*a^-1)*G(-1,y)*G(1,x)*y*[1-x]^-1
          + 32/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          - 64/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          + 32/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(-1,-1,y)
          + 8/3*Log(s*a^-1)*G(-1,-1,y)*y*[1-x]^-2
          - 8/3*Log(s*a^-1)*G(-1,-1,y)*y*[1-x]^-1
          - 13/9*Log(s*a^-1)*G(0,x)
          - 8/9*Log(s*a^-1)*G(0,x)*[1-x]^-4
          + 16/9*Log(s*a^-1)*G(0,x)*[1-x]^-3
          - 2/9*Log(s*a^-1)*G(0,x)*[1-x]^-2
          - 2/3*Log(s*a^-1)*G(0,x)*[1-x]^-1
          - 2*Log(s*a^-1)*G(0,x)*[x+1]^-4
          + 4*Log(s*a^-1)*G(0,x)*[x+1]^-3
          - 10/3*Log(s*a^-1)*G(0,x)*[x+1]^-2
          + 4/3*Log(s*a^-1)*G(0,x)*[x+1]^-1
          + 6*Log(s*a^-1)*G(0,x)*z*[1-x]^-4
          - 12*Log(s*a^-1)*G(0,x)*z*[1-x]^-3
          + 31/3*Log(s*a^-1)*G(0,x)*z*[1-x]^-2
          - 13/3*Log(s*a^-1)*G(0,x)*z*[1-x]^-1
          + 4*Log(s*a^-1)*G(0,x)*z*[x+1]^-4
          - 8*Log(s*a^-1)*G(0,x)*z*[x+1]^-3
          + 14/3*Log(s*a^-1)*G(0,x)*z*[x+1]^-2
          - 2/3*Log(s*a^-1)*G(0,x)*z*[x+1]^-1
          + 3*Log(s*a^-1)*G(0,x)*z^2*[1-x]^-4
          - 6*Log(s*a^-1)*G(0,x)*z^2*[1-x]^-3
          + 11/3*Log(s*a^-1)*G(0,x)*z^2*[1-x]^-2
          - 2/3*Log(s*a^-1)*G(0,x)*z^2*[1-x]^-1
          - 2*Log(s*a^-1)*G(0,x)*z^2*[x+1]^-4
          + 4*Log(s*a^-1)*G(0,x)*z^2*[x+1]^-3
          - 4/3*Log(s*a^-1)*G(0,x)*z^2*[x+1]^-2
          - 2/3*Log(s*a^-1)*G(0,x)*z^2*[x+1]^-1
          - 70/9*Log(s*a^-1)*G(0,x)*y*[1-x]^-4
          + 140/9*Log(s*a^-1)*G(0,x)*y*[1-x]^-3
          - 35/3*Log(s*a^-1)*G(0,x)*y*[1-x]^-2
          + 35/9*Log(s*a^-1)*G(0,x)*y*[1-x]^-1
          + 2/3*Log(s*a^-1)*G(0,x)*y*[x+1]^-2
          - 2/3*Log(s*a^-1)*G(0,x)*y*[x+1]^-1
          - 35/9*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-4
          + 70/9*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-3
          - 35/9*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-2
          - 2/3*Log(s*a^-1)*G(0,-1,y)
          - 4/3*Log(s*a^-1)*G(0,-1,y)*y*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(0,-1,y)*y*[1-x]^-1
          + 2/3*Log(s*a^-1)*G(0,0,x)
          - 1/3*Log(s*a^-1)*G(0,0,x)*[1-x]^-3
          + 1/2*Log(s*a^-1)*G(0,0,x)*[1-x]^-2
          + 7/24*Log(s*a^-1)*G(0,0,x)*[1-x]^-1
          - 2*Log(s*a^-1)*G(0,0,x)*[x+1]^-5
          + 5*Log(s*a^-1)*G(0,0,x)*[x+1]^-4
          - 31/6*Log(s*a^-1)*G(0,0,x)*[x+1]^-3
          + 11/4*Log(s*a^-1)*G(0,0,x)*[x+1]^-2
          - 41/24*Log(s*a^-1)*G(0,0,x)*[x+1]^-1
          - 2/3*Log(s*a^-1)*G(0,0,x)*z*[1-x]^-3
          + Log(s*a^-1)*G(0,0,x)*z*[1-x]^-2
          - 1/12*Log(s*a^-1)*G(0,0,x)*z*[1-x]^-1
          + 4*Log(s*a^-1)*G(0,0,x)*z*[x+1]^-5
          - 10*Log(s*a^-1)*G(0,0,x)*z*[x+1]^-4
          + 25/3*Log(s*a^-1)*G(0,0,x)*z*[x+1]^-3
          - 5/2*Log(s*a^-1)*G(0,0,x)*z*[x+1]^-2
          - 1/12*Log(s*a^-1)*G(0,0,x)*z*[x+1]^-1
          - 1/3*Log(s*a^-1)*G(0,0,x)*z^2*[1-x]^-3
          + 1/2*Log(s*a^-1)*G(0,0,x)*z^2*[1-x]^-2
          + 1/8*Log(s*a^-1)*G(0,0,x)*z^2*[1-x]^-1
          - 2*Log(s*a^-1)*G(0,0,x)*z^2*[x+1]^-5
          + 5*Log(s*a^-1)*G(0,0,x)*z^2*[x+1]^-4
          - 19/6*Log(s*a^-1)*G(0,0,x)*z^2*[x+1]^-3
          - 1/4*Log(s*a^-1)*G(0,0,x)*z^2*[x+1]^-2
          + 1/8*Log(s*a^-1)*G(0,0,x)*z^2*[x+1]^-1
          - 2/3*Log(s*a^-1)*G(0,0,x)*y*[1-x]^-3
          + 5/3*Log(s*a^-1)*G(0,0,x)*y*[1-x]^-2
          - Log(s*a^-1)*G(0,0,x)*y*[1-x]^-1
          + 2/3*Log(s*a^-1)*G(0,0,x)*y*[x+1]^-3
          - Log(s*a^-1)*G(0,0,x)*y*[x+1]^-2
          + 1/3*Log(s*a^-1)*G(0,0,x)*y*[x+1]^-1
          - 2/3*Log(s*a^-1)*G(0,0,x)*y^2*[1-x]^-3
          + Log(s*a^-1)*G(0,0,x)*y^2*[1-x]^-2
          - 1/6*Log(s*a^-1)*G(0,0,x)*y^2*[1-x]^-1
          - 1/6*Log(s*a^-1)*G(0,0,x)*y^2*[x+1]^-1
          - 4/3*Log(s*a^-1)*G(0,1,x)
          + 2/3*Log(s*a^-1)*G(0,1,x)*[1-x]^-3
          - Log(s*a^-1)*G(0,1,x)*[1-x]^-2
          - 7/12*Log(s*a^-1)*G(0,1,x)*[1-x]^-1
          + 4*Log(s*a^-1)*G(0,1,x)*[x+1]^-5
          - 10*Log(s*a^-1)*G(0,1,x)*[x+1]^-4
          + 31/3*Log(s*a^-1)*G(0,1,x)*[x+1]^-3
          - 11/2*Log(s*a^-1)*G(0,1,x)*[x+1]^-2
          + 41/12*Log(s*a^-1)*G(0,1,x)*[x+1]^-1
          + 4/3*Log(s*a^-1)*G(0,1,x)*z*[1-x]^-3
          - 2*Log(s*a^-1)*G(0,1,x)*z*[1-x]^-2
          + 1/6*Log(s*a^-1)*G(0,1,x)*z*[1-x]^-1
          - 8*Log(s*a^-1)*G(0,1,x)*z*[x+1]^-5
          + 20*Log(s*a^-1)*G(0,1,x)*z*[x+1]^-4
          - 50/3*Log(s*a^-1)*G(0,1,x)*z*[x+1]^-3
          + 5*Log(s*a^-1)*G(0,1,x)*z*[x+1]^-2
          + 1/6*Log(s*a^-1)*G(0,1,x)*z*[x+1]^-1
          + 2/3*Log(s*a^-1)*G(0,1,x)*z^2*[1-x]^-3
          - Log(s*a^-1)*G(0,1,x)*z^2*[1-x]^-2
          - 1/4*Log(s*a^-1)*G(0,1,x)*z^2*[1-x]^-1
          + 4*Log(s*a^-1)*G(0,1,x)*z^2*[x+1]^-5
          - 10*Log(s*a^-1)*G(0,1,x)*z^2*[x+1]^-4
          + 19/3*Log(s*a^-1)*G(0,1,x)*z^2*[x+1]^-3
          + 1/2*Log(s*a^-1)*G(0,1,x)*z^2*[x+1]^-2
          - 1/4*Log(s*a^-1)*G(0,1,x)*z^2*[x+1]^-1
          + 4/3*Log(s*a^-1)*G(0,1,x)*y*[1-x]^-3
          - 10/3*Log(s*a^-1)*G(0,1,x)*y*[1-x]^-2
          + 2*Log(s*a^-1)*G(0,1,x)*y*[1-x]^-1
          - 4/3*Log(s*a^-1)*G(0,1,x)*y*[x+1]^-3
          + 2*Log(s*a^-1)*G(0,1,x)*y*[x+1]^-2
          - 2/3*Log(s*a^-1)*G(0,1,x)*y*[x+1]^-1
          + 4/3*Log(s*a^-1)*G(0,1,x)*y^2*[1-x]^-3
          - 2*Log(s*a^-1)*G(0,1,x)*y^2*[1-x]^-2
          + 1/3*Log(s*a^-1)*G(0,1,x)*y^2*[1-x]^-1
          + 1/3*Log(s*a^-1)*G(0,1,x)*y^2*[x+1]^-1
          + 26/9*Log(s*a^-1)*G(1,x)
          + 16/9*Log(s*a^-1)*G(1,x)*[1-x]^-4
          - 32/9*Log(s*a^-1)*G(1,x)*[1-x]^-3
          + 4/9*Log(s*a^-1)*G(1,x)*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(1,x)*[1-x]^-1
          + 4*Log(s*a^-1)*G(1,x)*[x+1]^-4
          - 8*Log(s*a^-1)*G(1,x)*[x+1]^-3
          + 20/3*Log(s*a^-1)*G(1,x)*[x+1]^-2
          - 8/3*Log(s*a^-1)*G(1,x)*[x+1]^-1
          - 12*Log(s*a^-1)*G(1,x)*z*[1-x]^-4
          + 24*Log(s*a^-1)*G(1,x)*z*[1-x]^-3
          - 62/3*Log(s*a^-1)*G(1,x)*z*[1-x]^-2
          + 26/3*Log(s*a^-1)*G(1,x)*z*[1-x]^-1
          - 8*Log(s*a^-1)*G(1,x)*z*[x+1]^-4
          + 16*Log(s*a^-1)*G(1,x)*z*[x+1]^-3
          - 28/3*Log(s*a^-1)*G(1,x)*z*[x+1]^-2
          + 4/3*Log(s*a^-1)*G(1,x)*z*[x+1]^-1
          - 6*Log(s*a^-1)*G(1,x)*z^2*[1-x]^-4
          + 12*Log(s*a^-1)*G(1,x)*z^2*[1-x]^-3
          - 22/3*Log(s*a^-1)*G(1,x)*z^2*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(1,x)*z^2*[1-x]^-1
          + 4*Log(s*a^-1)*G(1,x)*z^2*[x+1]^-4
          - 8*Log(s*a^-1)*G(1,x)*z^2*[x+1]^-3
          + 8/3*Log(s*a^-1)*G(1,x)*z^2*[x+1]^-2
          + 4/3*Log(s*a^-1)*G(1,x)*z^2*[x+1]^-1
          + 140/9*Log(s*a^-1)*G(1,x)*y*[1-x]^-4
          - 280/9*Log(s*a^-1)*G(1,x)*y*[1-x]^-3
          + 70/3*Log(s*a^-1)*G(1,x)*y*[1-x]^-2
          - 70/9*Log(s*a^-1)*G(1,x)*y*[1-x]^-1
          - 4/3*Log(s*a^-1)*G(1,x)*y*[x+1]^-2
          + 4/3*Log(s*a^-1)*G(1,x)*y*[x+1]^-1
          + 70/9*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-4
          - 140/9*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-3
          + 70/9*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-2
          - 2/3*Log(s*a^-1)*G(1,0,x)
          - 4/3*Log(s*a^-1)*G(1,0,x)*y*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(1,0,x)*y*[1-x]^-1
          + 4/3*Log(s*a^-1)*G(1,1,x)
          + 8/3*Log(s*a^-1)*G(1,1,x)*y*[1-x]^-2
          - 8/3*Log(s*a^-1)*G(1,1,x)*y*[1-x]^-1
          + 19/4*Log(s*sc2^-1)
          + 67/18*Log(s*sc2^-1)*[1-x]^-4
          + 14/3*Log(s*sc2^-1)*[1-x]^-4*z2
          - 67/9*Log(s*sc2^-1)*[1-x]^-3
          - 8*Log(s*sc2^-1)*[1-x]^-3*z2
          + 73/18*Log(s*sc2^-1)*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*[1-x]^-2*z2
          - 1/3*Log(s*sc2^-1)*[1-x]^-1
          - 7/6*Log(s*sc2^-1)*[1-x]^-1*z2
          + 8*Log(s*sc2^-1)*[x+1]^-5*z2
          - 20*Log(s*sc2^-1)*[x+1]^-4*z2
          + 62/3*Log(s*sc2^-1)*[x+1]^-3*z2
          + 1/3*Log(s*sc2^-1)*[x+1]^-2
          - 11*Log(s*sc2^-1)*[x+1]^-2*z2
          - 1/3*Log(s*sc2^-1)*[x+1]^-1
          + 41/6*Log(s*sc2^-1)*[x+1]^-1*z2
          - 1/3*Log(s*sc2^-1)*z2
          - 3/2*Log(s*sc2^-1)*z*[1-x]^-4
          + 3*Log(s*sc2^-1)*z*[1-x]^-3
          + 8/3*Log(s*sc2^-1)*z*[1-x]^-3*z2
          - 19/12*Log(s*sc2^-1)*z*[1-x]^-2
          - 4*Log(s*sc2^-1)*z*[1-x]^-2*z2
          + 1/12*Log(s*sc2^-1)*z*[1-x]^-1
          + 1/3*Log(s*sc2^-1)*z*[1-x]^-1*z2
          - 16*Log(s*sc2^-1)*z*[x+1]^-5*z2
          + 40*Log(s*sc2^-1)*z*[x+1]^-4*z2
          - 100/3*Log(s*sc2^-1)*z*[x+1]^-3*z2
          - 2/3*Log(s*sc2^-1)*z*[x+1]^-2
          + 10*Log(s*sc2^-1)*z*[x+1]^-2*z2
          + 2/3*Log(s*sc2^-1)*z*[x+1]^-1
          + 1/3*Log(s*sc2^-1)*z*[x+1]^-1*z2
          - 3/4*Log(s*sc2^-1)*z^2*[1-x]^-4
          + 3/2*Log(s*sc2^-1)*z^2*[1-x]^-3
          + 4/3*Log(s*sc2^-1)*z^2*[1-x]^-3*z2
          - 5/12*Log(s*sc2^-1)*z^2*[1-x]^-2
          - 2*Log(s*sc2^-1)*z^2*[1-x]^-2*z2
          - 1/3*Log(s*sc2^-1)*z^2*[1-x]^-1
          - 1/2*Log(s*sc2^-1)*z^2*[1-x]^-1*z2
          + 8*Log(s*sc2^-1)*z^2*[x+1]^-5*z2
          - 20*Log(s*sc2^-1)*z^2*[x+1]^-4*z2
          + 38/3*Log(s*sc2^-1)*z^2*[x+1]^-3*z2
          + 1/3*Log(s*sc2^-1)*z^2*[x+1]^-2
          + Log(s*sc2^-1)*z^2*[x+1]^-2*z2
          - 1/3*Log(s*sc2^-1)*z^2*[x+1]^-1
          - 1/2*Log(s*sc2^-1)*z^2*[x+1]^-1*z2
          + 161/18*Log(s*sc2^-1)*y*[1-x]^-4
          + 28/3*Log(s*sc2^-1)*y*[1-x]^-4*z2
          - 161/9*Log(s*sc2^-1)*y*[1-x]^-3
          - 16*Log(s*sc2^-1)*y*[1-x]^-3*z2
          + 161/12*Log(s*sc2^-1)*y*[1-x]^-2
          + 22/3*Log(s*sc2^-1)*y*[1-x]^-2*z2
          - 161/36*Log(s*sc2^-1)*y*[1-x]^-1
          - 2/3*Log(s*sc2^-1)*y*[1-x]^-1*z2
          - 8/3*Log(s*sc2^-1)*y*[x+1]^-3*z2
          + 4*Log(s*sc2^-1)*y*[x+1]^-2*z2
          - 4/3*Log(s*sc2^-1)*y*[x+1]^-1*z2
          + 161/36*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 14/3*Log(s*sc2^-1)*y^2*[1-x]^-4*z2
          - 161/18*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 20/3*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          + 161/36*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          + 2/3*Log(s*sc2^-1)*y^2*[1-x]^-1*z2
          + 2/3*Log(s*sc2^-1)*y^2*[x+1]^-1*z2
          + 1/9*Log(s*sc2^-1)^2
          + 11/9*Log(s*sc2^-1)^2*[1-x]^-4
          - 22/9*Log(s*sc2^-1)^2*[1-x]^-3
          + 11/9*Log(s*sc2^-1)^2*[1-x]^-2
          + Log(s*sc2^-1)^2*z*[1-x]^-4
          - 2*Log(s*sc2^-1)^2*z*[1-x]^-3
          + 3/2*Log(s*sc2^-1)^2*z*[1-x]^-2
          - 1/2*Log(s*sc2^-1)^2*z*[1-x]^-1
          + 1/2*Log(s*sc2^-1)^2*z^2*[1-x]^-4
          - Log(s*sc2^-1)^2*z^2*[1-x]^-3
          + 1/2*Log(s*sc2^-1)^2*z^2*[1-x]^-2
          + 13/9*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 26/9*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 13/6*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 13/18*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 13/18*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 13/9*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 13/18*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 4/9*Log(s*sc2^-1)^3
          - 8/9*Log(s*sc2^-1)^3*[1-x]^-4
          + 16/9*Log(s*sc2^-1)^3*[1-x]^-3
          - 8/9*Log(s*sc2^-1)^3*[1-x]^-2
          - 16/9*Log(s*sc2^-1)^3*y*[1-x]^-4
          + 32/9*Log(s*sc2^-1)^3*y*[1-x]^-3
          - 8/3*Log(s*sc2^-1)^3*y*[1-x]^-2
          + 8/9*Log(s*sc2^-1)^3*y*[1-x]^-1
          - 8/9*Log(s*sc2^-1)^3*y^2*[1-x]^-4
          + 16/9*Log(s*sc2^-1)^3*y^2*[1-x]^-3
          - 8/9*Log(s*sc2^-1)^3*y^2*[1-x]^-2
          - 4/3*Log(s*sc2^-1)^2*G(-1,y)
          - 8/3*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-4
          + 16/3*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-3
          - 8/3*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-2
          - 16/3*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-4
          + 32/3*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-3
          - 8*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-1
          - 8/3*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-4
          + 16/3*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-3
          - 8/3*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)^2*G(0,x)
          + 4/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-4
          - 8/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-3
          + 4/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-2
          + 8/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-4
          - 16/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-3
          + 4*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-2
          - 4/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-1
          + 4/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-4
          - 8/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-3
          + 4/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-2
          - 4/3*Log(s*sc2^-1)^2*G(1,x)
          - 8/3*Log(s*sc2^-1)^2*G(1,x)*[1-x]^-4
          + 16/3*Log(s*sc2^-1)^2*G(1,x)*[1-x]^-3
          - 8/3*Log(s*sc2^-1)^2*G(1,x)*[1-x]^-2
          - 16/3*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-4
          + 32/3*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-3
          - 8*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-1
          - 8/3*Log(s*sc2^-1)^2*G(1,x)*y^2*[1-x]^-4
          + 16/3*Log(s*sc2^-1)^2*G(1,x)*y^2*[1-x]^-3
          - 8/3*Log(s*sc2^-1)^2*G(1,x)*y^2*[1-x]^-2
          + 10/3*Log(s*sc2^-1)*G(-1,y)
          + 2/3*Log(s*sc2^-1)*G(-1,y)*y^-1*[1-x]^-2
          - 2/3*Log(s*sc2^-1)*G(-1,y)*y^-1*[1-x]^-1
          - 2/3*Log(s*sc2^-1)*G(-1,y)*y^-1
          + 20/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          - 40/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          + 8*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-1
          + 40/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          - 80/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          + 62/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          - 22/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          + 20/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          - 40/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          + 20/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          + 2*Log(s*sc2^-1)*G(-1,y)*G(0,x)
          + 16/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-3
          + 16/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-3
          + 44/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-2
          - 4*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          + 16/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          - 4*Log(s*sc2^-1)*G(-1,y)*G(1,x)
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-4
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-3
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-2
          - 64/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-4
          + 128/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-3
          - 88/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-2
          + 8*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-1
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(-1,-1,y)
          - 8/3*Log(s*sc2^-1)*G(-1,-1,y)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(-1,-1,y)*y*[1-x]^-1
          + 13/9*Log(s*sc2^-1)*G(0,x)
          + 8/9*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          - 16/9*Log(s*sc2^-1)*G(0,x)*[1-x]^-3
          + 2/9*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          + 2/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-1
          + 2*Log(s*sc2^-1)*G(0,x)*[x+1]^-4
          - 4*Log(s*sc2^-1)*G(0,x)*[x+1]^-3
          + 10/3*Log(s*sc2^-1)*G(0,x)*[x+1]^-2
          - 4/3*Log(s*sc2^-1)*G(0,x)*[x+1]^-1
          - 6*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-4
          + 12*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-3
          - 31/3*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-2
          + 13/3*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(0,x)*z*[x+1]^-4
          + 8*Log(s*sc2^-1)*G(0,x)*z*[x+1]^-3
          - 14/3*Log(s*sc2^-1)*G(0,x)*z*[x+1]^-2
          + 2/3*Log(s*sc2^-1)*G(0,x)*z*[x+1]^-1
          - 3*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-4
          + 6*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-3
          - 11/3*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-1
          + 2*Log(s*sc2^-1)*G(0,x)*z^2*[x+1]^-4
          - 4*Log(s*sc2^-1)*G(0,x)*z^2*[x+1]^-3
          + 4/3*Log(s*sc2^-1)*G(0,x)*z^2*[x+1]^-2
          + 2/3*Log(s*sc2^-1)*G(0,x)*z^2*[x+1]^-1
          + 70/9*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          - 140/9*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          + 35/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          - 35/9*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          - 2/3*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-2
          + 2/3*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-1
          + 35/9*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          - 70/9*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          + 35/9*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)*G(0,-1,y)
          + 4/3*Log(s*sc2^-1)*G(0,-1,y)*y*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(0,-1,y)*y*[1-x]^-1
          - 2/3*Log(s*sc2^-1)*G(0,0,x)
          + 1/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-3
          - 1/2*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-2
          - 7/24*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-1
          + 2*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-5
          - 5*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-4
          + 31/6*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-3
          - 11/4*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-2
          + 41/24*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-1
          + 2/3*Log(s*sc2^-1)*G(0,0,x)*z*[1-x]^-3
          - Log(s*sc2^-1)*G(0,0,x)*z*[1-x]^-2
          + 1/12*Log(s*sc2^-1)*G(0,0,x)*z*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(0,0,x)*z*[x+1]^-5
          + 10*Log(s*sc2^-1)*G(0,0,x)*z*[x+1]^-4
          - 25/3*Log(s*sc2^-1)*G(0,0,x)*z*[x+1]^-3
          + 5/2*Log(s*sc2^-1)*G(0,0,x)*z*[x+1]^-2
          + 1/12*Log(s*sc2^-1)*G(0,0,x)*z*[x+1]^-1
          + 1/3*Log(s*sc2^-1)*G(0,0,x)*z^2*[1-x]^-3
          - 1/2*Log(s*sc2^-1)*G(0,0,x)*z^2*[1-x]^-2
          - 1/8*Log(s*sc2^-1)*G(0,0,x)*z^2*[1-x]^-1
          + 2*Log(s*sc2^-1)*G(0,0,x)*z^2*[x+1]^-5
          - 5*Log(s*sc2^-1)*G(0,0,x)*z^2*[x+1]^-4
          + 19/6*Log(s*sc2^-1)*G(0,0,x)*z^2*[x+1]^-3
          + 1/4*Log(s*sc2^-1)*G(0,0,x)*z^2*[x+1]^-2
          - 1/8*Log(s*sc2^-1)*G(0,0,x)*z^2*[x+1]^-1
          + 2/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-3
          - 5/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-2
          + Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-1
          - 2/3*Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-3
          + Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-2
          - 1/3*Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-1
          + 2/3*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-3
          - Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-2
          + 1/6*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-1
          + 1/6*Log(s*sc2^-1)*G(0,0,x)*y^2*[x+1]^-1
          + 4/3*Log(s*sc2^-1)*G(0,1,x)
          - 2/3*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-3
          + Log(s*sc2^-1)*G(0,1,x)*[1-x]^-2
          + 7/12*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-5
          + 10*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-4
          - 31/3*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-3
          + 11/2*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-2
          - 41/12*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-1
          - 4/3*Log(s*sc2^-1)*G(0,1,x)*z*[1-x]^-3
          + 2*Log(s*sc2^-1)*G(0,1,x)*z*[1-x]^-2
          - 1/6*Log(s*sc2^-1)*G(0,1,x)*z*[1-x]^-1
          + 8*Log(s*sc2^-1)*G(0,1,x)*z*[x+1]^-5
          - 20*Log(s*sc2^-1)*G(0,1,x)*z*[x+1]^-4
          + 50/3*Log(s*sc2^-1)*G(0,1,x)*z*[x+1]^-3
          - 5*Log(s*sc2^-1)*G(0,1,x)*z*[x+1]^-2
          - 1/6*Log(s*sc2^-1)*G(0,1,x)*z*[x+1]^-1
          - 2/3*Log(s*sc2^-1)*G(0,1,x)*z^2*[1-x]^-3
          + Log(s*sc2^-1)*G(0,1,x)*z^2*[1-x]^-2
          + 1/4*Log(s*sc2^-1)*G(0,1,x)*z^2*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(0,1,x)*z^2*[x+1]^-5
          + 10*Log(s*sc2^-1)*G(0,1,x)*z^2*[x+1]^-4
          - 19/3*Log(s*sc2^-1)*G(0,1,x)*z^2*[x+1]^-3
          - 1/2*Log(s*sc2^-1)*G(0,1,x)*z^2*[x+1]^-2
          + 1/4*Log(s*sc2^-1)*G(0,1,x)*z^2*[x+1]^-1
          - 4/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-3
          + 10/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-2
          - 2*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-1
          + 4/3*Log(s*sc2^-1)*G(0,1,x)*y*[x+1]^-3
          - 2*Log(s*sc2^-1)*G(0,1,x)*y*[x+1]^-2
          + 2/3*Log(s*sc2^-1)*G(0,1,x)*y*[x+1]^-1
          - 4/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-3
          + 2*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-2
          - 1/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-1
          - 1/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[x+1]^-1
          - 26/9*Log(s*sc2^-1)*G(1,x)
          - 16/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-4
          + 32/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-3
          - 4/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(1,x)*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(1,x)*[x+1]^-4
          + 8*Log(s*sc2^-1)*G(1,x)*[x+1]^-3
          - 20/3*Log(s*sc2^-1)*G(1,x)*[x+1]^-2
          + 8/3*Log(s*sc2^-1)*G(1,x)*[x+1]^-1
          + 12*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-4
          - 24*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-3
          + 62/3*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-2
          - 26/3*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-1
          + 8*Log(s*sc2^-1)*G(1,x)*z*[x+1]^-4
          - 16*Log(s*sc2^-1)*G(1,x)*z*[x+1]^-3
          + 28/3*Log(s*sc2^-1)*G(1,x)*z*[x+1]^-2
          - 4/3*Log(s*sc2^-1)*G(1,x)*z*[x+1]^-1
          + 6*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-4
          - 12*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-3
          + 22/3*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(1,x)*z^2*[x+1]^-4
          + 8*Log(s*sc2^-1)*G(1,x)*z^2*[x+1]^-3
          - 8/3*Log(s*sc2^-1)*G(1,x)*z^2*[x+1]^-2
          - 4/3*Log(s*sc2^-1)*G(1,x)*z^2*[x+1]^-1
          - 140/9*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-4
          + 280/9*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-3
          - 70/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-2
          + 70/9*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-1
          + 4/3*Log(s*sc2^-1)*G(1,x)*y*[x+1]^-2
          - 4/3*Log(s*sc2^-1)*G(1,x)*y*[x+1]^-1
          - 70/9*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-4
          + 140/9*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-3
          - 70/9*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)*G(1,0,x)
          + 4/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-1
          - 4/3*Log(s*sc2^-1)*G(1,1,x)
          - 8/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-1
          - 16/3*G( - y^-1,x)*[1-x]^-4*z2
          + 32/3*G( - y^-1,x)*[1-x]^-3*z2
          - 16/3*G( - y^-1,x)*[1-x]^-2*z2
          - 8/3*G( - y^-1,x)*z2
          - 32/3*G( - y^-1,x)*y*[1-x]^-4*z2
          + 64/3*G( - y^-1,x)*y*[1-x]^-3*z2
          - 16*G( - y^-1,x)*y*[1-x]^-2*z2
          + 16/3*G( - y^-1,x)*y*[1-x]^-1*z2
          - 16/3*G( - y^-1,x)*y^2*[1-x]^-4*z2
          + 32/3*G( - y^-1,x)*y^2*[1-x]^-3*z2
          - 16/3*G( - y^-1,x)*y^2*[1-x]^-2*z2
          - 2/3*G( - y^-1,0,0,x)
          - 4/3*G( - y^-1,0,0,x)*[1-x]^-4
          + 8/3*G( - y^-1,0,0,x)*[1-x]^-3
          - 4/3*G( - y^-1,0,0,x)*[1-x]^-2
          - 8/3*G( - y^-1,0,0,x)*y*[1-x]^-4
          + 16/3*G( - y^-1,0,0,x)*y*[1-x]^-3
          - 4*G( - y^-1,0,0,x)*y*[1-x]^-2
          + 4/3*G( - y^-1,0,0,x)*y*[1-x]^-1
          - 4/3*G( - y^-1,0,0,x)*y^2*[1-x]^-4
          + 8/3*G( - y^-1,0,0,x)*y^2*[1-x]^-3
          - 4/3*G( - y^-1,0,0,x)*y^2*[1-x]^-2
          + 4/3*G( - y^-1,0,1,x)
          + 8/3*G( - y^-1,0,1,x)*[1-x]^-4
          - 16/3*G( - y^-1,0,1,x)*[1-x]^-3
          + 8/3*G( - y^-1,0,1,x)*[1-x]^-2
          + 16/3*G( - y^-1,0,1,x)*y*[1-x]^-4
          - 32/3*G( - y^-1,0,1,x)*y*[1-x]^-3
          + 8*G( - y^-1,0,1,x)*y*[1-x]^-2
          - 8/3*G( - y^-1,0,1,x)*y*[1-x]^-1
          + 8/3*G( - y^-1,0,1,x)*y^2*[1-x]^-4
          - 16/3*G( - y^-1,0,1,x)*y^2*[1-x]^-3
          + 8/3*G( - y^-1,0,1,x)*y^2*[1-x]^-2
          + 2/3*G( - y^-1,1,0,x)
          + 4/3*G( - y^-1,1,0,x)*[1-x]^-4
          - 8/3*G( - y^-1,1,0,x)*[1-x]^-3
          + 4/3*G( - y^-1,1,0,x)*[1-x]^-2
          + 8/3*G( - y^-1,1,0,x)*y*[1-x]^-4
          - 16/3*G( - y^-1,1,0,x)*y*[1-x]^-3
          + 4*G( - y^-1,1,0,x)*y*[1-x]^-2
          - 4/3*G( - y^-1,1,0,x)*y*[1-x]^-1
          + 4/3*G( - y^-1,1,0,x)*y^2*[1-x]^-4
          - 8/3*G( - y^-1,1,0,x)*y^2*[1-x]^-3
          + 4/3*G( - y^-1,1,0,x)*y^2*[1-x]^-2
          - 4/3*G( - y^-1,1,1,x)
          - 8/3*G( - y^-1,1,1,x)*[1-x]^-4
          + 16/3*G( - y^-1,1,1,x)*[1-x]^-3
          - 8/3*G( - y^-1,1,1,x)*[1-x]^-2
          - 16/3*G( - y^-1,1,1,x)*y*[1-x]^-4
          + 32/3*G( - y^-1,1,1,x)*y*[1-x]^-3
          - 8*G( - y^-1,1,1,x)*y*[1-x]^-2
          + 8/3*G( - y^-1,1,1,x)*y*[1-x]^-1
          - 8/3*G( - y^-1,1,1,x)*y^2*[1-x]^-4
          + 16/3*G( - y^-1,1,1,x)*y^2*[1-x]^-3
          - 8/3*G( - y^-1,1,1,x)*y^2*[1-x]^-2
          + 2/3*G( - y,1,0,x)
          + 4/3*G( - y,1,0,x)*[1-x]^-4
          - 8/3*G( - y,1,0,x)*[1-x]^-3
          + 4/3*G( - y,1,0,x)*[1-x]^-2
          + 8/3*G( - y,1,0,x)*y*[1-x]^-4
          - 16/3*G( - y,1,0,x)*y*[1-x]^-3
          + 4*G( - y,1,0,x)*y*[1-x]^-2
          - 4/3*G( - y,1,0,x)*y*[1-x]^-1
          + 4/3*G( - y,1,0,x)*y^2*[1-x]^-4
          - 8/3*G( - y,1,0,x)*y^2*[1-x]^-3
          + 4/3*G( - y,1,0,x)*y^2*[1-x]^-2
          - 4/3*G( - y,1,1,x)
          - 8/3*G( - y,1,1,x)*[1-x]^-4
          + 16/3*G( - y,1,1,x)*[1-x]^-3
          - 8/3*G( - y,1,1,x)*[1-x]^-2
          - 16/3*G( - y,1,1,x)*y*[1-x]^-4
          + 32/3*G( - y,1,1,x)*y*[1-x]^-3
          - 8*G( - y,1,1,x)*y*[1-x]^-2
          + 8/3*G( - y,1,1,x)*y*[1-x]^-1
          - 8/3*G( - y,1,1,x)*y^2*[1-x]^-4
          + 16/3*G( - y,1,1,x)*y^2*[1-x]^-3
          - 8/3*G( - y,1,1,x)*y^2*[1-x]^-2
          - 8/3*G(-1,x)*z*[1-x]^-3*z2
          + 4*G(-1,x)*z*[1-x]^-2*z2
          - 1/3*G(-1,x)*z*[1-x]^-1*z2
          + 16*G(-1,x)*z*[x+1]^-5*z2
          - 40*G(-1,x)*z*[x+1]^-4*z2
          + 100/3*G(-1,x)*z*[x+1]^-3*z2
          - 10*G(-1,x)*z*[x+1]^-2*z2
          - 1/3*G(-1,x)*z*[x+1]^-1*z2
          - 4/3*G(-1,x)*z^2*[1-x]^-3*z2
          + 2*G(-1,x)*z^2*[1-x]^-2*z2
          + 1/2*G(-1,x)*z^2*[1-x]^-1*z2
          - 8*G(-1,x)*z^2*[x+1]^-5*z2
          + 20*G(-1,x)*z^2*[x+1]^-4*z2
          - 38/3*G(-1,x)*z^2*[x+1]^-3*z2
          - G(-1,x)*z^2*[x+1]^-2*z2
          + 1/2*G(-1,x)*z^2*[x+1]^-1*z2
          + 8/3*G(-1,x)*y*[1-x]^-3*z2
          - 4*G(-1,x)*y*[1-x]^-2*z2
          + 1/3*G(-1,x)*y*[1-x]^-1*z2
          - 16*G(-1,x)*y*[x+1]^-5*z2
          + 40*G(-1,x)*y*[x+1]^-4*z2
          - 100/3*G(-1,x)*y*[x+1]^-3*z2
          + 10*G(-1,x)*y*[x+1]^-2*z2
          + 1/3*G(-1,x)*y*[x+1]^-1*z2
          + 4/3*G(-1,x)*y^2*[1-x]^-3*z2
          - 2*G(-1,x)*y^2*[1-x]^-2*z2
          - 1/2*G(-1,x)*y^2*[1-x]^-1*z2
          + 8*G(-1,x)*y^2*[x+1]^-5*z2
          - 20*G(-1,x)*y^2*[x+1]^-4*z2
          + 38/3*G(-1,x)*y^2*[x+1]^-3*z2
          + G(-1,x)*y^2*[x+1]^-2*z2
          - 1/2*G(-1,x)*y^2*[x+1]^-1*z2
          - 29/9*G(-1,y)
          - 16/9*G(-1,y)*y^-1*[1-x]^-2
          + 16/9*G(-1,y)*y^-1*[1-x]^-1
          + 16/9*G(-1,y)*y^-1
          - 56/9*G(-1,y)*[1-x]^-4
          + 16/3*G(-1,y)*[1-x]^-4*z2
          + 112/9*G(-1,y)*[1-x]^-3
          - 32/3*G(-1,y)*[1-x]^-3*z2
          - 88/9*G(-1,y)*[1-x]^-2
          + 16/3*G(-1,y)*[1-x]^-2*z2
          + 32/9*G(-1,y)*[1-x]^-1
          + 4/3*G(-1,y)*z2
          - 112/9*G(-1,y)*y*[1-x]^-4
          + 32/3*G(-1,y)*y*[1-x]^-4*z2
          + 224/9*G(-1,y)*y*[1-x]^-3
          - 64/3*G(-1,y)*y*[1-x]^-3*z2
          - 184/9*G(-1,y)*y*[1-x]^-2
          + 40/3*G(-1,y)*y*[1-x]^-2*z2
          + 8*G(-1,y)*y*[1-x]^-1
          - 8/3*G(-1,y)*y*[1-x]^-1*z2
          - 56/9*G(-1,y)*y^2*[1-x]^-4
          + 16/3*G(-1,y)*y^2*[1-x]^-4*z2
          + 112/9*G(-1,y)*y^2*[1-x]^-3
          - 32/3*G(-1,y)*y^2*[1-x]^-3*z2
          - 56/9*G(-1,y)*y^2*[1-x]^-2
          + 16/3*G(-1,y)*y^2*[1-x]^-2*z2
          - 2/3*G(-1,y)*G( - y^-1,0,x)
          - 4/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-4
          + 8/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-3
          - 4/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-2
          - 8/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-4
          + 16/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-3
          - 4*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-2
          + 4/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-1
          - 4/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-4
          + 8/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-3
          - 4/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-2
          + 4/3*G(-1,y)*G( - y^-1,1,x)
          + 8/3*G(-1,y)*G( - y^-1,1,x)*[1-x]^-4
          - 16/3*G(-1,y)*G( - y^-1,1,x)*[1-x]^-3
          + 8/3*G(-1,y)*G( - y^-1,1,x)*[1-x]^-2
          + 16/3*G(-1,y)*G( - y^-1,1,x)*y*[1-x]^-4
          - 32/3*G(-1,y)*G( - y^-1,1,x)*y*[1-x]^-3
          + 8*G(-1,y)*G( - y^-1,1,x)*y*[1-x]^-2
          - 8/3*G(-1,y)*G( - y^-1,1,x)*y*[1-x]^-1
          + 8/3*G(-1,y)*G( - y^-1,1,x)*y^2*[1-x]^-4
          - 16/3*G(-1,y)*G( - y^-1,1,x)*y^2*[1-x]^-3
          + 8/3*G(-1,y)*G( - y^-1,1,x)*y^2*[1-x]^-2
          - 2/3*G(-1,y)*G( - y,0,x)
          - 4/3*G(-1,y)*G( - y,0,x)*[1-x]^-4
          + 8/3*G(-1,y)*G( - y,0,x)*[1-x]^-3
          - 4/3*G(-1,y)*G( - y,0,x)*[1-x]^-2
          - 8/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-4
          + 16/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-3
          - 4*G(-1,y)*G( - y,0,x)*y*[1-x]^-2
          + 4/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-1
          - 4/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-4
          + 8/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-3
          - 4/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-2
          + 4/3*G(-1,y)*G( - y,1,x)
          + 8/3*G(-1,y)*G( - y,1,x)*[1-x]^-4
          - 16/3*G(-1,y)*G( - y,1,x)*[1-x]^-3
          + 8/3*G(-1,y)*G( - y,1,x)*[1-x]^-2
          + 16/3*G(-1,y)*G( - y,1,x)*y*[1-x]^-4
          - 32/3*G(-1,y)*G( - y,1,x)*y*[1-x]^-3
          + 8*G(-1,y)*G( - y,1,x)*y*[1-x]^-2
          - 8/3*G(-1,y)*G( - y,1,x)*y*[1-x]^-1
          + 8/3*G(-1,y)*G( - y,1,x)*y^2*[1-x]^-4
          - 16/3*G(-1,y)*G( - y,1,x)*y^2*[1-x]^-3
          + 8/3*G(-1,y)*G( - y,1,x)*y^2*[1-x]^-2
          - 20/9*G(-1,y)*G(0,x)
          - 20/3*G(-1,y)*G(0,x)*[1-x]^-4
          + 40/3*G(-1,y)*G(0,x)*[1-x]^-3
          - 20/3*G(-1,y)*G(0,x)*[1-x]^-2
          - 40/3*G(-1,y)*G(0,x)*y*[1-x]^-4
          + 80/3*G(-1,y)*G(0,x)*y*[1-x]^-3
          - 160/9*G(-1,y)*G(0,x)*y*[1-x]^-2
          + 40/9*G(-1,y)*G(0,x)*y*[1-x]^-1
          - 20/3*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          + 40/3*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          - 20/3*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          - 4/3*G(-1,y)*G(0,0,x)
          - 4*G(-1,y)*G(0,0,x)*[1-x]^-4
          + 8*G(-1,y)*G(0,0,x)*[1-x]^-3
          - 4*G(-1,y)*G(0,0,x)*[1-x]^-2
          - 8*G(-1,y)*G(0,0,x)*y*[1-x]^-4
          + 16*G(-1,y)*G(0,0,x)*y*[1-x]^-3
          - 32/3*G(-1,y)*G(0,0,x)*y*[1-x]^-2
          + 8/3*G(-1,y)*G(0,0,x)*y*[1-x]^-1
          - 4*G(-1,y)*G(0,0,x)*y^2*[1-x]^-4
          + 8*G(-1,y)*G(0,0,x)*y^2*[1-x]^-3
          - 4*G(-1,y)*G(0,0,x)*y^2*[1-x]^-2
          + 8/3*G(-1,y)*G(0,1,x)
          + 8*G(-1,y)*G(0,1,x)*[1-x]^-4
          - 16*G(-1,y)*G(0,1,x)*[1-x]^-3
          + 8*G(-1,y)*G(0,1,x)*[1-x]^-2
          + 16*G(-1,y)*G(0,1,x)*y*[1-x]^-4
          - 32*G(-1,y)*G(0,1,x)*y*[1-x]^-3
          + 64/3*G(-1,y)*G(0,1,x)*y*[1-x]^-2
          - 16/3*G(-1,y)*G(0,1,x)*y*[1-x]^-1
          + 8*G(-1,y)*G(0,1,x)*y^2*[1-x]^-4
          - 16*G(-1,y)*G(0,1,x)*y^2*[1-x]^-3
          + 8*G(-1,y)*G(0,1,x)*y^2*[1-x]^-2
          + 40/9*G(-1,y)*G(1,x)
          + 40/3*G(-1,y)*G(1,x)*[1-x]^-4
          - 80/3*G(-1,y)*G(1,x)*[1-x]^-3
          + 40/3*G(-1,y)*G(1,x)*[1-x]^-2
          + 80/3*G(-1,y)*G(1,x)*y*[1-x]^-4
          - 160/3*G(-1,y)*G(1,x)*y*[1-x]^-3
          + 320/9*G(-1,y)*G(1,x)*y*[1-x]^-2
          - 80/9*G(-1,y)*G(1,x)*y*[1-x]^-1
          + 40/3*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          - 80/3*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          + 40/3*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          + 4*G(-1,y)*G(1,0,x)
          + 32/3*G(-1,y)*G(1,0,x)*[1-x]^-4
          - 64/3*G(-1,y)*G(1,0,x)*[1-x]^-3
          + 32/3*G(-1,y)*G(1,0,x)*[1-x]^-2
          + 64/3*G(-1,y)*G(1,0,x)*y*[1-x]^-4
          - 128/3*G(-1,y)*G(1,0,x)*y*[1-x]^-3
          + 88/3*G(-1,y)*G(1,0,x)*y*[1-x]^-2
          - 8*G(-1,y)*G(1,0,x)*y*[1-x]^-1
          + 32/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-4
          - 64/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-3
          + 32/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-2
          - 8*G(-1,y)*G(1,1,x)
          - 64/3*G(-1,y)*G(1,1,x)*[1-x]^-4
          + 128/3*G(-1,y)*G(1,1,x)*[1-x]^-3
          - 64/3*G(-1,y)*G(1,1,x)*[1-x]^-2
          - 128/3*G(-1,y)*G(1,1,x)*y*[1-x]^-4
          + 256/3*G(-1,y)*G(1,1,x)*y*[1-x]^-3
          - 176/3*G(-1,y)*G(1,1,x)*y*[1-x]^-2
          + 16*G(-1,y)*G(1,1,x)*y*[1-x]^-1
          - 64/3*G(-1,y)*G(1,1,x)*y^2*[1-x]^-4
          + 128/3*G(-1,y)*G(1,1,x)*y^2*[1-x]^-3
          - 64/3*G(-1,y)*G(1,1,x)*y^2*[1-x]^-2
          + 20/9*G(-1,-1,y)
          + 4/3*G(-1,-1,y)*y^-1*[1-x]^-2
          - 4/3*G(-1,-1,y)*y^-1*[1-x]^-1
          - 4/3*G(-1,-1,y)*y^-1
          + 8/3*G(-1,-1,y)*[1-x]^-2
          - 8/3*G(-1,-1,y)*[1-x]^-1
          + 52/9*G(-1,-1,y)*y*[1-x]^-2
          - 52/9*G(-1,-1,y)*y*[1-x]^-1
          - 4/3*G(-1,-1,y)*G( - y^-1,x)
          - 8/3*G(-1,-1,y)*G( - y^-1,x)*[1-x]^-4
          + 16/3*G(-1,-1,y)*G( - y^-1,x)*[1-x]^-3
          - 8/3*G(-1,-1,y)*G( - y^-1,x)*[1-x]^-2
          - 16/3*G(-1,-1,y)*G( - y^-1,x)*y*[1-x]^-4
          + 32/3*G(-1,-1,y)*G( - y^-1,x)*y*[1-x]^-3
          - 8*G(-1,-1,y)*G( - y^-1,x)*y*[1-x]^-2
          + 8/3*G(-1,-1,y)*G( - y^-1,x)*y*[1-x]^-1
          - 8/3*G(-1,-1,y)*G( - y^-1,x)*y^2*[1-x]^-4
          + 16/3*G(-1,-1,y)*G( - y^-1,x)*y^2*[1-x]^-3
          - 8/3*G(-1,-1,y)*G( - y^-1,x)*y^2*[1-x]^-2
          - 4/3*G(-1,-1,y)*G( - y,x)
          - 8/3*G(-1,-1,y)*G( - y,x)*[1-x]^-4
          + 16/3*G(-1,-1,y)*G( - y,x)*[1-x]^-3
          - 8/3*G(-1,-1,y)*G( - y,x)*[1-x]^-2
          - 16/3*G(-1,-1,y)*G( - y,x)*y*[1-x]^-4
          + 32/3*G(-1,-1,y)*G( - y,x)*y*[1-x]^-3
          - 8*G(-1,-1,y)*G( - y,x)*y*[1-x]^-2
          + 8/3*G(-1,-1,y)*G( - y,x)*y*[1-x]^-1
          - 8/3*G(-1,-1,y)*G( - y,x)*y^2*[1-x]^-4
          + 16/3*G(-1,-1,y)*G( - y,x)*y^2*[1-x]^-3
          - 8/3*G(-1,-1,y)*G( - y,x)*y^2*[1-x]^-2
          + 4/3*G(-1,-1,y)*G(0,x)
          + 8/3*G(-1,-1,y)*G(0,x)*[1-x]^-4
          - 16/3*G(-1,-1,y)*G(0,x)*[1-x]^-3
          + 8/3*G(-1,-1,y)*G(0,x)*[1-x]^-2
          + 16/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-4
          - 32/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-3
          + 8*G(-1,-1,y)*G(0,x)*y*[1-x]^-2
          - 8/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-1
          + 8/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-4
          - 16/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-3
          + 8/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-2
          + 16/3*G(-1,-1,-1,y)*[1-x]^-4
          - 32/3*G(-1,-1,-1,y)*[1-x]^-3
          + 16/3*G(-1,-1,-1,y)*[1-x]^-2
          + 32/3*G(-1,-1,-1,y)*y*[1-x]^-4
          - 64/3*G(-1,-1,-1,y)*y*[1-x]^-3
          + 32/3*G(-1,-1,-1,y)*y*[1-x]^-2
          + 16/3*G(-1,-1,-1,y)*y^2*[1-x]^-4
          - 32/3*G(-1,-1,-1,y)*y^2*[1-x]^-3
          + 16/3*G(-1,-1,-1,y)*y^2*[1-x]^-2
          - 8/3*G(-1,0,-1,y)*[1-x]^-4
          + 16/3*G(-1,0,-1,y)*[1-x]^-3
          - 8/3*G(-1,0,-1,y)*[1-x]^-2
          - 16/3*G(-1,0,-1,y)*y*[1-x]^-4
          + 32/3*G(-1,0,-1,y)*y*[1-x]^-3
          - 16/3*G(-1,0,-1,y)*y*[1-x]^-2
          - 8/3*G(-1,0,-1,y)*y^2*[1-x]^-4
          + 16/3*G(-1,0,-1,y)*y^2*[1-x]^-3
          - 8/3*G(-1,0,-1,y)*y^2*[1-x]^-2
          - 2/3*G(-1,0,0,x)*z*[1-x]^-3
          + G(-1,0,0,x)*z*[1-x]^-2
          - 1/12*G(-1,0,0,x)*z*[1-x]^-1
          + 4*G(-1,0,0,x)*z*[x+1]^-5
          - 10*G(-1,0,0,x)*z*[x+1]^-4
          + 25/3*G(-1,0,0,x)*z*[x+1]^-3
          - 5/2*G(-1,0,0,x)*z*[x+1]^-2
          - 1/12*G(-1,0,0,x)*z*[x+1]^-1
          - 1/3*G(-1,0,0,x)*z^2*[1-x]^-3
          + 1/2*G(-1,0,0,x)*z^2*[1-x]^-2
          + 1/8*G(-1,0,0,x)*z^2*[1-x]^-1
          - 2*G(-1,0,0,x)*z^2*[x+1]^-5
          + 5*G(-1,0,0,x)*z^2*[x+1]^-4
          - 19/6*G(-1,0,0,x)*z^2*[x+1]^-3
          - 1/4*G(-1,0,0,x)*z^2*[x+1]^-2
          + 1/8*G(-1,0,0,x)*z^2*[x+1]^-1
          + 2/3*G(-1,0,0,x)*y*[1-x]^-3
          - G(-1,0,0,x)*y*[1-x]^-2
          + 1/12*G(-1,0,0,x)*y*[1-x]^-1
          - 4*G(-1,0,0,x)*y*[x+1]^-5
          + 10*G(-1,0,0,x)*y*[x+1]^-4
          - 25/3*G(-1,0,0,x)*y*[x+1]^-3
          + 5/2*G(-1,0,0,x)*y*[x+1]^-2
          + 1/12*G(-1,0,0,x)*y*[x+1]^-1
          + 1/3*G(-1,0,0,x)*y^2*[1-x]^-3
          - 1/2*G(-1,0,0,x)*y^2*[1-x]^-2
          - 1/8*G(-1,0,0,x)*y^2*[1-x]^-1
          + 2*G(-1,0,0,x)*y^2*[x+1]^-5
          - 5*G(-1,0,0,x)*y^2*[x+1]^-4
          + 19/6*G(-1,0,0,x)*y^2*[x+1]^-3
          + 1/4*G(-1,0,0,x)*y^2*[x+1]^-2
          - 1/8*G(-1,0,0,x)*y^2*[x+1]^-1
          + 4/3*G(-1,0,1,x)*z*[1-x]^-3
          - 2*G(-1,0,1,x)*z*[1-x]^-2
          + 1/6*G(-1,0,1,x)*z*[1-x]^-1
          - 8*G(-1,0,1,x)*z*[x+1]^-5
          + 20*G(-1,0,1,x)*z*[x+1]^-4
          - 50/3*G(-1,0,1,x)*z*[x+1]^-3
          + 5*G(-1,0,1,x)*z*[x+1]^-2
          + 1/6*G(-1,0,1,x)*z*[x+1]^-1
          + 2/3*G(-1,0,1,x)*z^2*[1-x]^-3
          - G(-1,0,1,x)*z^2*[1-x]^-2
          - 1/4*G(-1,0,1,x)*z^2*[1-x]^-1
          + 4*G(-1,0,1,x)*z^2*[x+1]^-5
          - 10*G(-1,0,1,x)*z^2*[x+1]^-4
          + 19/3*G(-1,0,1,x)*z^2*[x+1]^-3
          + 1/2*G(-1,0,1,x)*z^2*[x+1]^-2
          - 1/4*G(-1,0,1,x)*z^2*[x+1]^-1
          - 4/3*G(-1,0,1,x)*y*[1-x]^-3
          + 2*G(-1,0,1,x)*y*[1-x]^-2
          - 1/6*G(-1,0,1,x)*y*[1-x]^-1
          + 8*G(-1,0,1,x)*y*[x+1]^-5
          - 20*G(-1,0,1,x)*y*[x+1]^-4
          + 50/3*G(-1,0,1,x)*y*[x+1]^-3
          - 5*G(-1,0,1,x)*y*[x+1]^-2
          - 1/6*G(-1,0,1,x)*y*[x+1]^-1
          - 2/3*G(-1,0,1,x)*y^2*[1-x]^-3
          + G(-1,0,1,x)*y^2*[1-x]^-2
          + 1/4*G(-1,0,1,x)*y^2*[1-x]^-1
          - 4*G(-1,0,1,x)*y^2*[x+1]^-5
          + 10*G(-1,0,1,x)*y^2*[x+1]^-4
          - 19/3*G(-1,0,1,x)*y^2*[x+1]^-3
          - 1/2*G(-1,0,1,x)*y^2*[x+1]^-2
          + 1/4*G(-1,0,1,x)*y^2*[x+1]^-1
          - 61/9*G(0,x)
          - G(0,x)*[1-x]^-5*z2
          - 47/6*G(0,x)*[1-x]^-4
          + 19/6*G(0,x)*[1-x]^-4*z2
          + 47/3*G(0,x)*[1-x]^-3
          - 37/8*G(0,x)*[1-x]^-3*z2
          - 439/72*G(0,x)*[1-x]^-2
          + 149/48*G(0,x)*[1-x]^-2*z2
          - 125/72*G(0,x)*[1-x]^-1
          - 23/96*G(0,x)*[1-x]^-1*z2
          - 9/2*G(0,x)*[x+1]^-5*z2
          - 19/3*G(0,x)*[x+1]^-4
          + 45/4*G(0,x)*[x+1]^-4*z2
          + 38/3*G(0,x)*[x+1]^-3
          - 34/3*G(0,x)*[x+1]^-3*z2
          - 763/72*G(0,x)*[x+1]^-2
          + 23/4*G(0,x)*[x+1]^-2*z2
          + 307/72*G(0,x)*[x+1]^-1
          - 407/96*G(0,x)*[x+1]^-1*z2
          + 7/3*G(0,x)*z2
          + 17/2*G(0,x)*z*[1-x]^-4
          - 17*G(0,x)*z*[1-x]^-3
          - 1/3*G(0,x)*z*[1-x]^-3*z2
          + 565/36*G(0,x)*z*[1-x]^-2
          + 1/2*G(0,x)*z*[1-x]^-2*z2
          - 259/36*G(0,x)*z*[1-x]^-1
          - 1/24*G(0,x)*z*[1-x]^-1*z2
          + 2*G(0,x)*z*[x+1]^-5*z2
          + 9*G(0,x)*z*[x+1]^-4
          - 5*G(0,x)*z*[x+1]^-4*z2
          - 18*G(0,x)*z*[x+1]^-3
          + 25/6*G(0,x)*z*[x+1]^-3*z2
          + 95/9*G(0,x)*z*[x+1]^-2
          - 5/4*G(0,x)*z*[x+1]^-2*z2
          - 14/9*G(0,x)*z*[x+1]^-1
          - 1/24*G(0,x)*z*[x+1]^-1*z2
          + 17/4*G(0,x)*z^2*[1-x]^-4
          - 17/2*G(0,x)*z^2*[1-x]^-3
          - 1/6*G(0,x)*z^2*[1-x]^-3*z2
          + 103/18*G(0,x)*z^2*[1-x]^-2
          + 1/4*G(0,x)*z^2*[1-x]^-2*z2
          - 53/36*G(0,x)*z^2*[1-x]^-1
          + 1/16*G(0,x)*z^2*[1-x]^-1*z2
          - G(0,x)*z^2*[x+1]^-5*z2
          - 9/2*G(0,x)*z^2*[x+1]^-4
          + 5/2*G(0,x)*z^2*[x+1]^-4*z2
          + 9*G(0,x)*z^2*[x+1]^-3
          - 19/12*G(0,x)*z^2*[x+1]^-3*z2
          - 109/36*G(0,x)*z^2*[x+1]^-2
          - 1/8*G(0,x)*z^2*[x+1]^-2*z2
          - 53/36*G(0,x)*z^2*[x+1]^-1
          + 1/16*G(0,x)*z^2*[x+1]^-1*z2
          - 2*G(0,x)*y*[1-x]^-5*z2
          - 145/6*G(0,x)*y*[1-x]^-4
          + 19/3*G(0,x)*y*[1-x]^-4*z2
          + 145/3*G(0,x)*y*[1-x]^-3
          - 45/4*G(0,x)*y*[1-x]^-3*z2
          - 643/18*G(0,x)*y*[1-x]^-2
          + 269/24*G(0,x)*y*[1-x]^-2*z2
          + 104/9*G(0,x)*y*[1-x]^-1
          - 65/16*G(0,x)*y*[1-x]^-1*z2
          + 7*G(0,x)*y*[x+1]^-5*z2
          + 11/3*G(0,x)*y*[x+1]^-4
          - 35/2*G(0,x)*y*[x+1]^-4*z2
          - 22/3*G(0,x)*y*[x+1]^-3
          + 47/3*G(0,x)*y*[x+1]^-3*z2
          + 27/4*G(0,x)*y*[x+1]^-2
          - 6*G(0,x)*y*[x+1]^-2*z2
          - 37/12*G(0,x)*y*[x+1]^-1
          + 29/48*G(0,x)*y*[x+1]^-1*z2
          - G(0,x)*y^2*[1-x]^-5*z2
          - 145/12*G(0,x)*y^2*[1-x]^-4
          + 19/6*G(0,x)*y^2*[1-x]^-4*z2
          + 145/6*G(0,x)*y^2*[1-x]^-3
          - 139/24*G(0,x)*y^2*[1-x]^-3*z2
          - 851/72*G(0,x)*y^2*[1-x]^-2
          + 233/48*G(0,x)*y^2*[1-x]^-2*z2
          - 19/72*G(0,x)*y^2*[1-x]^-1
          - 7/32*G(0,x)*y^2*[1-x]^-1*z2
          - 7/2*G(0,x)*y^2*[x+1]^-5*z2
          - 11/6*G(0,x)*y^2*[x+1]^-4
          + 35/4*G(0,x)*y^2*[x+1]^-4*z2
          + 11/3*G(0,x)*y^2*[x+1]^-3
          - 65/12*G(0,x)*y^2*[x+1]^-3*z2
          - 113/72*G(0,x)*y^2*[x+1]^-2
          - 5/8*G(0,x)*y^2*[x+1]^-2*z2
          - 19/72*G(0,x)*y^2*[x+1]^-1
          - 7/32*G(0,x)*y^2*[x+1]^-1*z2
          - 10/9*G(0,-1,y)
          - 2/3*G(0,-1,y)*y^-1*[1-x]^-2
          + 2/3*G(0,-1,y)*y^-1*[1-x]^-1
          + 2/3*G(0,-1,y)*y^-1
          - 4/3*G(0,-1,y)*[1-x]^-2
          + 4/3*G(0,-1,y)*[1-x]^-1
          - 26/9*G(0,-1,y)*y*[1-x]^-2
          + 26/9*G(0,-1,y)*y*[1-x]^-1
          + 2/3*G(0,-1,y)*G( - y^-1,x)
          + 4/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-4
          - 8/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-3
          + 4/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-2
          + 8/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-4
          - 16/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-3
          + 4*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-2
          - 4/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-1
          + 4/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-4
          - 8/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-3
          + 4/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-2
          + 2/3*G(0,-1,y)*G( - y,x)
          + 4/3*G(0,-1,y)*G( - y,x)*[1-x]^-4
          - 8/3*G(0,-1,y)*G( - y,x)*[1-x]^-3
          + 4/3*G(0,-1,y)*G( - y,x)*[1-x]^-2
          + 8/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-4
          - 16/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-3
          + 4*G(0,-1,y)*G( - y,x)*y*[1-x]^-2
          - 4/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-1
          + 4/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-4
          - 8/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-3
          + 4/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-2
          - 2/3*G(0,-1,y)*G(0,x)
          - 4/3*G(0,-1,y)*G(0,x)*[1-x]^-4
          + 8/3*G(0,-1,y)*G(0,x)*[1-x]^-3
          - 4/3*G(0,-1,y)*G(0,x)*[1-x]^-2
          - 8/3*G(0,-1,y)*G(0,x)*y*[1-x]^-4
          + 16/3*G(0,-1,y)*G(0,x)*y*[1-x]^-3
          - 4*G(0,-1,y)*G(0,x)*y*[1-x]^-2
          + 4/3*G(0,-1,y)*G(0,x)*y*[1-x]^-1
          - 4/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-4
          + 8/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-3
          - 4/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-2
          - 8/3*G(0,-1,-1,y)*[1-x]^-4
          + 16/3*G(0,-1,-1,y)*[1-x]^-3
          - 8/3*G(0,-1,-1,y)*[1-x]^-2
          - 16/3*G(0,-1,-1,y)*y*[1-x]^-4
          + 32/3*G(0,-1,-1,y)*y*[1-x]^-3
          - 16/3*G(0,-1,-1,y)*y*[1-x]^-2
          - 8/3*G(0,-1,-1,y)*y^2*[1-x]^-4
          + 16/3*G(0,-1,-1,y)*y^2*[1-x]^-3
          - 8/3*G(0,-1,-1,y)*y^2*[1-x]^-2
          - 2*G(0,0,x)
          - 85/18*G(0,0,x)*[1-x]^-4
          + 323/36*G(0,0,x)*[1-x]^-3
          - 461/144*G(0,0,x)*[1-x]^-2
          + 13/144*G(0,0,x)*[1-x]^-1
          - 19/3*G(0,0,x)*[x+1]^-5
          + 163/12*G(0,0,x)*[x+1]^-4
          - 427/36*G(0,0,x)*[x+1]^-3
          + 245/48*G(0,0,x)*[x+1]^-2
          - 419/144*G(0,0,x)*[x+1]^-1
          + 6*G(0,0,x)*z*[1-x]^-4
          - 110/9*G(0,0,x)*z*[1-x]^-3
          + 32/3*G(0,0,x)*z*[1-x]^-2
          - 571/144*G(0,0,x)*z*[1-x]^-1
          + 5*G(0,0,x)*z*[x+1]^-5
          - 17/2*G(0,0,x)*z*[x+1]^-4
          + 85/36*G(0,0,x)*z*[x+1]^-3
          + 13/8*G(0,0,x)*z*[x+1]^-2
          - 139/144*G(0,0,x)*z*[x+1]^-1
          + 3*G(0,0,x)*z^2*[1-x]^-4
          - 55/9*G(0,0,x)*z^2*[1-x]^-3
          + 23/6*G(0,0,x)*z^2*[1-x]^-2
          - 41/96*G(0,0,x)*z^2*[1-x]^-1
          - 5/2*G(0,0,x)*z^2*[x+1]^-5
          + 17/4*G(0,0,x)*z^2*[x+1]^-4
          + 5/72*G(0,0,x)*z^2*[x+1]^-3
          - 27/16*G(0,0,x)*z^2*[x+1]^-2
          - 41/96*G(0,0,x)*z^2*[x+1]^-1
          - 139/9*G(0,0,x)*y*[1-x]^-4
          + 523/18*G(0,0,x)*y*[1-x]^-3
          - 1369/72*G(0,0,x)*y*[1-x]^-2
          + 865/144*G(0,0,x)*y*[1-x]^-1
          + 23/3*G(0,0,x)*y*[x+1]^-5
          - 56/3*G(0,0,x)*y*[x+1]^-4
          + 629/36*G(0,0,x)*y*[x+1]^-3
          - 89/12*G(0,0,x)*y*[x+1]^-2
          + 49/144*G(0,0,x)*y*[x+1]^-1
          - 139/18*G(0,0,x)*y^2*[1-x]^-4
          + 503/36*G(0,0,x)*y^2*[1-x]^-3
          - 773/144*G(0,0,x)*y^2*[1-x]^-2
          - 59/288*G(0,0,x)*y^2*[1-x]^-1
          - 23/6*G(0,0,x)*y^2*[x+1]^-5
          + 28/3*G(0,0,x)*y^2*[x+1]^-4
          - 427/72*G(0,0,x)*y^2*[x+1]^-3
          - 1/24*G(0,0,x)*y^2*[x+1]^-2
          - 59/288*G(0,0,x)*y^2*[x+1]^-1
          + 4/3*G(0,0,-1,y)*[1-x]^-4
          - 8/3*G(0,0,-1,y)*[1-x]^-3
          + 4/3*G(0,0,-1,y)*[1-x]^-2
          + 8/3*G(0,0,-1,y)*y*[1-x]^-4
          - 16/3*G(0,0,-1,y)*y*[1-x]^-3
          + 8/3*G(0,0,-1,y)*y*[1-x]^-2
          + 4/3*G(0,0,-1,y)*y^2*[1-x]^-4
          - 8/3*G(0,0,-1,y)*y^2*[1-x]^-3
          + 4/3*G(0,0,-1,y)*y^2*[1-x]^-2
          + G(0,0,0,x)
          - 1/2*G(0,0,0,x)*[1-x]^-5
          - 1/12*G(0,0,0,x)*[1-x]^-4
          + 11/16*G(0,0,0,x)*[1-x]^-3
          + 37/96*G(0,0,0,x)*[1-x]^-2
          + 11/64*G(0,0,0,x)*[1-x]^-1
          - 17/4*G(0,0,0,x)*[x+1]^-5
          + 85/8*G(0,0,0,x)*[x+1]^-4
          - 65/6*G(0,0,0,x)*[x+1]^-3
          + 45/8*G(0,0,0,x)*[x+1]^-2
          - 245/64*G(0,0,0,x)*[x+1]^-1
          - G(0,0,0,x)*z*[1-x]^-3
          + 3/2*G(0,0,0,x)*z*[1-x]^-2
          - 1/8*G(0,0,0,x)*z*[1-x]^-1
          + 6*G(0,0,0,x)*z*[x+1]^-5
          - 15*G(0,0,0,x)*z*[x+1]^-4
          + 25/2*G(0,0,0,x)*z*[x+1]^-3
          - 15/4*G(0,0,0,x)*z*[x+1]^-2
          - 1/8*G(0,0,0,x)*z*[x+1]^-1
          - 1/2*G(0,0,0,x)*z^2*[1-x]^-3
          + 3/4*G(0,0,0,x)*z^2*[1-x]^-2
          + 3/16*G(0,0,0,x)*z^2*[1-x]^-1
          - 3*G(0,0,0,x)*z^2*[x+1]^-5
          + 15/2*G(0,0,0,x)*z^2*[x+1]^-4
          - 19/4*G(0,0,0,x)*z^2*[x+1]^-3
          - 3/8*G(0,0,0,x)*z^2*[x+1]^-2
          + 3/16*G(0,0,0,x)*z^2*[x+1]^-1
          - G(0,0,0,x)*y*[1-x]^-5
          - 1/6*G(0,0,0,x)*y*[1-x]^-4
          + 13/24*G(0,0,0,x)*y*[1-x]^-3
          + 97/48*G(0,0,0,x)*y*[1-x]^-2
          - 43/32*G(0,0,0,x)*y*[1-x]^-1
          + 5/2*G(0,0,0,x)*y*[x+1]^-5
          - 25/4*G(0,0,0,x)*y*[x+1]^-4
          + 77/12*G(0,0,0,x)*y*[x+1]^-3
          - 27/8*G(0,0,0,x)*y*[x+1]^-2
          + 21/32*G(0,0,0,x)*y*[x+1]^-1
          - 1/2*G(0,0,0,x)*y^2*[1-x]^-5
          - 1/12*G(0,0,0,x)*y^2*[1-x]^-4
          - 7/48*G(0,0,0,x)*y^2*[1-x]^-3
          + 157/96*G(0,0,0,x)*y^2*[1-x]^-2
          - 59/192*G(0,0,0,x)*y^2*[1-x]^-1
          - 5/4*G(0,0,0,x)*y^2*[x+1]^-5
          + 25/8*G(0,0,0,x)*y^2*[x+1]^-4
          - 23/12*G(0,0,0,x)*y^2*[x+1]^-3
          - 1/4*G(0,0,0,x)*y^2*[x+1]^-2
          - 59/192*G(0,0,0,x)*y^2*[x+1]^-1
          - 2*G(0,0,1,x)
          + G(0,0,1,x)*[1-x]^-5
          + 1/6*G(0,0,1,x)*[1-x]^-4
          - 11/8*G(0,0,1,x)*[1-x]^-3
          - 37/48*G(0,0,1,x)*[1-x]^-2
          - 11/32*G(0,0,1,x)*[1-x]^-1
          + 17/2*G(0,0,1,x)*[x+1]^-5
          - 85/4*G(0,0,1,x)*[x+1]^-4
          + 65/3*G(0,0,1,x)*[x+1]^-3
          - 45/4*G(0,0,1,x)*[x+1]^-2
          + 245/32*G(0,0,1,x)*[x+1]^-1
          + 2*G(0,0,1,x)*z*[1-x]^-3
          - 3*G(0,0,1,x)*z*[1-x]^-2
          + 1/4*G(0,0,1,x)*z*[1-x]^-1
          - 12*G(0,0,1,x)*z*[x+1]^-5
          + 30*G(0,0,1,x)*z*[x+1]^-4
          - 25*G(0,0,1,x)*z*[x+1]^-3
          + 15/2*G(0,0,1,x)*z*[x+1]^-2
          + 1/4*G(0,0,1,x)*z*[x+1]^-1
          + G(0,0,1,x)*z^2*[1-x]^-3
          - 3/2*G(0,0,1,x)*z^2*[1-x]^-2
          - 3/8*G(0,0,1,x)*z^2*[1-x]^-1
          + 6*G(0,0,1,x)*z^2*[x+1]^-5
          - 15*G(0,0,1,x)*z^2*[x+1]^-4
          + 19/2*G(0,0,1,x)*z^2*[x+1]^-3
          + 3/4*G(0,0,1,x)*z^2*[x+1]^-2
          - 3/8*G(0,0,1,x)*z^2*[x+1]^-1
          + 2*G(0,0,1,x)*y*[1-x]^-5
          + 1/3*G(0,0,1,x)*y*[1-x]^-4
          - 13/12*G(0,0,1,x)*y*[1-x]^-3
          - 97/24*G(0,0,1,x)*y*[1-x]^-2
          + 43/16*G(0,0,1,x)*y*[1-x]^-1
          - 5*G(0,0,1,x)*y*[x+1]^-5
          + 25/2*G(0,0,1,x)*y*[x+1]^-4
          - 77/6*G(0,0,1,x)*y*[x+1]^-3
          + 27/4*G(0,0,1,x)*y*[x+1]^-2
          - 21/16*G(0,0,1,x)*y*[x+1]^-1
          + G(0,0,1,x)*y^2*[1-x]^-5
          + 1/6*G(0,0,1,x)*y^2*[1-x]^-4
          + 7/24*G(0,0,1,x)*y^2*[1-x]^-3
          - 157/48*G(0,0,1,x)*y^2*[1-x]^-2
          + 59/96*G(0,0,1,x)*y^2*[1-x]^-1
          + 5/2*G(0,0,1,x)*y^2*[x+1]^-5
          - 25/4*G(0,0,1,x)*y^2*[x+1]^-4
          + 23/6*G(0,0,1,x)*y^2*[x+1]^-3
          + 1/2*G(0,0,1,x)*y^2*[x+1]^-2
          + 59/96*G(0,0,1,x)*y^2*[x+1]^-1
          + 4*G(0,1,x)
          + 85/9*G(0,1,x)*[1-x]^-4
          - 323/18*G(0,1,x)*[1-x]^-3
          + 461/72*G(0,1,x)*[1-x]^-2
          - 13/72*G(0,1,x)*[1-x]^-1
          + 38/3*G(0,1,x)*[x+1]^-5
          - 163/6*G(0,1,x)*[x+1]^-4
          + 427/18*G(0,1,x)*[x+1]^-3
          - 245/24*G(0,1,x)*[x+1]^-2
          + 419/72*G(0,1,x)*[x+1]^-1
          - 12*G(0,1,x)*z*[1-x]^-4
          + 220/9*G(0,1,x)*z*[1-x]^-3
          - 64/3*G(0,1,x)*z*[1-x]^-2
          + 571/72*G(0,1,x)*z*[1-x]^-1
          - 10*G(0,1,x)*z*[x+1]^-5
          + 17*G(0,1,x)*z*[x+1]^-4
          - 85/18*G(0,1,x)*z*[x+1]^-3
          - 13/4*G(0,1,x)*z*[x+1]^-2
          + 139/72*G(0,1,x)*z*[x+1]^-1
          - 6*G(0,1,x)*z^2*[1-x]^-4
          + 110/9*G(0,1,x)*z^2*[1-x]^-3
          - 23/3*G(0,1,x)*z^2*[1-x]^-2
          + 41/48*G(0,1,x)*z^2*[1-x]^-1
          + 5*G(0,1,x)*z^2*[x+1]^-5
          - 17/2*G(0,1,x)*z^2*[x+1]^-4
          - 5/36*G(0,1,x)*z^2*[x+1]^-3
          + 27/8*G(0,1,x)*z^2*[x+1]^-2
          + 41/48*G(0,1,x)*z^2*[x+1]^-1
          + 278/9*G(0,1,x)*y*[1-x]^-4
          - 523/9*G(0,1,x)*y*[1-x]^-3
          + 1369/36*G(0,1,x)*y*[1-x]^-2
          - 865/72*G(0,1,x)*y*[1-x]^-1
          - 46/3*G(0,1,x)*y*[x+1]^-5
          + 112/3*G(0,1,x)*y*[x+1]^-4
          - 629/18*G(0,1,x)*y*[x+1]^-3
          + 89/6*G(0,1,x)*y*[x+1]^-2
          - 49/72*G(0,1,x)*y*[x+1]^-1
          + 139/9*G(0,1,x)*y^2*[1-x]^-4
          - 503/18*G(0,1,x)*y^2*[1-x]^-3
          + 773/72*G(0,1,x)*y^2*[1-x]^-2
          + 59/144*G(0,1,x)*y^2*[1-x]^-1
          + 23/3*G(0,1,x)*y^2*[x+1]^-5
          - 56/3*G(0,1,x)*y^2*[x+1]^-4
          + 427/36*G(0,1,x)*y^2*[x+1]^-3
          + 1/12*G(0,1,x)*y^2*[x+1]^-2
          + 59/144*G(0,1,x)*y^2*[x+1]^-1
          - 2/3*G(0,1,0,x)
          + G(0,1,0,x)*[1-x]^-5
          + 3/2*G(0,1,0,x)*[1-x]^-4
          - 113/24*G(0,1,0,x)*[1-x]^-3
          + 25/16*G(0,1,0,x)*[1-x]^-2
          + 23/96*G(0,1,0,x)*[1-x]^-1
          + 9/2*G(0,1,0,x)*[x+1]^-5
          - 45/4*G(0,1,0,x)*[x+1]^-4
          + 34/3*G(0,1,0,x)*[x+1]^-3
          - 23/4*G(0,1,0,x)*[x+1]^-2
          + 407/96*G(0,1,0,x)*[x+1]^-1
          + 4/3*G(0,1,0,x)*z*[1-x]^-3
          - 2*G(0,1,0,x)*z*[1-x]^-2
          + 1/6*G(0,1,0,x)*z*[1-x]^-1
          - 8*G(0,1,0,x)*z*[x+1]^-5
          + 20*G(0,1,0,x)*z*[x+1]^-4
          - 50/3*G(0,1,0,x)*z*[x+1]^-3
          + 5*G(0,1,0,x)*z*[x+1]^-2
          + 1/6*G(0,1,0,x)*z*[x+1]^-1
          + 2/3*G(0,1,0,x)*z^2*[1-x]^-3
          - G(0,1,0,x)*z^2*[1-x]^-2
          - 1/4*G(0,1,0,x)*z^2*[1-x]^-1
          + 4*G(0,1,0,x)*z^2*[x+1]^-5
          - 10*G(0,1,0,x)*z^2*[x+1]^-4
          + 19/3*G(0,1,0,x)*z^2*[x+1]^-3
          + 1/2*G(0,1,0,x)*z^2*[x+1]^-2
          - 1/4*G(0,1,0,x)*z^2*[x+1]^-1
          + 2*G(0,1,0,x)*y*[1-x]^-5
          + 3*G(0,1,0,x)*y*[1-x]^-4
          - 101/12*G(0,1,0,x)*y*[1-x]^-3
          + 71/24*G(0,1,0,x)*y*[1-x]^-2
          + 29/48*G(0,1,0,x)*y*[1-x]^-1
          - G(0,1,0,x)*y*[x+1]^-5
          + 5/2*G(0,1,0,x)*y*[x+1]^-4
          - 19/6*G(0,1,0,x)*y*[x+1]^-3
          + 9/4*G(0,1,0,x)*y*[x+1]^-2
          - 35/48*G(0,1,0,x)*y*[x+1]^-1
          + G(0,1,0,x)*y^2*[1-x]^-5
          + 3/2*G(0,1,0,x)*y^2*[1-x]^-4
          - 97/24*G(0,1,0,x)*y^2*[1-x]^-3
          + 9/16*G(0,1,0,x)*y^2*[1-x]^-2
          + 13/32*G(0,1,0,x)*y^2*[1-x]^-1
          + 1/2*G(0,1,0,x)*y^2*[x+1]^-5
          - 5/4*G(0,1,0,x)*y^2*[x+1]^-4
          + 2/3*G(0,1,0,x)*y^2*[x+1]^-3
          + 1/4*G(0,1,0,x)*y^2*[x+1]^-2
          + 13/32*G(0,1,0,x)*y^2*[x+1]^-1
          + 4/3*G(0,1,1,x)
          - 2*G(0,1,1,x)*[1-x]^-5
          - 3*G(0,1,1,x)*[1-x]^-4
          + 113/12*G(0,1,1,x)*[1-x]^-3
          - 25/8*G(0,1,1,x)*[1-x]^-2
          - 23/48*G(0,1,1,x)*[1-x]^-1
          - 9*G(0,1,1,x)*[x+1]^-5
          + 45/2*G(0,1,1,x)*[x+1]^-4
          - 68/3*G(0,1,1,x)*[x+1]^-3
          + 23/2*G(0,1,1,x)*[x+1]^-2
          - 407/48*G(0,1,1,x)*[x+1]^-1
          - 8/3*G(0,1,1,x)*z*[1-x]^-3
          + 4*G(0,1,1,x)*z*[1-x]^-2
          - 1/3*G(0,1,1,x)*z*[1-x]^-1
          + 16*G(0,1,1,x)*z*[x+1]^-5
          - 40*G(0,1,1,x)*z*[x+1]^-4
          + 100/3*G(0,1,1,x)*z*[x+1]^-3
          - 10*G(0,1,1,x)*z*[x+1]^-2
          - 1/3*G(0,1,1,x)*z*[x+1]^-1
          - 4/3*G(0,1,1,x)*z^2*[1-x]^-3
          + 2*G(0,1,1,x)*z^2*[1-x]^-2
          + 1/2*G(0,1,1,x)*z^2*[1-x]^-1
          - 8*G(0,1,1,x)*z^2*[x+1]^-5
          + 20*G(0,1,1,x)*z^2*[x+1]^-4
          - 38/3*G(0,1,1,x)*z^2*[x+1]^-3
          - G(0,1,1,x)*z^2*[x+1]^-2
          + 1/2*G(0,1,1,x)*z^2*[x+1]^-1
          - 4*G(0,1,1,x)*y*[1-x]^-5
          - 6*G(0,1,1,x)*y*[1-x]^-4
          + 101/6*G(0,1,1,x)*y*[1-x]^-3
          - 71/12*G(0,1,1,x)*y*[1-x]^-2
          - 29/24*G(0,1,1,x)*y*[1-x]^-1
          + 2*G(0,1,1,x)*y*[x+1]^-5
          - 5*G(0,1,1,x)*y*[x+1]^-4
          + 19/3*G(0,1,1,x)*y*[x+1]^-3
          - 9/2*G(0,1,1,x)*y*[x+1]^-2
          + 35/24*G(0,1,1,x)*y*[x+1]^-1
          - 2*G(0,1,1,x)*y^2*[1-x]^-5
          - 3*G(0,1,1,x)*y^2*[1-x]^-4
          + 97/12*G(0,1,1,x)*y^2*[1-x]^-3
          - 9/8*G(0,1,1,x)*y^2*[1-x]^-2
          - 13/16*G(0,1,1,x)*y^2*[1-x]^-1
          - G(0,1,1,x)*y^2*[x+1]^-5
          + 5/2*G(0,1,1,x)*y^2*[x+1]^-4
          - 4/3*G(0,1,1,x)*y^2*[x+1]^-3
          - 1/2*G(0,1,1,x)*y^2*[x+1]^-2
          - 13/16*G(0,1,1,x)*y^2*[x+1]^-1
          + 122/9*G(1,x)
          + 47/3*G(1,x)*[1-x]^-4
          + 28/3*G(1,x)*[1-x]^-4*z2
          - 94/3*G(1,x)*[1-x]^-3
          - 16*G(1,x)*[1-x]^-3*z2
          + 439/36*G(1,x)*[1-x]^-2
          + 16/3*G(1,x)*[1-x]^-2*z2
          + 125/36*G(1,x)*[1-x]^-1
          - 7/3*G(1,x)*[1-x]^-1*z2
          + 16*G(1,x)*[x+1]^-5*z2
          + 38/3*G(1,x)*[x+1]^-4
          - 40*G(1,x)*[x+1]^-4*z2
          - 76/3*G(1,x)*[x+1]^-3
          + 124/3*G(1,x)*[x+1]^-3*z2
          + 763/36*G(1,x)*[x+1]^-2
          - 22*G(1,x)*[x+1]^-2*z2
          - 307/36*G(1,x)*[x+1]^-1
          + 41/3*G(1,x)*[x+1]^-1*z2
          + 2/3*G(1,x)*z2
          - 17*G(1,x)*z*[1-x]^-4
          + 34*G(1,x)*z*[1-x]^-3
          + 16/3*G(1,x)*z*[1-x]^-3*z2
          - 565/18*G(1,x)*z*[1-x]^-2
          - 8*G(1,x)*z*[1-x]^-2*z2
          + 259/18*G(1,x)*z*[1-x]^-1
          + 2/3*G(1,x)*z*[1-x]^-1*z2
          - 32*G(1,x)*z*[x+1]^-5*z2
          - 18*G(1,x)*z*[x+1]^-4
          + 80*G(1,x)*z*[x+1]^-4*z2
          + 36*G(1,x)*z*[x+1]^-3
          - 200/3*G(1,x)*z*[x+1]^-3*z2
          - 190/9*G(1,x)*z*[x+1]^-2
          + 20*G(1,x)*z*[x+1]^-2*z2
          + 28/9*G(1,x)*z*[x+1]^-1
          + 2/3*G(1,x)*z*[x+1]^-1*z2
          - 17/2*G(1,x)*z^2*[1-x]^-4
          + 17*G(1,x)*z^2*[1-x]^-3
          + 8/3*G(1,x)*z^2*[1-x]^-3*z2
          - 103/9*G(1,x)*z^2*[1-x]^-2
          - 4*G(1,x)*z^2*[1-x]^-2*z2
          + 53/18*G(1,x)*z^2*[1-x]^-1
          - G(1,x)*z^2*[1-x]^-1*z2
          + 16*G(1,x)*z^2*[x+1]^-5*z2
          + 9*G(1,x)*z^2*[x+1]^-4
          - 40*G(1,x)*z^2*[x+1]^-4*z2
          - 18*G(1,x)*z^2*[x+1]^-3
          + 76/3*G(1,x)*z^2*[x+1]^-3*z2
          + 109/18*G(1,x)*z^2*[x+1]^-2
          + 2*G(1,x)*z^2*[x+1]^-2*z2
          + 53/18*G(1,x)*z^2*[x+1]^-1
          - G(1,x)*z^2*[x+1]^-1*z2
          + 145/3*G(1,x)*y*[1-x]^-4
          + 56/3*G(1,x)*y*[1-x]^-4*z2
          - 290/3*G(1,x)*y*[1-x]^-3
          - 32*G(1,x)*y*[1-x]^-3*z2
          + 643/9*G(1,x)*y*[1-x]^-2
          + 52/3*G(1,x)*y*[1-x]^-2*z2
          - 208/9*G(1,x)*y*[1-x]^-1
          - 4*G(1,x)*y*[1-x]^-1*z2
          - 22/3*G(1,x)*y*[x+1]^-4
          + 44/3*G(1,x)*y*[x+1]^-3
          - 16/3*G(1,x)*y*[x+1]^-3*z2
          - 27/2*G(1,x)*y*[x+1]^-2
          + 8*G(1,x)*y*[x+1]^-2*z2
          + 37/6*G(1,x)*y*[x+1]^-1
          - 8/3*G(1,x)*y*[x+1]^-1*z2
          + 145/6*G(1,x)*y^2*[1-x]^-4
          + 28/3*G(1,x)*y^2*[1-x]^-4*z2
          - 145/3*G(1,x)*y^2*[1-x]^-3
          - 40/3*G(1,x)*y^2*[1-x]^-3*z2
          + 851/36*G(1,x)*y^2*[1-x]^-2
          + 4/3*G(1,x)*y^2*[1-x]^-2*z2
          + 19/36*G(1,x)*y^2*[1-x]^-1
          + 4/3*G(1,x)*y^2*[1-x]^-1*z2
          + 11/3*G(1,x)*y^2*[x+1]^-4
          - 22/3*G(1,x)*y^2*[x+1]^-3
          + 113/36*G(1,x)*y^2*[x+1]^-2
          + 19/36*G(1,x)*y^2*[x+1]^-1
          + 4/3*G(1,x)*y^2*[x+1]^-1*z2
          + 95/18*G(1,0,x)
          + 85/9*G(1,0,x)*[1-x]^-4
          - 170/9*G(1,0,x)*[1-x]^-3
          + 563/72*G(1,0,x)*[1-x]^-2
          + 13/8*G(1,0,x)*[1-x]^-1
          + 9/2*G(1,0,x)*[x+1]^-4
          - 9*G(1,0,x)*[x+1]^-3
          + 173/24*G(1,0,x)*[x+1]^-2
          - 65/24*G(1,0,x)*[x+1]^-1
          - 12*G(1,0,x)*z*[1-x]^-4
          + 24*G(1,0,x)*z*[1-x]^-3
          - 62/3*G(1,0,x)*z*[1-x]^-2
          + 26/3*G(1,0,x)*z*[1-x]^-1
          - 8*G(1,0,x)*z*[x+1]^-4
          + 16*G(1,0,x)*z*[x+1]^-3
          - 28/3*G(1,0,x)*z*[x+1]^-2
          + 4/3*G(1,0,x)*z*[x+1]^-1
          - 6*G(1,0,x)*z^2*[1-x]^-4
          + 12*G(1,0,x)*z^2*[1-x]^-3
          - 22/3*G(1,0,x)*z^2*[1-x]^-2
          + 4/3*G(1,0,x)*z^2*[1-x]^-1
          + 4*G(1,0,x)*z^2*[x+1]^-4
          - 8*G(1,0,x)*z^2*[x+1]^-3
          + 8/3*G(1,0,x)*z^2*[x+1]^-2
          + 4/3*G(1,0,x)*z^2*[x+1]^-1
          + 278/9*G(1,0,x)*y*[1-x]^-4
          - 556/9*G(1,0,x)*y*[1-x]^-3
          + 1567/36*G(1,0,x)*y*[1-x]^-2
          - 455/36*G(1,0,x)*y*[1-x]^-1
          - G(1,0,x)*y*[x+1]^-4
          + 2*G(1,0,x)*y*[x+1]^-3
          - 9/4*G(1,0,x)*y*[x+1]^-2
          + 5/4*G(1,0,x)*y*[x+1]^-1
          + 139/9*G(1,0,x)*y^2*[1-x]^-4
          - 278/9*G(1,0,x)*y^2*[1-x]^-3
          + 1091/72*G(1,0,x)*y^2*[1-x]^-2
          + 7/24*G(1,0,x)*y^2*[1-x]^-1
          + 1/2*G(1,0,x)*y^2*[x+1]^-4
          - G(1,0,x)*y^2*[x+1]^-3
          + 5/24*G(1,0,x)*y^2*[x+1]^-2
          + 7/24*G(1,0,x)*y^2*[x+1]^-1
          + 2/3*G(1,0,0,x)
          + 16/3*G(1,0,0,x)*[1-x]^-4
          - 10*G(1,0,0,x)*[1-x]^-3
          + 13/3*G(1,0,0,x)*[1-x]^-2
          - 7/12*G(1,0,0,x)*[1-x]^-1
          + 4*G(1,0,0,x)*[x+1]^-5
          - 10*G(1,0,0,x)*[x+1]^-4
          + 31/3*G(1,0,0,x)*[x+1]^-3
          - 11/2*G(1,0,0,x)*[x+1]^-2
          + 41/12*G(1,0,0,x)*[x+1]^-1
          + 4/3*G(1,0,0,x)*z*[1-x]^-3
          - 2*G(1,0,0,x)*z*[1-x]^-2
          + 1/6*G(1,0,0,x)*z*[1-x]^-1
          - 8*G(1,0,0,x)*z*[x+1]^-5
          + 20*G(1,0,0,x)*z*[x+1]^-4
          - 50/3*G(1,0,0,x)*z*[x+1]^-3
          + 5*G(1,0,0,x)*z*[x+1]^-2
          + 1/6*G(1,0,0,x)*z*[x+1]^-1
          + 2/3*G(1,0,0,x)*z^2*[1-x]^-3
          - G(1,0,0,x)*z^2*[1-x]^-2
          - 1/4*G(1,0,0,x)*z^2*[1-x]^-1
          + 4*G(1,0,0,x)*z^2*[x+1]^-5
          - 10*G(1,0,0,x)*z^2*[x+1]^-4
          + 19/3*G(1,0,0,x)*z^2*[x+1]^-3
          + 1/2*G(1,0,0,x)*z^2*[x+1]^-2
          - 1/4*G(1,0,0,x)*z^2*[x+1]^-1
          + 32/3*G(1,0,0,x)*y*[1-x]^-4
          - 20*G(1,0,0,x)*y*[1-x]^-3
          + 34/3*G(1,0,0,x)*y*[1-x]^-2
          - 2*G(1,0,0,x)*y*[1-x]^-1
          - 4/3*G(1,0,0,x)*y*[x+1]^-3
          + 2*G(1,0,0,x)*y*[x+1]^-2
          - 2/3*G(1,0,0,x)*y*[x+1]^-1
          + 16/3*G(1,0,0,x)*y^2*[1-x]^-4
          - 28/3*G(1,0,0,x)*y^2*[1-x]^-3
          + 10/3*G(1,0,0,x)*y^2*[1-x]^-2
          + 1/3*G(1,0,0,x)*y^2*[1-x]^-1
          + 1/3*G(1,0,0,x)*y^2*[x+1]^-1
          - 4/3*G(1,0,1,x)
          - 32/3*G(1,0,1,x)*[1-x]^-4
          + 20*G(1,0,1,x)*[1-x]^-3
          - 26/3*G(1,0,1,x)*[1-x]^-2
          + 7/6*G(1,0,1,x)*[1-x]^-1
          - 8*G(1,0,1,x)*[x+1]^-5
          + 20*G(1,0,1,x)*[x+1]^-4
          - 62/3*G(1,0,1,x)*[x+1]^-3
          + 11*G(1,0,1,x)*[x+1]^-2
          - 41/6*G(1,0,1,x)*[x+1]^-1
          - 8/3*G(1,0,1,x)*z*[1-x]^-3
          + 4*G(1,0,1,x)*z*[1-x]^-2
          - 1/3*G(1,0,1,x)*z*[1-x]^-1
          + 16*G(1,0,1,x)*z*[x+1]^-5
          - 40*G(1,0,1,x)*z*[x+1]^-4
          + 100/3*G(1,0,1,x)*z*[x+1]^-3
          - 10*G(1,0,1,x)*z*[x+1]^-2
          - 1/3*G(1,0,1,x)*z*[x+1]^-1
          - 4/3*G(1,0,1,x)*z^2*[1-x]^-3
          + 2*G(1,0,1,x)*z^2*[1-x]^-2
          + 1/2*G(1,0,1,x)*z^2*[1-x]^-1
          - 8*G(1,0,1,x)*z^2*[x+1]^-5
          + 20*G(1,0,1,x)*z^2*[x+1]^-4
          - 38/3*G(1,0,1,x)*z^2*[x+1]^-3
          - G(1,0,1,x)*z^2*[x+1]^-2
          + 1/2*G(1,0,1,x)*z^2*[x+1]^-1
          - 64/3*G(1,0,1,x)*y*[1-x]^-4
          + 40*G(1,0,1,x)*y*[1-x]^-3
          - 68/3*G(1,0,1,x)*y*[1-x]^-2
          + 4*G(1,0,1,x)*y*[1-x]^-1
          + 8/3*G(1,0,1,x)*y*[x+1]^-3
          - 4*G(1,0,1,x)*y*[x+1]^-2
          + 4/3*G(1,0,1,x)*y*[x+1]^-1
          - 32/3*G(1,0,1,x)*y^2*[1-x]^-4
          + 56/3*G(1,0,1,x)*y^2*[1-x]^-3
          - 20/3*G(1,0,1,x)*y^2*[1-x]^-2
          - 2/3*G(1,0,1,x)*y^2*[1-x]^-1
          - 2/3*G(1,0,1,x)*y^2*[x+1]^-1
          - 95/9*G(1,1,x)
          - 170/9*G(1,1,x)*[1-x]^-4
          + 340/9*G(1,1,x)*[1-x]^-3
          - 563/36*G(1,1,x)*[1-x]^-2
          - 13/4*G(1,1,x)*[1-x]^-1
          - 9*G(1,1,x)*[x+1]^-4
          + 18*G(1,1,x)*[x+1]^-3
          - 173/12*G(1,1,x)*[x+1]^-2
          + 65/12*G(1,1,x)*[x+1]^-1
          + 24*G(1,1,x)*z*[1-x]^-4
          - 48*G(1,1,x)*z*[1-x]^-3
          + 124/3*G(1,1,x)*z*[1-x]^-2
          - 52/3*G(1,1,x)*z*[1-x]^-1
          + 16*G(1,1,x)*z*[x+1]^-4
          - 32*G(1,1,x)*z*[x+1]^-3
          + 56/3*G(1,1,x)*z*[x+1]^-2
          - 8/3*G(1,1,x)*z*[x+1]^-1
          + 12*G(1,1,x)*z^2*[1-x]^-4
          - 24*G(1,1,x)*z^2*[1-x]^-3
          + 44/3*G(1,1,x)*z^2*[1-x]^-2
          - 8/3*G(1,1,x)*z^2*[1-x]^-1
          - 8*G(1,1,x)*z^2*[x+1]^-4
          + 16*G(1,1,x)*z^2*[x+1]^-3
          - 16/3*G(1,1,x)*z^2*[x+1]^-2
          - 8/3*G(1,1,x)*z^2*[x+1]^-1
          - 556/9*G(1,1,x)*y*[1-x]^-4
          + 1112/9*G(1,1,x)*y*[1-x]^-3
          - 1567/18*G(1,1,x)*y*[1-x]^-2
          + 455/18*G(1,1,x)*y*[1-x]^-1
          + 2*G(1,1,x)*y*[x+1]^-4
          - 4*G(1,1,x)*y*[x+1]^-3
          + 9/2*G(1,1,x)*y*[x+1]^-2
          - 5/2*G(1,1,x)*y*[x+1]^-1
          - 278/9*G(1,1,x)*y^2*[1-x]^-4
          + 556/9*G(1,1,x)*y^2*[1-x]^-3
          - 1091/36*G(1,1,x)*y^2*[1-x]^-2
          - 7/12*G(1,1,x)*y^2*[1-x]^-1
          - G(1,1,x)*y^2*[x+1]^-4
          + 2*G(1,1,x)*y^2*[x+1]^-3
          - 5/12*G(1,1,x)*y^2*[x+1]^-2
          - 7/12*G(1,1,x)*y^2*[x+1]^-1
          - 8/3*G(1,1,0,x)
          - 32/3*G(1,1,0,x)*[1-x]^-4
          + 64/3*G(1,1,0,x)*[1-x]^-3
          - 32/3*G(1,1,0,x)*[1-x]^-2
          - 64/3*G(1,1,0,x)*y*[1-x]^-4
          + 128/3*G(1,1,0,x)*y*[1-x]^-3
          - 80/3*G(1,1,0,x)*y*[1-x]^-2
          + 16/3*G(1,1,0,x)*y*[1-x]^-1
          - 32/3*G(1,1,0,x)*y^2*[1-x]^-4
          + 64/3*G(1,1,0,x)*y^2*[1-x]^-3
          - 32/3*G(1,1,0,x)*y^2*[1-x]^-2
          + 16/3*G(1,1,1,x)
          + 64/3*G(1,1,1,x)*[1-x]^-4
          - 128/3*G(1,1,1,x)*[1-x]^-3
          + 64/3*G(1,1,1,x)*[1-x]^-2
          + 128/3*G(1,1,1,x)*y*[1-x]^-4
          - 256/3*G(1,1,1,x)*y*[1-x]^-3
          + 160/3*G(1,1,1,x)*y*[1-x]^-2
          - 32/3*G(1,1,1,x)*y*[1-x]^-1
          + 64/3*G(1,1,1,x)*y^2*[1-x]^-4
          - 128/3*G(1,1,1,x)*y^2*[1-x]^-3
          + 64/3*G(1,1,1,x)*y^2*[1-x]^-2
         ;

~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~Function El 
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~m^2 =a ;    sc2 = mu^2 (squared t Hooft scale)
~~~x = (Sqrt[-s+4*a] - Sqrt[-s])/(Sqrt[-s+4*a] + Sqrt[-s]) 
~~~y  =-t/a ;  z =-t/a 
~~~z2 = Zeta[2];   z3 =Zeta[3]
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

   [El] =

       + ep^-3 * (
          + 1/4
          + 1/2*[1-x]^-4
          - [1-x]^-3
          + 1/2*[1-x]^-2
          + 10/3*z*[1-x]^-4
          - 20/3*z*[1-x]^-3
          + 5*z*[1-x]^-2
          - 5/3*z*[1-x]^-1
          + 5/3*z^2*[1-x]^-4
          - 10/3*z^2*[1-x]^-3
          + 5/3*z^2*[1-x]^-2
          - 7/3*y*[1-x]^-4
          + 14/3*y*[1-x]^-3
          - 7/2*y*[1-x]^-2
          + 7/6*y*[1-x]^-1
          - 7/6*y^2*[1-x]^-4
          + 7/3*y^2*[1-x]^-3
          - 7/6*y^2*[1-x]^-2
          )

       + ep^-2 * (
          - 19/36
          - 5/9*[1-x]^-4
          + 10/9*[1-x]^-3
          - 5/9*[1-x]^-2
          + 38/9*z*[1-x]^-4
          - 76/9*z*[1-x]^-3
          + 19/3*z*[1-x]^-2
          - 19/9*z*[1-x]^-1
          + 19/9*z^2*[1-x]^-4
          - 38/9*z^2*[1-x]^-3
          + 19/9*z^2*[1-x]^-2
          - 16/3*y*[1-x]^-4
          + 32/3*y*[1-x]^-3
          - 8*y*[1-x]^-2
          + 8/3*y*[1-x]^-1
          - 8/3*y^2*[1-x]^-4
          + 16/3*y^2*[1-x]^-3
          - 8/3*y^2*[1-x]^-2
          - 1/6*Log(s*a^-1)
          - 1/3*Log(s*a^-1)*[1-x]^-4
          + 2/3*Log(s*a^-1)*[1-x]^-3
          - 1/3*Log(s*a^-1)*[1-x]^-2
          + 20/3*Log(s*a^-1)*z*[1-x]^-4
          - 40/3*Log(s*a^-1)*z*[1-x]^-3
          + 10*Log(s*a^-1)*z*[1-x]^-2
          - 10/3*Log(s*a^-1)*z*[1-x]^-1
          + 10/3*Log(s*a^-1)*z^2*[1-x]^-4
          - 20/3*Log(s*a^-1)*z^2*[1-x]^-3
          + 10/3*Log(s*a^-1)*z^2*[1-x]^-2
          - 22/3*Log(s*a^-1)*y*[1-x]^-4
          + 44/3*Log(s*a^-1)*y*[1-x]^-3
          - 11*Log(s*a^-1)*y*[1-x]^-2
          + 11/3*Log(s*a^-1)*y*[1-x]^-1
          - 11/3*Log(s*a^-1)*y^2*[1-x]^-4
          + 22/3*Log(s*a^-1)*y^2*[1-x]^-3
          - 11/3*Log(s*a^-1)*y^2*[1-x]^-2
          + 1/6*Log(s*sc2^-1)
          + 1/3*Log(s*sc2^-1)*[1-x]^-4
          - 2/3*Log(s*sc2^-1)*[1-x]^-3
          + 1/3*Log(s*sc2^-1)*[1-x]^-2
          - 20/3*Log(s*sc2^-1)*z*[1-x]^-4
          + 40/3*Log(s*sc2^-1)*z*[1-x]^-3
          - 10*Log(s*sc2^-1)*z*[1-x]^-2
          + 10/3*Log(s*sc2^-1)*z*[1-x]^-1
          - 10/3*Log(s*sc2^-1)*z^2*[1-x]^-4
          + 20/3*Log(s*sc2^-1)*z^2*[1-x]^-3
          - 10/3*Log(s*sc2^-1)*z^2*[1-x]^-2
          + 22/3*Log(s*sc2^-1)*y*[1-x]^-4
          - 44/3*Log(s*sc2^-1)*y*[1-x]^-3
          + 11*Log(s*sc2^-1)*y*[1-x]^-2
          - 11/3*Log(s*sc2^-1)*y*[1-x]^-1
          + 11/3*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 22/3*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 11/3*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2/3*G(-1,y)
          - 4/3*G(-1,y)*[1-x]^-4
          + 8/3*G(-1,y)*[1-x]^-3
          - 4/3*G(-1,y)*[1-x]^-2
          - 8/3*G(-1,y)*y*[1-x]^-4
          + 16/3*G(-1,y)*y*[1-x]^-3
          - 4*G(-1,y)*y*[1-x]^-2
          + 4/3*G(-1,y)*y*[1-x]^-1
          - 4/3*G(-1,y)*y^2*[1-x]^-4
          + 8/3*G(-1,y)*y^2*[1-x]^-3
          - 4/3*G(-1,y)*y^2*[1-x]^-2
          + 2/3*G(-1,z)
          + 4/3*G(-1,z)*[1-x]^-4
          - 8/3*G(-1,z)*[1-x]^-3
          + 4/3*G(-1,z)*[1-x]^-2
          - 8*G(-1,z)*z*[1-x]^-4
          + 16*G(-1,z)*z*[1-x]^-3
          - 12*G(-1,z)*z*[1-x]^-2
          + 4*G(-1,z)*z*[1-x]^-1
          - 4*G(-1,z)*z^2*[1-x]^-4
          + 8*G(-1,z)*z^2*[1-x]^-3
          - 4*G(-1,z)*z^2*[1-x]^-2
          + 32/3*G(-1,z)*y*[1-x]^-4
          - 64/3*G(-1,z)*y*[1-x]^-3
          + 16*G(-1,z)*y*[1-x]^-2
          - 16/3*G(-1,z)*y*[1-x]^-1
          + 16/3*G(-1,z)*y^2*[1-x]^-4
          - 32/3*G(-1,z)*y^2*[1-x]^-3
          + 16/3*G(-1,z)*y^2*[1-x]^-2
          - 1/3*G(0,x)
          + 1/3*G(0,x)*[1-x]^-5
          - 7/6*G(0,x)*[1-x]^-4
          + 17/12*G(0,x)*[1-x]^-3
          - 5/8*G(0,x)*[1-x]^-2
          + 3/16*G(0,x)*[1-x]^-1
          + 3/16*G(0,x)*[x+1]^-1
          + 8/3*G(0,x)*z*[1-x]^-4
          - 16/3*G(0,x)*z*[1-x]^-3
          + 4*G(0,x)*z*[1-x]^-2
          - 4/3*G(0,x)*z*[1-x]^-1
          + 4/3*G(0,x)*z^2*[1-x]^-4
          - 8/3*G(0,x)*z^2*[1-x]^-3
          + 4/3*G(0,x)*z^2*[1-x]^-2
          + 2/3*G(0,x)*y*[1-x]^-5
          - 5*G(0,x)*y*[1-x]^-4
          + 17/2*G(0,x)*y*[1-x]^-3
          - 73/12*G(0,x)*y*[1-x]^-2
          + 47/24*G(0,x)*y*[1-x]^-1
          - 1/24*G(0,x)*y*[x+1]^-1
          + 1/3*G(0,x)*y^2*[1-x]^-5
          - 5/2*G(0,x)*y^2*[1-x]^-4
          + 49/12*G(0,x)*y^2*[1-x]^-3
          - 47/24*G(0,x)*y^2*[1-x]^-2
          + 1/48*G(0,x)*y^2*[1-x]^-1
          + 1/48*G(0,x)*y^2*[x+1]^-1
          + 1/3*G(1,x)
          + 2/3*G(1,x)*[1-x]^-4
          - 4/3*G(1,x)*[1-x]^-3
          + 2/3*G(1,x)*[1-x]^-2
          - 16/3*G(1,x)*z*[1-x]^-4
          + 32/3*G(1,x)*z*[1-x]^-3
          - 8*G(1,x)*z*[1-x]^-2
          + 8/3*G(1,x)*z*[1-x]^-1
          - 8/3*G(1,x)*z^2*[1-x]^-4
          + 16/3*G(1,x)*z^2*[1-x]^-3
          - 8/3*G(1,x)*z^2*[1-x]^-2
          + 20/3*G(1,x)*y*[1-x]^-4
          - 40/3*G(1,x)*y*[1-x]^-3
          + 10*G(1,x)*y*[1-x]^-2
          - 10/3*G(1,x)*y*[1-x]^-1
          + 10/3*G(1,x)*y^2*[1-x]^-4
          - 20/3*G(1,x)*y^2*[1-x]^-3
          + 10/3*G(1,x)*y^2*[1-x]^-2
          )

       + ep^-1 * (
          - 589/216
          - 649/108*[1-x]^-4
          - 2/3*[1-x]^-4*z2
          + 649/54*[1-x]^-3
          + 12*[1-x]^-3*z2
          - 649/108*[1-x]^-2
          - 6*[1-x]^-2*z2
          + 16/3*[1-x]^-1*z2
          - 32/3*[x+1]^-3*z2
          + 16*[x+1]^-2*z2
          - 16/3*[x+1]^-1*z2
          - 1/3*z2
          + 256/27*z*[1-x]^-4
          - 80/3*z*[1-x]^-4*z2
          - 512/27*z*[1-x]^-3
          + 48*z*[1-x]^-3*z2
          + 128/9*z*[1-x]^-2
          - 80/3*z*[1-x]^-2*z2
          - 128/27*z*[1-x]^-1
          + 16/3*z*[1-x]^-1*z2
          + 16/3*z*[x+1]^-3*z2
          - 8*z*[x+1]^-2*z2
          + 8/3*z*[x+1]^-1*z2
          + 128/27*z^2*[1-x]^-4
          - 40/3*z^2*[1-x]^-4*z2
          - 256/27*z^2*[1-x]^-3
          + 64/3*z^2*[1-x]^-3*z2
          + 128/27*z^2*[1-x]^-2
          - 16/3*z^2*[1-x]^-2*z2
          - 4/3*z^2*[1-x]^-1*z2
          - 4/3*z^2*[x+1]^-1*z2
          - 43/2*y*[1-x]^-4
          + 76/3*y*[1-x]^-4*z2
          + 43*y*[1-x]^-3
          - 104/3*y*[1-x]^-3*z2
          - 129/4*y*[1-x]^-2
          + 58/3*y*[1-x]^-2*z2
          + 43/4*y*[1-x]^-1
          - 14/3*y*[1-x]^-1*z2
          + 16/3*y*[x+1]^-3*z2
          - 8*y*[x+1]^-2*z2
          - 8/3*y*[x+1]^-1*z2
          - 43/4*y^2*[1-x]^-4
          + 38/3*y^2*[1-x]^-4*z2
          + 43/2*y^2*[1-x]^-3
          - 20*y^2*[1-x]^-3*z2
          - 43/4*y^2*[1-x]^-2
          + 14/3*y^2*[1-x]^-2*z2
          + 4/3*y^2*[1-x]^-1*z2
          + 4/3*y^2*[x+1]^-1*z2
          - 37/18*Log(s*a^-1)
          - 40/9*Log(s*a^-1)*[1-x]^-4
          + 80/9*Log(s*a^-1)*[1-x]^-3
          - 40/9*Log(s*a^-1)*[1-x]^-2
          + 76/9*Log(s*a^-1)*z*[1-x]^-4
          - 152/9*Log(s*a^-1)*z*[1-x]^-3
          + 38/3*Log(s*a^-1)*z*[1-x]^-2
          - 38/9*Log(s*a^-1)*z*[1-x]^-1
          + 38/9*Log(s*a^-1)*z^2*[1-x]^-4
          - 76/9*Log(s*a^-1)*z^2*[1-x]^-3
          + 38/9*Log(s*a^-1)*z^2*[1-x]^-2
          - 52/3*Log(s*a^-1)*y*[1-x]^-4
          + 104/3*Log(s*a^-1)*y*[1-x]^-3
          - 26*Log(s*a^-1)*y*[1-x]^-2
          + 26/3*Log(s*a^-1)*y*[1-x]^-1
          - 26/3*Log(s*a^-1)*y^2*[1-x]^-4
          + 52/3*Log(s*a^-1)*y^2*[1-x]^-3
          - 26/3*Log(s*a^-1)*y^2*[1-x]^-2
          - 1/2*Log(s*a^-1)^2
          - Log(s*a^-1)^2*[1-x]^-4
          + 2*Log(s*a^-1)^2*[1-x]^-3
          - Log(s*a^-1)^2*[1-x]^-2
          + 20/3*Log(s*a^-1)^2*z*[1-x]^-4
          - 40/3*Log(s*a^-1)^2*z*[1-x]^-3
          + 10*Log(s*a^-1)^2*z*[1-x]^-2
          - 10/3*Log(s*a^-1)^2*z*[1-x]^-1
          + 10/3*Log(s*a^-1)^2*z^2*[1-x]^-4
          - 20/3*Log(s*a^-1)^2*z^2*[1-x]^-3
          + 10/3*Log(s*a^-1)^2*z^2*[1-x]^-2
          - 26/3*Log(s*a^-1)^2*y*[1-x]^-4
          + 52/3*Log(s*a^-1)^2*y*[1-x]^-3
          - 13*Log(s*a^-1)^2*y*[1-x]^-2
          + 13/3*Log(s*a^-1)^2*y*[1-x]^-1
          - 13/3*Log(s*a^-1)^2*y^2*[1-x]^-4
          + 26/3*Log(s*a^-1)^2*y^2*[1-x]^-3
          - 13/3*Log(s*a^-1)^2*y^2*[1-x]^-2
          + Log(s*a^-1)*Log(s*sc2^-1)
          + 2*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-4
          - 4*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-3
          + 2*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-2
          - 40/3*Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-4
          + 80/3*Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-3
          - 20*Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-2
          + 20/3*Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-1
          - 20/3*Log(s*a^-1)*Log(s*sc2^-1)*z^2*[1-x]^-4
          + 40/3*Log(s*a^-1)*Log(s*sc2^-1)*z^2*[1-x]^-3
          - 20/3*Log(s*a^-1)*Log(s*sc2^-1)*z^2*[1-x]^-2
          + 52/3*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-4
          - 104/3*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-3
          + 26*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-2
          - 26/3*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-1
          + 26/3*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 52/3*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 26/3*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(-1,y)
          + 8/3*Log(s*a^-1)*G(-1,y)*[1-x]^-4
          - 16/3*Log(s*a^-1)*G(-1,y)*[1-x]^-3
          + 8/3*Log(s*a^-1)*G(-1,y)*[1-x]^-2
          + 16/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-4
          - 32/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-3
          + 8*Log(s*a^-1)*G(-1,y)*y*[1-x]^-2
          - 8/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-1
          + 8/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-4
          - 16/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-3
          + 8/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-2
          - 4/3*Log(s*a^-1)*G(-1,z)
          - 8/3*Log(s*a^-1)*G(-1,z)*[1-x]^-4
          + 16/3*Log(s*a^-1)*G(-1,z)*[1-x]^-3
          - 8/3*Log(s*a^-1)*G(-1,z)*[1-x]^-2
          - 16*Log(s*a^-1)*G(-1,z)*z*[1-x]^-4
          + 32*Log(s*a^-1)*G(-1,z)*z*[1-x]^-3
          - 24*Log(s*a^-1)*G(-1,z)*z*[1-x]^-2
          + 8*Log(s*a^-1)*G(-1,z)*z*[1-x]^-1
          - 8*Log(s*a^-1)*G(-1,z)*z^2*[1-x]^-4
          + 16*Log(s*a^-1)*G(-1,z)*z^2*[1-x]^-3
          - 8*Log(s*a^-1)*G(-1,z)*z^2*[1-x]^-2
          + 32/3*Log(s*a^-1)*G(-1,z)*y*[1-x]^-4
          - 64/3*Log(s*a^-1)*G(-1,z)*y*[1-x]^-3
          + 16*Log(s*a^-1)*G(-1,z)*y*[1-x]^-2
          - 16/3*Log(s*a^-1)*G(-1,z)*y*[1-x]^-1
          + 16/3*Log(s*a^-1)*G(-1,z)*y^2*[1-x]^-4
          - 32/3*Log(s*a^-1)*G(-1,z)*y^2*[1-x]^-3
          + 16/3*Log(s*a^-1)*G(-1,z)*y^2*[1-x]^-2
          - 2/3*Log(s*a^-1)*G(0,x)
          - 2/3*Log(s*a^-1)*G(0,x)*[1-x]^-5
          - 1/3*Log(s*a^-1)*G(0,x)*[1-x]^-4
          + 5/2*Log(s*a^-1)*G(0,x)*[1-x]^-3
          - 17/12*Log(s*a^-1)*G(0,x)*[1-x]^-2
          - 3/8*Log(s*a^-1)*G(0,x)*[1-x]^-1
          - 3/8*Log(s*a^-1)*G(0,x)*[x+1]^-1
          + 16/3*Log(s*a^-1)*G(0,x)*z*[1-x]^-4
          - 32/3*Log(s*a^-1)*G(0,x)*z*[1-x]^-3
          + 8*Log(s*a^-1)*G(0,x)*z*[1-x]^-2
          - 8/3*Log(s*a^-1)*G(0,x)*z*[1-x]^-1
          + 8/3*Log(s*a^-1)*G(0,x)*z^2*[1-x]^-4
          - 16/3*Log(s*a^-1)*G(0,x)*z^2*[1-x]^-3
          + 8/3*Log(s*a^-1)*G(0,x)*z^2*[1-x]^-2
          - 4/3*Log(s*a^-1)*G(0,x)*y*[1-x]^-5
          - 6*Log(s*a^-1)*G(0,x)*y*[1-x]^-4
          + 15*Log(s*a^-1)*G(0,x)*y*[1-x]^-3
          - 71/6*Log(s*a^-1)*G(0,x)*y*[1-x]^-2
          + 49/12*Log(s*a^-1)*G(0,x)*y*[1-x]^-1
          + 1/12*Log(s*a^-1)*G(0,x)*y*[x+1]^-1
          - 2/3*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-5
          - 3*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-4
          + 47/6*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-3
          - 49/12*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-2
          - 1/24*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-1
          - 1/24*Log(s*a^-1)*G(0,x)*y^2*[x+1]^-1
          + 2*Log(s*a^-1)*G(1,x)
          + 4*Log(s*a^-1)*G(1,x)*[1-x]^-4
          - 8*Log(s*a^-1)*G(1,x)*[1-x]^-3
          + 4*Log(s*a^-1)*G(1,x)*[1-x]^-2
          - 32/3*Log(s*a^-1)*G(1,x)*z*[1-x]^-4
          + 64/3*Log(s*a^-1)*G(1,x)*z*[1-x]^-3
          - 16*Log(s*a^-1)*G(1,x)*z*[1-x]^-2
          + 16/3*Log(s*a^-1)*G(1,x)*z*[1-x]^-1
          - 16/3*Log(s*a^-1)*G(1,x)*z^2*[1-x]^-4
          + 32/3*Log(s*a^-1)*G(1,x)*z^2*[1-x]^-3
          - 16/3*Log(s*a^-1)*G(1,x)*z^2*[1-x]^-2
          + 56/3*Log(s*a^-1)*G(1,x)*y*[1-x]^-4
          - 112/3*Log(s*a^-1)*G(1,x)*y*[1-x]^-3
          + 28*Log(s*a^-1)*G(1,x)*y*[1-x]^-2
          - 28/3*Log(s*a^-1)*G(1,x)*y*[1-x]^-1
          + 28/3*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-4
          - 56/3*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-3
          + 28/3*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-2
          + 37/18*Log(s*sc2^-1)
          + 40/9*Log(s*sc2^-1)*[1-x]^-4
          - 80/9*Log(s*sc2^-1)*[1-x]^-3
          + 40/9*Log(s*sc2^-1)*[1-x]^-2
          - 76/9*Log(s*sc2^-1)*z*[1-x]^-4
          + 152/9*Log(s*sc2^-1)*z*[1-x]^-3
          - 38/3*Log(s*sc2^-1)*z*[1-x]^-2
          + 38/9*Log(s*sc2^-1)*z*[1-x]^-1
          - 38/9*Log(s*sc2^-1)*z^2*[1-x]^-4
          + 76/9*Log(s*sc2^-1)*z^2*[1-x]^-3
          - 38/9*Log(s*sc2^-1)*z^2*[1-x]^-2
          + 52/3*Log(s*sc2^-1)*y*[1-x]^-4
          - 104/3*Log(s*sc2^-1)*y*[1-x]^-3
          + 26*Log(s*sc2^-1)*y*[1-x]^-2
          - 26/3*Log(s*sc2^-1)*y*[1-x]^-1
          + 26/3*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 52/3*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 26/3*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/2*Log(s*sc2^-1)^2
          - Log(s*sc2^-1)^2*[1-x]^-4
          + 2*Log(s*sc2^-1)^2*[1-x]^-3
          - Log(s*sc2^-1)^2*[1-x]^-2
          + 20/3*Log(s*sc2^-1)^2*z*[1-x]^-4
          - 40/3*Log(s*sc2^-1)^2*z*[1-x]^-3
          + 10*Log(s*sc2^-1)^2*z*[1-x]^-2
          - 10/3*Log(s*sc2^-1)^2*z*[1-x]^-1
          + 10/3*Log(s*sc2^-1)^2*z^2*[1-x]^-4
          - 20/3*Log(s*sc2^-1)^2*z^2*[1-x]^-3
          + 10/3*Log(s*sc2^-1)^2*z^2*[1-x]^-2
          - 26/3*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 52/3*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 13*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 13/3*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 13/3*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 26/3*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 13/3*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(-1,y)
          - 8/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          - 8*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          - 8/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,z)
          + 8/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-4
          - 16/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-3
          + 8/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-2
          + 16*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-4
          - 32*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-3
          + 24*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-2
          - 8*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-1
          + 8*Log(s*sc2^-1)*G(-1,z)*z^2*[1-x]^-4
          - 16*Log(s*sc2^-1)*G(-1,z)*z^2*[1-x]^-3
          + 8*Log(s*sc2^-1)*G(-1,z)*z^2*[1-x]^-2
          - 32/3*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-4
          + 64/3*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-3
          - 16*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-2
          + 16/3*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-1
          - 16/3*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-3
          - 16/3*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)*G(0,x)
          + 2/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-5
          + 1/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          - 5/2*Log(s*sc2^-1)*G(0,x)*[1-x]^-3
          + 17/12*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          + 3/8*Log(s*sc2^-1)*G(0,x)*[1-x]^-1
          + 3/8*Log(s*sc2^-1)*G(0,x)*[x+1]^-1
          - 16/3*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-3
          - 8*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-1
          - 8/3*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-5
          + 6*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          - 15*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          + 71/6*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          - 49/12*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          - 1/12*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-1
          + 2/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-5
          + 3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          - 47/6*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          + 49/12*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          + 1/24*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-1
          + 1/24*Log(s*sc2^-1)*G(0,x)*y^2*[x+1]^-1
          - 2*Log(s*sc2^-1)*G(1,x)
          - 4*Log(s*sc2^-1)*G(1,x)*[1-x]^-4
          + 8*Log(s*sc2^-1)*G(1,x)*[1-x]^-3
          - 4*Log(s*sc2^-1)*G(1,x)*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-3
          + 16*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-3
          + 16/3*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-2
          - 56/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-4
          + 112/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-3
          - 28*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-2
          + 28/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-1
          - 28/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-4
          + 56/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-3
          - 28/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-2
          + 4*G(-1,y)
          + 20/3*G(-1,y)*[1-x]^-4
          - 40/3*G(-1,y)*[1-x]^-3
          + 20/3*G(-1,y)*[1-x]^-2
          + 40/3*G(-1,y)*y*[1-x]^-4
          - 80/3*G(-1,y)*y*[1-x]^-3
          + 20*G(-1,y)*y*[1-x]^-2
          - 20/3*G(-1,y)*y*[1-x]^-1
          + 20/3*G(-1,y)*y^2*[1-x]^-4
          - 40/3*G(-1,y)*y^2*[1-x]^-3
          + 20/3*G(-1,y)*y^2*[1-x]^-2
          + 4/3*G(-1,y)*G(0,x)
          + 8/3*G(-1,y)*G(0,x)*[1-x]^-4
          - 16/3*G(-1,y)*G(0,x)*[1-x]^-3
          + 8/3*G(-1,y)*G(0,x)*[1-x]^-2
          + 16/3*G(-1,y)*G(0,x)*y*[1-x]^-4
          - 32/3*G(-1,y)*G(0,x)*y*[1-x]^-3
          + 8*G(-1,y)*G(0,x)*y*[1-x]^-2
          - 8/3*G(-1,y)*G(0,x)*y*[1-x]^-1
          + 8/3*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          - 16/3*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          + 8/3*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          - 8/3*G(-1,y)*G(1,x)
          - 16/3*G(-1,y)*G(1,x)*[1-x]^-4
          + 32/3*G(-1,y)*G(1,x)*[1-x]^-3
          - 16/3*G(-1,y)*G(1,x)*[1-x]^-2
          - 32/3*G(-1,y)*G(1,x)*y*[1-x]^-4
          + 64/3*G(-1,y)*G(1,x)*y*[1-x]^-3
          - 16*G(-1,y)*G(1,x)*y*[1-x]^-2
          + 16/3*G(-1,y)*G(1,x)*y*[1-x]^-1
          - 16/3*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          + 32/3*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          - 16/3*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          - 16/3*G(-1,z)
          - 20/3*G(-1,z)*[1-x]^-4
          + 40/3*G(-1,z)*[1-x]^-3
          - 28/3*G(-1,z)*[1-x]^-2
          + 8/3*G(-1,z)*[1-x]^-1
          - 40/3*G(-1,z)*z*[1-x]^-4
          + 80/3*G(-1,z)*z*[1-x]^-3
          - 64/3*G(-1,z)*z*[1-x]^-2
          + 8*G(-1,z)*z*[1-x]^-1
          - 20/3*G(-1,z)*z^2*[1-x]^-4
          + 40/3*G(-1,z)*z^2*[1-x]^-3
          - 20/3*G(-1,z)*z^2*[1-x]^-2
          - 4/3*G(-1,z)*y*[1-x]^-2
          + 4/3*G(-1,z)*y*[1-x]^-1
          + 4/3*G(-1,z)*G(0,x)
          - 8/3*G(-1,z)*G(0,x)*[1-x]^-4
          + 16/3*G(-1,z)*G(0,x)*[1-x]^-3
          + 8/3*G(-1,z)*G(0,x)*[1-x]^-2
          - 16/3*G(-1,z)*G(0,x)*[1-x]^-1
          - 16*G(-1,z)*G(0,x)*z*[1-x]^-4
          + 32*G(-1,z)*G(0,x)*z*[1-x]^-3
          - 64/3*G(-1,z)*G(0,x)*z*[1-x]^-2
          + 16/3*G(-1,z)*G(0,x)*z*[1-x]^-1
          - 8*G(-1,z)*G(0,x)*z^2*[1-x]^-4
          + 16*G(-1,z)*G(0,x)*z^2*[1-x]^-3
          - 8*G(-1,z)*G(0,x)*z^2*[1-x]^-2
          + 32/3*G(-1,z)*G(0,x)*y*[1-x]^-4
          - 64/3*G(-1,z)*G(0,x)*y*[1-x]^-3
          + 56/3*G(-1,z)*G(0,x)*y*[1-x]^-2
          - 8*G(-1,z)*G(0,x)*y*[1-x]^-1
          + 16/3*G(-1,z)*G(0,x)*y^2*[1-x]^-4
          - 32/3*G(-1,z)*G(0,x)*y^2*[1-x]^-3
          + 16/3*G(-1,z)*G(0,x)*y^2*[1-x]^-2
          - 8/3*G(-1,z)*G(1,x)
          + 16/3*G(-1,z)*G(1,x)*[1-x]^-4
          - 32/3*G(-1,z)*G(1,x)*[1-x]^-3
          - 16/3*G(-1,z)*G(1,x)*[1-x]^-2
          + 32/3*G(-1,z)*G(1,x)*[1-x]^-1
          + 32*G(-1,z)*G(1,x)*z*[1-x]^-4
          - 64*G(-1,z)*G(1,x)*z*[1-x]^-3
          + 128/3*G(-1,z)*G(1,x)*z*[1-x]^-2
          - 32/3*G(-1,z)*G(1,x)*z*[1-x]^-1
          + 16*G(-1,z)*G(1,x)*z^2*[1-x]^-4
          - 32*G(-1,z)*G(1,x)*z^2*[1-x]^-3
          + 16*G(-1,z)*G(1,x)*z^2*[1-x]^-2
          - 64/3*G(-1,z)*G(1,x)*y*[1-x]^-4
          + 128/3*G(-1,z)*G(1,x)*y*[1-x]^-3
          - 112/3*G(-1,z)*G(1,x)*y*[1-x]^-2
          + 16*G(-1,z)*G(1,x)*y*[1-x]^-1
          - 32/3*G(-1,z)*G(1,x)*y^2*[1-x]^-4
          + 64/3*G(-1,z)*G(1,x)*y^2*[1-x]^-3
          - 32/3*G(-1,z)*G(1,x)*y^2*[1-x]^-2
          + 16/3*G(-1,-1,z)
          + 32/3*G(-1,-1,z)*[1-x]^-2
          - 32/3*G(-1,-1,z)*[1-x]^-1
          + 16/3*G(-1,-1,z)*z*[1-x]^-2
          - 16/3*G(-1,-1,z)*z*[1-x]^-1
          + 16/3*G(-1,-1,z)*y*[1-x]^-2
          - 16/3*G(-1,-1,z)*y*[1-x]^-1
          - 43/18*G(0,x)
          - 5/3*G(0,x)*[1-x]^-5
          - 5/18*G(0,x)*[1-x]^-4
          + 185/36*G(0,x)*[1-x]^-3
          - 215/72*G(0,x)*[1-x]^-2
          - 53/48*G(0,x)*[1-x]^-1
          - 8/3*G(0,x)*[x+1]^-2
          + 25/16*G(0,x)*[x+1]^-1
          + 16/9*G(0,x)*z*[1-x]^-4
          - 32/9*G(0,x)*z*[1-x]^-3
          + 8/3*G(0,x)*z*[1-x]^-2
          - 8/9*G(0,x)*z*[1-x]^-1
          + 4/3*G(0,x)*z*[x+1]^-2
          - 4/3*G(0,x)*z*[x+1]^-1
          + 8/9*G(0,x)*z^2*[1-x]^-4
          - 16/9*G(0,x)*z^2*[1-x]^-3
          + 8/9*G(0,x)*z^2*[1-x]^-2
          - 10/3*G(0,x)*y*[1-x]^-5
          - 7/3*G(0,x)*y*[1-x]^-4
          + 73/6*G(0,x)*y*[1-x]^-3
          - 127/12*G(0,x)*y*[1-x]^-2
          + 31/8*G(0,x)*y*[1-x]^-1
          + 4/3*G(0,x)*y*[x+1]^-2
          - 9/8*G(0,x)*y*[x+1]^-1
          - 5/3*G(0,x)*y^2*[1-x]^-5
          - 7/6*G(0,x)*y^2*[1-x]^-4
          + 83/12*G(0,x)*y^2*[1-x]^-3
          - 31/8*G(0,x)*y^2*[1-x]^-2
          - 5/48*G(0,x)*y^2*[1-x]^-1
          - 5/48*G(0,x)*y^2*[x+1]^-1
          - 8/3*G(0,-1,z)
          - 16/3*G(0,-1,z)*[1-x]^-2
          + 16/3*G(0,-1,z)*[1-x]^-1
          - 8/3*G(0,-1,z)*z*[1-x]^-2
          + 8/3*G(0,-1,z)*z*[1-x]^-1
          - 8/3*G(0,-1,z)*y*[1-x]^-2
          + 8/3*G(0,-1,z)*y*[1-x]^-1
          - 1/3*G(0,0,x)
          - 4/3*G(0,0,x)*[1-x]^-5
          + 4/3*G(0,0,x)*[1-x]^-4
          + 11/3*G(0,0,x)*[1-x]^-3
          - 13/6*G(0,0,x)*[1-x]^-2
          + 7/12*G(0,0,x)*[1-x]^-1
          - 8/3*G(0,0,x)*[x+1]^-3
          + 4*G(0,0,x)*[x+1]^-2
          - 25/12*G(0,0,x)*[x+1]^-1
          - 8/3*G(0,0,x)*z*[1-x]^-4
          + 4*G(0,0,x)*z*[1-x]^-3
          - 2/3*G(0,0,x)*z*[1-x]^-2
          - 2/3*G(0,0,x)*z*[1-x]^-1
          + 4/3*G(0,0,x)*z*[x+1]^-3
          - 2*G(0,0,x)*z*[x+1]^-2
          + 2/3*G(0,0,x)*z*[x+1]^-1
          - 4/3*G(0,0,x)*z^2*[1-x]^-4
          + 4/3*G(0,0,x)*z^2*[1-x]^-3
          + 2/3*G(0,0,x)*z^2*[1-x]^-2
          - 1/3*G(0,0,x)*z^2*[1-x]^-1
          - 1/3*G(0,0,x)*z^2*[x+1]^-1
          - 8/3*G(0,0,x)*y*[1-x]^-5
          + 16/3*G(0,0,x)*y*[1-x]^-4
          - 2/3*G(0,0,x)*y*[1-x]^-3
          - 7/3*G(0,0,x)*y*[1-x]^-2
          + 3/2*G(0,0,x)*y*[1-x]^-1
          + 4/3*G(0,0,x)*y*[x+1]^-3
          - 2*G(0,0,x)*y*[x+1]^-2
          - 1/2*G(0,0,x)*y*[x+1]^-1
          - 4/3*G(0,0,x)*y^2*[1-x]^-5
          + 8/3*G(0,0,x)*y^2*[1-x]^-4
          - 1/3*G(0,0,x)*y^2*[1-x]^-3
          - 3/2*G(0,0,x)*y^2*[1-x]^-2
          + 1/4*G(0,0,x)*y^2*[1-x]^-1
          + 1/4*G(0,0,x)*y^2*[x+1]^-1
          + 4/3*G(0,1,x)
          + 4/3*G(0,1,x)*[1-x]^-5
          + 2/3*G(0,1,x)*[1-x]^-4
          - 31/3*G(0,1,x)*[1-x]^-3
          + 11/2*G(0,1,x)*[1-x]^-2
          - 23/12*G(0,1,x)*[1-x]^-1
          + 16/3*G(0,1,x)*[x+1]^-3
          - 8*G(0,1,x)*[x+1]^-2
          + 41/12*G(0,1,x)*[x+1]^-1
          + 16/3*G(0,1,x)*z*[1-x]^-4
          - 8*G(0,1,x)*z*[1-x]^-3
          + 4/3*G(0,1,x)*z*[1-x]^-2
          + 4/3*G(0,1,x)*z*[1-x]^-1
          - 8/3*G(0,1,x)*z*[x+1]^-3
          + 4*G(0,1,x)*z*[x+1]^-2
          - 4/3*G(0,1,x)*z*[x+1]^-1
          + 8/3*G(0,1,x)*z^2*[1-x]^-4
          - 8/3*G(0,1,x)*z^2*[1-x]^-3
          - 4/3*G(0,1,x)*z^2*[1-x]^-2
          + 2/3*G(0,1,x)*z^2*[1-x]^-1
          + 2/3*G(0,1,x)*z^2*[x+1]^-1
          + 8/3*G(0,1,x)*y*[1-x]^-5
          - 4*G(0,1,x)*y*[1-x]^-4
          - 6*G(0,1,x)*y*[1-x]^-3
          + 9*G(0,1,x)*y*[1-x]^-2
          - 25/6*G(0,1,x)*y*[1-x]^-1
          - 8/3*G(0,1,x)*y*[x+1]^-3
          + 4*G(0,1,x)*y*[x+1]^-2
          + 7/6*G(0,1,x)*y*[x+1]^-1
          + 4/3*G(0,1,x)*y^2*[1-x]^-5
          - 2*G(0,1,x)*y^2*[1-x]^-4
          - 7/3*G(0,1,x)*y^2*[1-x]^-3
          + 25/6*G(0,1,x)*y^2*[1-x]^-2
          - 7/12*G(0,1,x)*y^2*[1-x]^-1
          - 7/12*G(0,1,x)*y^2*[x+1]^-1
          + 61/9*G(1,x)
          + 80/9*G(1,x)*[1-x]^-4
          - 160/9*G(1,x)*[1-x]^-3
          + 80/9*G(1,x)*[1-x]^-2
          + 16/3*G(1,x)*[x+1]^-2
          - 16/3*G(1,x)*[x+1]^-1
          - 32/9*G(1,x)*z*[1-x]^-4
          + 64/9*G(1,x)*z*[1-x]^-3
          - 16/3*G(1,x)*z*[1-x]^-2
          + 16/9*G(1,x)*z*[1-x]^-1
          - 8/3*G(1,x)*z*[x+1]^-2
          + 8/3*G(1,x)*z*[x+1]^-1
          - 16/9*G(1,x)*z^2*[1-x]^-4
          + 32/9*G(1,x)*z^2*[1-x]^-3
          - 16/9*G(1,x)*z^2*[1-x]^-2
          + 64/3*G(1,x)*y*[1-x]^-4
          - 128/3*G(1,x)*y*[1-x]^-3
          + 32*G(1,x)*y*[1-x]^-2
          - 32/3*G(1,x)*y*[1-x]^-1
          - 8/3*G(1,x)*y*[x+1]^-2
          + 8/3*G(1,x)*y*[x+1]^-1
          + 32/3*G(1,x)*y^2*[1-x]^-4
          - 64/3*G(1,x)*y^2*[1-x]^-3
          + 32/3*G(1,x)*y^2*[1-x]^-2
          - 4/3*G(1,0,x)
          + 4/3*G(1,0,x)*[1-x]^-5
          + 2/3*G(1,0,x)*[1-x]^-4
          - 5*G(1,0,x)*[1-x]^-3
          - 5/2*G(1,0,x)*[1-x]^-2
          + 73/12*G(1,0,x)*[1-x]^-1
          + 3/4*G(1,0,x)*[x+1]^-1
          + 16/3*G(1,0,x)*z*[1-x]^-4
          - 32/3*G(1,0,x)*z*[1-x]^-3
          + 16/3*G(1,0,x)*z*[1-x]^-2
          + 8/3*G(1,0,x)*z^2*[1-x]^-4
          - 16/3*G(1,0,x)*z^2*[1-x]^-3
          + 8/3*G(1,0,x)*z^2*[1-x]^-2
          + 8/3*G(1,0,x)*y*[1-x]^-5
          - 4*G(1,0,x)*y*[1-x]^-4
          + 2*G(1,0,x)*y*[1-x]^-3
          - 3*G(1,0,x)*y*[1-x]^-2
          + 5/2*G(1,0,x)*y*[1-x]^-1
          - 1/6*G(1,0,x)*y*[x+1]^-1
          + 4/3*G(1,0,x)*y^2*[1-x]^-5
          - 2*G(1,0,x)*y^2*[1-x]^-4
          + 1/3*G(1,0,x)*y^2*[1-x]^-3
          + 1/6*G(1,0,x)*y^2*[1-x]^-2
          + 1/12*G(1,0,x)*y^2*[1-x]^-1
          + 1/12*G(1,0,x)*y^2*[x+1]^-1
          + 4/3*G(1,1,x)
          - 8*G(1,1,x)*[1-x]^-4
          + 16*G(1,1,x)*[1-x]^-3
          + 8/3*G(1,1,x)*[1-x]^-2
          - 32/3*G(1,1,x)*[1-x]^-1
          - 32/3*G(1,1,x)*z*[1-x]^-4
          + 64/3*G(1,1,x)*z*[1-x]^-3
          - 32/3*G(1,1,x)*z*[1-x]^-2
          - 16/3*G(1,1,x)*z^2*[1-x]^-4
          + 32/3*G(1,1,x)*z^2*[1-x]^-3
          - 16/3*G(1,1,x)*z^2*[1-x]^-2
          - 16/3*G(1,1,x)*y*[1-x]^-4
          + 32/3*G(1,1,x)*y*[1-x]^-3
          - 8/3*G(1,1,x)*y*[1-x]^-2
          - 8/3*G(1,1,x)*y*[1-x]^-1
          - 8/3*G(1,1,x)*y^2*[1-x]^-4
          + 16/3*G(1,1,x)*y^2*[1-x]^-3
          - 8/3*G(1,1,x)*y^2*[1-x]^-2
          )

       - 10069/1296
          + 4/3*[1-x]^-5*z3
          + 32/9*[1-x]^-5*z2
          - 13963/648*[1-x]^-4
          - 50/9*[1-x]^-4*z3
          - 9*[1-x]^-4*z2
          + 13963/324*[1-x]^-3
          + 187/9*[1-x]^-3*z3
          + 145/18*[1-x]^-3*z2
          - 13963/648*[1-x]^-2
          - 181/18*[1-x]^-2*z3
          - 107/36*[1-x]^-2*z2
          + 89/12*[1-x]^-1*z3
          - 3/8*[1-x]^-1*z2
          - 40/3*[x+1]^-3*z3
          + 32/3*[x+1]^-3*z2
          + 20*[x+1]^-2*z3
          - 40/3*[x+1]^-2*z2
          - 71/12*[x+1]^-1*z3
          + 53/8*[x+1]^-1*z2
          - 16/9*z3
          + 1376/81*z*[1-x]^-4
          - 160/3*z*[1-x]^-4*z3
          - 376/9*z*[1-x]^-4*z2
          - 2752/81*z*[1-x]^-3
          + 292/3*z*[1-x]^-3*z3
          + 224/3*z*[1-x]^-3*z2
          + 688/27*z*[1-x]^-2
          - 170/3*z*[1-x]^-2*z3
          - 364/9*z*[1-x]^-2*z2
          - 688/81*z*[1-x]^-1
          + 38/3*z*[1-x]^-1*z3
          + 68/9*z*[1-x]^-1*z2
          + 28/3*z*[x+1]^-3*z3
          + 80/9*z*[x+1]^-3*z2
          - 14*z*[x+1]^-2*z3
          - 52/3*z*[x+1]^-2*z2
          + 14/3*z*[x+1]^-1*z3
          + 76/9*z*[x+1]^-1*z2
          + 688/81*z^2*[1-x]^-4
          - 80/3*z^2*[1-x]^-4*z3
          - 188/9*z^2*[1-x]^-4*z2
          - 1376/81*z^2*[1-x]^-3
          + 44*z^2*[1-x]^-3*z3
          + 296/9*z^2*[1-x]^-3*z2
          + 688/81*z^2*[1-x]^-2
          - 38/3*z^2*[1-x]^-2*z3
          - 68/9*z^2*[1-x]^-2*z2
          - 7/3*z^2*[1-x]^-1*z3
          - 20/9*z^2*[1-x]^-1*z2
          - 7/3*z^2*[x+1]^-1*z3
          - 20/9*z^2*[x+1]^-1*z2
          + 8/3*y*[1-x]^-5*z3
          + 64/9*y*[1-x]^-5*z2
          - 721/12*y*[1-x]^-4
          + 380/9*y*[1-x]^-4*z3
          + 214/9*y*[1-x]^-4*z2
          + 721/6*y*[1-x]^-3
          - 610/9*y*[1-x]^-3*z3
          - 55*y*[1-x]^-3*z2
          - 721/8*y*[1-x]^-2
          + 39*y*[1-x]^-2*z3
          + 523/18*y*[1-x]^-2*z2
          + 721/24*y*[1-x]^-1
          - 167/18*y*[1-x]^-1*z3
          - 29/4*y*[1-x]^-1*z2
          + 4*y*[x+1]^-3*z3
          - 176/9*y*[x+1]^-3*z2
          - 6*y*[x+1]^-2*z3
          + 92/3*y*[x+1]^-2*z2
          - 29/6*y*[x+1]^-1*z3
          - 317/36*y*[x+1]^-1*z2
          + 4/3*y^2*[1-x]^-5*z3
          + 32/9*y^2*[1-x]^-5*z2
          - 721/24*y^2*[1-x]^-4
          + 190/9*y^2*[1-x]^-4*z3
          + 107/9*y^2*[1-x]^-4*z2
          + 721/12*y^2*[1-x]^-3
          - 329/9*y^2*[1-x]^-3*z3
          - 149/6*y^2*[1-x]^-3*z2
          - 721/24*y^2*[1-x]^-2
          + 167/18*y^2*[1-x]^-2*z3
          + 55/12*y^2*[1-x]^-2*z2
          + 29/12*y^2*[1-x]^-1*z3
          + 173/72*y^2*[1-x]^-1*z2
          + 29/12*y^2*[x+1]^-1*z3
          + 173/72*y^2*[x+1]^-1*z2
          - 787/108*Log(s*a^-1)
          + 4/3*Log(s*a^-1)*[1-x]^-5*z2
          - 1027/54*Log(s*a^-1)*[1-x]^-4
          - 8/3*Log(s*a^-1)*[1-x]^-4*z2
          + 1027/27*Log(s*a^-1)*[1-x]^-3
          + 37/3*Log(s*a^-1)*[1-x]^-3*z2
          - 1027/54*Log(s*a^-1)*[1-x]^-2
          - 35/6*Log(s*a^-1)*[1-x]^-2*z2
          + 73/12*Log(s*a^-1)*[1-x]^-1*z2
          - 32/3*Log(s*a^-1)*[x+1]^-3*z2
          + 16*Log(s*a^-1)*[x+1]^-2*z2
          - 55/12*Log(s*a^-1)*[x+1]^-1*z2
          - 1/3*Log(s*a^-1)*z2
          + 512/27*Log(s*a^-1)*z*[1-x]^-4
          - 160/3*Log(s*a^-1)*z*[1-x]^-4*z2
          - 1024/27*Log(s*a^-1)*z*[1-x]^-3
          + 96*Log(s*a^-1)*z*[1-x]^-3*z2
          + 256/9*Log(s*a^-1)*z*[1-x]^-2
          - 160/3*Log(s*a^-1)*z*[1-x]^-2*z2
          - 256/27*Log(s*a^-1)*z*[1-x]^-1
          + 32/3*Log(s*a^-1)*z*[1-x]^-1*z2
          + 32/3*Log(s*a^-1)*z*[x+1]^-3*z2
          - 16*Log(s*a^-1)*z*[x+1]^-2*z2
          + 16/3*Log(s*a^-1)*z*[x+1]^-1*z2
          + 256/27*Log(s*a^-1)*z^2*[1-x]^-4
          - 80/3*Log(s*a^-1)*z^2*[1-x]^-4*z2
          - 512/27*Log(s*a^-1)*z^2*[1-x]^-3
          + 128/3*Log(s*a^-1)*z^2*[1-x]^-3*z2
          + 256/27*Log(s*a^-1)*z^2*[1-x]^-2
          - 32/3*Log(s*a^-1)*z^2*[1-x]^-2*z2
          - 8/3*Log(s*a^-1)*z^2*[1-x]^-1*z2
          - 8/3*Log(s*a^-1)*z^2*[x+1]^-1*z2
          + 8/3*Log(s*a^-1)*y*[1-x]^-5*z2
          - 57*Log(s*a^-1)*y*[1-x]^-4
          + 48*Log(s*a^-1)*y*[1-x]^-4*z2
          + 114*Log(s*a^-1)*y*[1-x]^-3
          - 242/3*Log(s*a^-1)*y*[1-x]^-3*z2
          - 171/2*Log(s*a^-1)*y*[1-x]^-2
          + 137/3*Log(s*a^-1)*y*[1-x]^-2*z2
          + 57/2*Log(s*a^-1)*y*[1-x]^-1
          - 61/6*Log(s*a^-1)*y*[1-x]^-1*z2
          - 11/2*Log(s*a^-1)*y*[x+1]^-1*z2
          + 4/3*Log(s*a^-1)*y^2*[1-x]^-5*z2
          - 57/2*Log(s*a^-1)*y^2*[1-x]^-4
          + 24*Log(s*a^-1)*y^2*[1-x]^-4*z2
          + 57*Log(s*a^-1)*y^2*[1-x]^-3
          - 41*Log(s*a^-1)*y^2*[1-x]^-3*z2
          - 57/2*Log(s*a^-1)*y^2*[1-x]^-2
          + 61/6*Log(s*a^-1)*y^2*[1-x]^-2*z2
          + 11/4*Log(s*a^-1)*y^2*[1-x]^-1*z2
          + 11/4*Log(s*a^-1)*y^2*[x+1]^-1*z2
          - 23/9*Log(s*a^-1)^2
          - 55/9*Log(s*a^-1)^2*[1-x]^-4
          + 110/9*Log(s*a^-1)^2*[1-x]^-3
          - 55/9*Log(s*a^-1)^2*[1-x]^-2
          + 76/9*Log(s*a^-1)^2*z*[1-x]^-4
          - 152/9*Log(s*a^-1)^2*z*[1-x]^-3
          + 38/3*Log(s*a^-1)^2*z*[1-x]^-2
          - 38/9*Log(s*a^-1)^2*z*[1-x]^-1
          + 38/9*Log(s*a^-1)^2*z^2*[1-x]^-4
          - 76/9*Log(s*a^-1)^2*z^2*[1-x]^-3
          + 38/9*Log(s*a^-1)^2*z^2*[1-x]^-2
          - 62/3*Log(s*a^-1)^2*y*[1-x]^-4
          + 124/3*Log(s*a^-1)^2*y*[1-x]^-3
          - 31*Log(s*a^-1)^2*y*[1-x]^-2
          + 31/3*Log(s*a^-1)^2*y*[1-x]^-1
          - 31/3*Log(s*a^-1)^2*y^2*[1-x]^-4
          + 62/3*Log(s*a^-1)^2*y^2*[1-x]^-3
          - 31/3*Log(s*a^-1)^2*y^2*[1-x]^-2
          - 4/9*Log(s*a^-1)^3
          - 8/9*Log(s*a^-1)^3*[1-x]^-4
          + 16/9*Log(s*a^-1)^3*[1-x]^-3
          - 8/9*Log(s*a^-1)^3*[1-x]^-2
          + 40/9*Log(s*a^-1)^3*z*[1-x]^-4
          - 80/9*Log(s*a^-1)^3*z*[1-x]^-3
          + 20/3*Log(s*a^-1)^3*z*[1-x]^-2
          - 20/9*Log(s*a^-1)^3*z*[1-x]^-1
          + 20/9*Log(s*a^-1)^3*z^2*[1-x]^-4
          - 40/9*Log(s*a^-1)^3*z^2*[1-x]^-3
          + 20/9*Log(s*a^-1)^3*z^2*[1-x]^-2
          - 56/9*Log(s*a^-1)^3*y*[1-x]^-4
          + 112/9*Log(s*a^-1)^3*y*[1-x]^-3
          - 28/3*Log(s*a^-1)^3*y*[1-x]^-2
          + 28/9*Log(s*a^-1)^3*y*[1-x]^-1
          - 28/9*Log(s*a^-1)^3*y^2*[1-x]^-4
          + 56/9*Log(s*a^-1)^3*y^2*[1-x]^-3
          - 28/9*Log(s*a^-1)^3*y^2*[1-x]^-2
          + 4/3*Log(s*a^-1)^2*Log(s*sc2^-1)
          + 8/3*Log(s*a^-1)^2*Log(s*sc2^-1)*[1-x]^-4
          - 16/3*Log(s*a^-1)^2*Log(s*sc2^-1)*[1-x]^-3
          + 8/3*Log(s*a^-1)^2*Log(s*sc2^-1)*[1-x]^-2
          - 40/3*Log(s*a^-1)^2*Log(s*sc2^-1)*z*[1-x]^-4
          + 80/3*Log(s*a^-1)^2*Log(s*sc2^-1)*z*[1-x]^-3
          - 20*Log(s*a^-1)^2*Log(s*sc2^-1)*z*[1-x]^-2
          + 20/3*Log(s*a^-1)^2*Log(s*sc2^-1)*z*[1-x]^-1
          - 20/3*Log(s*a^-1)^2*Log(s*sc2^-1)*z^2*[1-x]^-4
          + 40/3*Log(s*a^-1)^2*Log(s*sc2^-1)*z^2*[1-x]^-3
          - 20/3*Log(s*a^-1)^2*Log(s*sc2^-1)*z^2*[1-x]^-2
          + 56/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y*[1-x]^-4
          - 112/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y*[1-x]^-3
          + 28*Log(s*a^-1)^2*Log(s*sc2^-1)*y*[1-x]^-2
          - 28/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y*[1-x]^-1
          + 28/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 56/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 28/3*Log(s*a^-1)^2*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 8/3*Log(s*a^-1)^2*G(-1,y)
          + 16/3*Log(s*a^-1)^2*G(-1,y)*[1-x]^-4
          - 32/3*Log(s*a^-1)^2*G(-1,y)*[1-x]^-3
          + 16/3*Log(s*a^-1)^2*G(-1,y)*[1-x]^-2
          + 32/3*Log(s*a^-1)^2*G(-1,y)*y*[1-x]^-4
          - 64/3*Log(s*a^-1)^2*G(-1,y)*y*[1-x]^-3
          + 16*Log(s*a^-1)^2*G(-1,y)*y*[1-x]^-2
          - 16/3*Log(s*a^-1)^2*G(-1,y)*y*[1-x]^-1
          + 16/3*Log(s*a^-1)^2*G(-1,y)*y^2*[1-x]^-4
          - 32/3*Log(s*a^-1)^2*G(-1,y)*y^2*[1-x]^-3
          + 16/3*Log(s*a^-1)^2*G(-1,y)*y^2*[1-x]^-2
          - 8/3*Log(s*a^-1)^2*G(-1,z)
          - 16/3*Log(s*a^-1)^2*G(-1,z)*[1-x]^-4
          + 32/3*Log(s*a^-1)^2*G(-1,z)*[1-x]^-3
          - 16/3*Log(s*a^-1)^2*G(-1,z)*[1-x]^-2
          - 16*Log(s*a^-1)^2*G(-1,z)*z*[1-x]^-4
          + 32*Log(s*a^-1)^2*G(-1,z)*z*[1-x]^-3
          - 24*Log(s*a^-1)^2*G(-1,z)*z*[1-x]^-2
          + 8*Log(s*a^-1)^2*G(-1,z)*z*[1-x]^-1
          - 8*Log(s*a^-1)^2*G(-1,z)*z^2*[1-x]^-4
          + 16*Log(s*a^-1)^2*G(-1,z)*z^2*[1-x]^-3
          - 8*Log(s*a^-1)^2*G(-1,z)*z^2*[1-x]^-2
          + 16/3*Log(s*a^-1)^2*G(-1,z)*y*[1-x]^-4
          - 32/3*Log(s*a^-1)^2*G(-1,z)*y*[1-x]^-3
          + 8*Log(s*a^-1)^2*G(-1,z)*y*[1-x]^-2
          - 8/3*Log(s*a^-1)^2*G(-1,z)*y*[1-x]^-1
          + 8/3*Log(s*a^-1)^2*G(-1,z)*y^2*[1-x]^-4
          - 16/3*Log(s*a^-1)^2*G(-1,z)*y^2*[1-x]^-3
          + 8/3*Log(s*a^-1)^2*G(-1,z)*y^2*[1-x]^-2
          - 2/3*Log(s*a^-1)^2*G(0,x)
          - 4/3*Log(s*a^-1)^2*G(0,x)*[1-x]^-5
          + 2/3*Log(s*a^-1)^2*G(0,x)*[1-x]^-4
          + 7/3*Log(s*a^-1)^2*G(0,x)*[1-x]^-3
          - 3/2*Log(s*a^-1)^2*G(0,x)*[1-x]^-2
          - 3/4*Log(s*a^-1)^2*G(0,x)*[1-x]^-1
          - 3/4*Log(s*a^-1)^2*G(0,x)*[x+1]^-1
          + 16/3*Log(s*a^-1)^2*G(0,x)*z*[1-x]^-4
          - 32/3*Log(s*a^-1)^2*G(0,x)*z*[1-x]^-3
          + 8*Log(s*a^-1)^2*G(0,x)*z*[1-x]^-2
          - 8/3*Log(s*a^-1)^2*G(0,x)*z*[1-x]^-1
          + 8/3*Log(s*a^-1)^2*G(0,x)*z^2*[1-x]^-4
          - 16/3*Log(s*a^-1)^2*G(0,x)*z^2*[1-x]^-3
          + 8/3*Log(s*a^-1)^2*G(0,x)*z^2*[1-x]^-2
          - 8/3*Log(s*a^-1)^2*G(0,x)*y*[1-x]^-5
          - 4*Log(s*a^-1)^2*G(0,x)*y*[1-x]^-4
          + 14*Log(s*a^-1)^2*G(0,x)*y*[1-x]^-3
          - 35/3*Log(s*a^-1)^2*G(0,x)*y*[1-x]^-2
          + 25/6*Log(s*a^-1)^2*G(0,x)*y*[1-x]^-1
          + 1/6*Log(s*a^-1)^2*G(0,x)*y*[x+1]^-1
          - 4/3*Log(s*a^-1)^2*G(0,x)*y^2*[1-x]^-5
          - 2*Log(s*a^-1)^2*G(0,x)*y^2*[1-x]^-4
          + 23/3*Log(s*a^-1)^2*G(0,x)*y^2*[1-x]^-3
          - 25/6*Log(s*a^-1)^2*G(0,x)*y^2*[1-x]^-2
          - 1/12*Log(s*a^-1)^2*G(0,x)*y^2*[1-x]^-1
          - 1/12*Log(s*a^-1)^2*G(0,x)*y^2*[x+1]^-1
          + 8/3*Log(s*a^-1)^2*G(1,x)
          + 16/3*Log(s*a^-1)^2*G(1,x)*[1-x]^-4
          - 32/3*Log(s*a^-1)^2*G(1,x)*[1-x]^-3
          + 16/3*Log(s*a^-1)^2*G(1,x)*[1-x]^-2
          - 32/3*Log(s*a^-1)^2*G(1,x)*z*[1-x]^-4
          + 64/3*Log(s*a^-1)^2*G(1,x)*z*[1-x]^-3
          - 16*Log(s*a^-1)^2*G(1,x)*z*[1-x]^-2
          + 16/3*Log(s*a^-1)^2*G(1,x)*z*[1-x]^-1
          - 16/3*Log(s*a^-1)^2*G(1,x)*z^2*[1-x]^-4
          + 32/3*Log(s*a^-1)^2*G(1,x)*z^2*[1-x]^-3
          - 16/3*Log(s*a^-1)^2*G(1,x)*z^2*[1-x]^-2
          + 64/3*Log(s*a^-1)^2*G(1,x)*y*[1-x]^-4
          - 128/3*Log(s*a^-1)^2*G(1,x)*y*[1-x]^-3
          + 32*Log(s*a^-1)^2*G(1,x)*y*[1-x]^-2
          - 32/3*Log(s*a^-1)^2*G(1,x)*y*[1-x]^-1
          + 32/3*Log(s*a^-1)^2*G(1,x)*y^2*[1-x]^-4
          - 64/3*Log(s*a^-1)^2*G(1,x)*y^2*[1-x]^-3
          + 32/3*Log(s*a^-1)^2*G(1,x)*y^2*[1-x]^-2
          + 46/9*Log(s*a^-1)*Log(s*sc2^-1)
          + 110/9*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-4
          - 220/9*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-3
          + 110/9*Log(s*a^-1)*Log(s*sc2^-1)*[1-x]^-2
          - 152/9*Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-4
          + 304/9*Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-3
          - 76/3*Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-2
          + 76/9*Log(s*a^-1)*Log(s*sc2^-1)*z*[1-x]^-1
          - 76/9*Log(s*a^-1)*Log(s*sc2^-1)*z^2*[1-x]^-4
          + 152/9*Log(s*a^-1)*Log(s*sc2^-1)*z^2*[1-x]^-3
          - 76/9*Log(s*a^-1)*Log(s*sc2^-1)*z^2*[1-x]^-2
          + 124/3*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-4
          - 248/3*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-3
          + 62*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-2
          - 62/3*Log(s*a^-1)*Log(s*sc2^-1)*y*[1-x]^-1
          + 62/3*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 124/3*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 62/3*Log(s*a^-1)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 4/3*Log(s*a^-1)*Log(s*sc2^-1)^2
          - 8/3*Log(s*a^-1)*Log(s*sc2^-1)^2*[1-x]^-4
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)^2*[1-x]^-3
          - 8/3*Log(s*a^-1)*Log(s*sc2^-1)^2*[1-x]^-2
          + 40/3*Log(s*a^-1)*Log(s*sc2^-1)^2*z*[1-x]^-4
          - 80/3*Log(s*a^-1)*Log(s*sc2^-1)^2*z*[1-x]^-3
          + 20*Log(s*a^-1)*Log(s*sc2^-1)^2*z*[1-x]^-2
          - 20/3*Log(s*a^-1)*Log(s*sc2^-1)^2*z*[1-x]^-1
          + 20/3*Log(s*a^-1)*Log(s*sc2^-1)^2*z^2*[1-x]^-4
          - 40/3*Log(s*a^-1)*Log(s*sc2^-1)^2*z^2*[1-x]^-3
          + 20/3*Log(s*a^-1)*Log(s*sc2^-1)^2*z^2*[1-x]^-2
          - 56/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 112/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 28*Log(s*a^-1)*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 28/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 28/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 56/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 28/3*Log(s*a^-1)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          + 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          - 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          + 128/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          - 32*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          + 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          + 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)
          + 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*[1-x]^-4
          - 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*[1-x]^-3
          + 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*[1-x]^-2
          + 32*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-4
          - 64*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-3
          + 48*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-2
          - 16*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-1
          + 16*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*z^2*[1-x]^-4
          - 32*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*z^2*[1-x]^-3
          + 16*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*z^2*[1-x]^-2
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-4
          + 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-3
          - 16*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-2
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-1
          - 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-4
          + 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-3
          - 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-2
          + 4/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)
          + 8/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*[1-x]^-5
          - 4/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          - 14/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*[1-x]^-3
          + 3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          + 3/2*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*[1-x]^-1
          + 3/2*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*[x+1]^-1
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-4
          + 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-3
          - 16*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-2
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-1
          - 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-4
          + 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-3
          - 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-2
          + 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-5
          + 8*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          - 28*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          + 70/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          - 25/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          - 1/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-1
          + 8/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-5
          + 4*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          - 46/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          + 25/3*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          + 1/6*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-1
          + 1/6*Log(s*a^-1)*Log(s*sc2^-1)*G(0,x)*y^2*[x+1]^-1
          - 16/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*[1-x]^-4
          + 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*[1-x]^-3
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*[1-x]^-2
          + 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-4
          - 128/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-3
          + 32*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-2
          - 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-1
          + 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-4
          - 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-3
          + 32/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-2
          - 128/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-4
          + 256/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-3
          - 64*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-2
          + 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-1
          - 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-4
          + 128/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-3
          - 64/3*Log(s*a^-1)*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-2
          + 20/3*Log(s*a^-1)*G(-1,y)
          + 4/3*Log(s*a^-1)*G(-1,y)*y^-1*[1-x]^-2
          - 4/3*Log(s*a^-1)*G(-1,y)*y^-1*[1-x]^-1
          - 4/3*Log(s*a^-1)*G(-1,y)*y^-1
          + 40/3*Log(s*a^-1)*G(-1,y)*[1-x]^-4
          - 80/3*Log(s*a^-1)*G(-1,y)*[1-x]^-3
          + 16*Log(s*a^-1)*G(-1,y)*[1-x]^-2
          - 8/3*Log(s*a^-1)*G(-1,y)*[1-x]^-1
          + 80/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-4
          - 160/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-3
          + 124/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-2
          - 44/3*Log(s*a^-1)*G(-1,y)*y*[1-x]^-1
          + 40/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-4
          - 80/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-3
          + 40/3*Log(s*a^-1)*G(-1,y)*y^2*[1-x]^-2
          + 4*Log(s*a^-1)*G(-1,y)*G(0,x)
          + 32/3*Log(s*a^-1)*G(-1,y)*G(0,x)*[1-x]^-4
          - 64/3*Log(s*a^-1)*G(-1,y)*G(0,x)*[1-x]^-3
          + 32/3*Log(s*a^-1)*G(-1,y)*G(0,x)*[1-x]^-2
          + 64/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y*[1-x]^-4
          - 128/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y*[1-x]^-3
          + 88/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y*[1-x]^-2
          - 8*Log(s*a^-1)*G(-1,y)*G(0,x)*y*[1-x]^-1
          + 32/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          - 64/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          + 32/3*Log(s*a^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          - 8*Log(s*a^-1)*G(-1,y)*G(1,x)
          - 64/3*Log(s*a^-1)*G(-1,y)*G(1,x)*[1-x]^-4
          + 128/3*Log(s*a^-1)*G(-1,y)*G(1,x)*[1-x]^-3
          - 64/3*Log(s*a^-1)*G(-1,y)*G(1,x)*[1-x]^-2
          - 128/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y*[1-x]^-4
          + 256/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y*[1-x]^-3
          - 176/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y*[1-x]^-2
          + 16*Log(s*a^-1)*G(-1,y)*G(1,x)*y*[1-x]^-1
          - 64/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          + 128/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          - 64/3*Log(s*a^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          - 8*Log(s*a^-1)*G(-1,z)
          - 4/3*Log(s*a^-1)*G(-1,z)*z^-1*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(-1,z)*z^-1*[1-x]^-1
          + 4/3*Log(s*a^-1)*G(-1,z)*z^-1
          - 40/3*Log(s*a^-1)*G(-1,z)*[1-x]^-4
          + 80/3*Log(s*a^-1)*G(-1,z)*[1-x]^-3
          - 56/3*Log(s*a^-1)*G(-1,z)*[1-x]^-2
          + 16/3*Log(s*a^-1)*G(-1,z)*[1-x]^-1
          - 80/3*Log(s*a^-1)*G(-1,z)*z*[1-x]^-4
          + 160/3*Log(s*a^-1)*G(-1,z)*z*[1-x]^-3
          - 128/3*Log(s*a^-1)*G(-1,z)*z*[1-x]^-2
          + 16*Log(s*a^-1)*G(-1,z)*z*[1-x]^-1
          - 40/3*Log(s*a^-1)*G(-1,z)*z^2*[1-x]^-4
          + 80/3*Log(s*a^-1)*G(-1,z)*z^2*[1-x]^-3
          - 40/3*Log(s*a^-1)*G(-1,z)*z^2*[1-x]^-2
          - 4/3*Log(s*a^-1)*G(-1,z)*y*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(-1,z)*y*[1-x]^-1
          - 4/3*Log(s*a^-1)*G(-1,z)*G(0,x)
          - 32/3*Log(s*a^-1)*G(-1,z)*G(0,x)*[1-x]^-4
          + 64/3*Log(s*a^-1)*G(-1,z)*G(0,x)*[1-x]^-3
          - 16/3*Log(s*a^-1)*G(-1,z)*G(0,x)*[1-x]^-2
          - 16/3*Log(s*a^-1)*G(-1,z)*G(0,x)*[1-x]^-1
          - 32*Log(s*a^-1)*G(-1,z)*G(0,x)*z*[1-x]^-4
          + 64*Log(s*a^-1)*G(-1,z)*G(0,x)*z*[1-x]^-3
          - 128/3*Log(s*a^-1)*G(-1,z)*G(0,x)*z*[1-x]^-2
          + 32/3*Log(s*a^-1)*G(-1,z)*G(0,x)*z*[1-x]^-1
          - 16*Log(s*a^-1)*G(-1,z)*G(0,x)*z^2*[1-x]^-4
          + 32*Log(s*a^-1)*G(-1,z)*G(0,x)*z^2*[1-x]^-3
          - 16*Log(s*a^-1)*G(-1,z)*G(0,x)*z^2*[1-x]^-2
          + 32/3*Log(s*a^-1)*G(-1,z)*G(0,x)*y*[1-x]^-4
          - 64/3*Log(s*a^-1)*G(-1,z)*G(0,x)*y*[1-x]^-3
          + 56/3*Log(s*a^-1)*G(-1,z)*G(0,x)*y*[1-x]^-2
          - 8*Log(s*a^-1)*G(-1,z)*G(0,x)*y*[1-x]^-1
          + 16/3*Log(s*a^-1)*G(-1,z)*G(0,x)*y^2*[1-x]^-4
          - 32/3*Log(s*a^-1)*G(-1,z)*G(0,x)*y^2*[1-x]^-3
          + 16/3*Log(s*a^-1)*G(-1,z)*G(0,x)*y^2*[1-x]^-2
          + 8/3*Log(s*a^-1)*G(-1,z)*G(1,x)
          + 64/3*Log(s*a^-1)*G(-1,z)*G(1,x)*[1-x]^-4
          - 128/3*Log(s*a^-1)*G(-1,z)*G(1,x)*[1-x]^-3
          + 32/3*Log(s*a^-1)*G(-1,z)*G(1,x)*[1-x]^-2
          + 32/3*Log(s*a^-1)*G(-1,z)*G(1,x)*[1-x]^-1
          + 64*Log(s*a^-1)*G(-1,z)*G(1,x)*z*[1-x]^-4
          - 128*Log(s*a^-1)*G(-1,z)*G(1,x)*z*[1-x]^-3
          + 256/3*Log(s*a^-1)*G(-1,z)*G(1,x)*z*[1-x]^-2
          - 64/3*Log(s*a^-1)*G(-1,z)*G(1,x)*z*[1-x]^-1
          + 32*Log(s*a^-1)*G(-1,z)*G(1,x)*z^2*[1-x]^-4
          - 64*Log(s*a^-1)*G(-1,z)*G(1,x)*z^2*[1-x]^-3
          + 32*Log(s*a^-1)*G(-1,z)*G(1,x)*z^2*[1-x]^-2
          - 64/3*Log(s*a^-1)*G(-1,z)*G(1,x)*y*[1-x]^-4
          + 128/3*Log(s*a^-1)*G(-1,z)*G(1,x)*y*[1-x]^-3
          - 112/3*Log(s*a^-1)*G(-1,z)*G(1,x)*y*[1-x]^-2
          + 16*Log(s*a^-1)*G(-1,z)*G(1,x)*y*[1-x]^-1
          - 32/3*Log(s*a^-1)*G(-1,z)*G(1,x)*y^2*[1-x]^-4
          + 64/3*Log(s*a^-1)*G(-1,z)*G(1,x)*y^2*[1-x]^-3
          - 32/3*Log(s*a^-1)*G(-1,z)*G(1,x)*y^2*[1-x]^-2
          - 8/3*Log(s*a^-1)*G(-1,-1,y)
          - 16/3*Log(s*a^-1)*G(-1,-1,y)*y*[1-x]^-2
          + 16/3*Log(s*a^-1)*G(-1,-1,y)*y*[1-x]^-1
          + 8*Log(s*a^-1)*G(-1,-1,z)
          + 32/3*Log(s*a^-1)*G(-1,-1,z)*[1-x]^-2
          - 32/3*Log(s*a^-1)*G(-1,-1,z)*[1-x]^-1
          + 32/3*Log(s*a^-1)*G(-1,-1,z)*z*[1-x]^-2
          - 32/3*Log(s*a^-1)*G(-1,-1,z)*z*[1-x]^-1
          + 16/3*Log(s*a^-1)*G(-1,-1,z)*y*[1-x]^-2
          - 16/3*Log(s*a^-1)*G(-1,-1,z)*y*[1-x]^-1
          - 4/3*Log(s*a^-1)*G(-1,0,x)
          + 8/3*Log(s*a^-1)*G(-1,0,x)*[1-x]^-5
          - 20/3*Log(s*a^-1)*G(-1,0,x)*[1-x]^-4
          + 6*Log(s*a^-1)*G(-1,0,x)*[1-x]^-3
          - 7/3*Log(s*a^-1)*G(-1,0,x)*[1-x]^-2
          + 3/2*Log(s*a^-1)*G(-1,0,x)*[1-x]^-1
          + 3/2*Log(s*a^-1)*G(-1,0,x)*[x+1]^-1
          + 16/3*Log(s*a^-1)*G(-1,0,x)*y*[1-x]^-5
          - 40/3*Log(s*a^-1)*G(-1,0,x)*y*[1-x]^-4
          + 44/3*Log(s*a^-1)*G(-1,0,x)*y*[1-x]^-3
          - 26/3*Log(s*a^-1)*G(-1,0,x)*y*[1-x]^-2
          + 7/3*Log(s*a^-1)*G(-1,0,x)*y*[1-x]^-1
          - 1/3*Log(s*a^-1)*G(-1,0,x)*y*[x+1]^-1
          + 8/3*Log(s*a^-1)*G(-1,0,x)*y^2*[1-x]^-5
          - 20/3*Log(s*a^-1)*G(-1,0,x)*y^2*[1-x]^-4
          + 6*Log(s*a^-1)*G(-1,0,x)*y^2*[1-x]^-3
          - 7/3*Log(s*a^-1)*G(-1,0,x)*y^2*[1-x]^-2
          + 1/6*Log(s*a^-1)*G(-1,0,x)*y^2*[1-x]^-1
          + 1/6*Log(s*a^-1)*G(-1,0,x)*y^2*[x+1]^-1
          - 31/9*Log(s*a^-1)*G(0,x)
          - 6*Log(s*a^-1)*G(0,x)*[1-x]^-5
          + 37/9*Log(s*a^-1)*G(0,x)*[1-x]^-4
          + 155/18*Log(s*a^-1)*G(0,x)*[1-x]^-3
          - 221/36*Log(s*a^-1)*G(0,x)*[1-x]^-2
          - 29/8*Log(s*a^-1)*G(0,x)*[1-x]^-1
          - 8/3*Log(s*a^-1)*G(0,x)*[x+1]^-2
          + 25/24*Log(s*a^-1)*G(0,x)*[x+1]^-1
          + 32/9*Log(s*a^-1)*G(0,x)*z*[1-x]^-4
          - 64/9*Log(s*a^-1)*G(0,x)*z*[1-x]^-3
          + 16/3*Log(s*a^-1)*G(0,x)*z*[1-x]^-2
          - 16/9*Log(s*a^-1)*G(0,x)*z*[1-x]^-1
          + 8/3*Log(s*a^-1)*G(0,x)*z*[x+1]^-2
          - 8/3*Log(s*a^-1)*G(0,x)*z*[x+1]^-1
          + 16/9*Log(s*a^-1)*G(0,x)*z^2*[1-x]^-4
          - 32/9*Log(s*a^-1)*G(0,x)*z^2*[1-x]^-3
          + 16/9*Log(s*a^-1)*G(0,x)*z^2*[1-x]^-2
          - 12*Log(s*a^-1)*G(0,x)*y*[1-x]^-5
          + 14/3*Log(s*a^-1)*G(0,x)*y*[1-x]^-4
          + 55/3*Log(s*a^-1)*G(0,x)*y*[1-x]^-3
          - 39/2*Log(s*a^-1)*G(0,x)*y*[1-x]^-2
          + 95/12*Log(s*a^-1)*G(0,x)*y*[1-x]^-1
          + 7/12*Log(s*a^-1)*G(0,x)*y*[x+1]^-1
          - 6*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-5
          + 7/3*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-4
          + 73/6*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-3
          - 95/12*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-2
          - 7/24*Log(s*a^-1)*G(0,x)*y^2*[1-x]^-1
          - 7/24*Log(s*a^-1)*G(0,x)*y^2*[x+1]^-1
          + 4/3*Log(s*a^-1)*G(0,-1,y)
          + 8/3*Log(s*a^-1)*G(0,-1,y)*y*[1-x]^-2
          - 8/3*Log(s*a^-1)*G(0,-1,y)*y*[1-x]^-1
          - 4*Log(s*a^-1)*G(0,-1,z)
          - 16/3*Log(s*a^-1)*G(0,-1,z)*[1-x]^-2
          + 16/3*Log(s*a^-1)*G(0,-1,z)*[1-x]^-1
          - 16/3*Log(s*a^-1)*G(0,-1,z)*z*[1-x]^-2
          + 16/3*Log(s*a^-1)*G(0,-1,z)*z*[1-x]^-1
          - 8/3*Log(s*a^-1)*G(0,-1,z)*y*[1-x]^-2
          + 8/3*Log(s*a^-1)*G(0,-1,z)*y*[1-x]^-1
          - 2/3*Log(s*a^-1)*G(0,0,x)
          - 4*Log(s*a^-1)*G(0,0,x)*[1-x]^-5
          + 14/3*Log(s*a^-1)*G(0,0,x)*[1-x]^-4
          + 13/3*Log(s*a^-1)*G(0,0,x)*[1-x]^-3
          - 19/6*Log(s*a^-1)*G(0,0,x)*[1-x]^-2
          - 11/12*Log(s*a^-1)*G(0,0,x)*[1-x]^-1
          - 8/3*Log(s*a^-1)*G(0,0,x)*[x+1]^-3
          + 4*Log(s*a^-1)*G(0,0,x)*[x+1]^-2
          - 43/12*Log(s*a^-1)*G(0,0,x)*[x+1]^-1
          - 16/3*Log(s*a^-1)*G(0,0,x)*z*[1-x]^-4
          + 8*Log(s*a^-1)*G(0,0,x)*z*[1-x]^-3
          - 4/3*Log(s*a^-1)*G(0,0,x)*z*[1-x]^-2
          - 4/3*Log(s*a^-1)*G(0,0,x)*z*[1-x]^-1
          + 8/3*Log(s*a^-1)*G(0,0,x)*z*[x+1]^-3
          - 4*Log(s*a^-1)*G(0,0,x)*z*[x+1]^-2
          + 4/3*Log(s*a^-1)*G(0,0,x)*z*[x+1]^-1
          - 8/3*Log(s*a^-1)*G(0,0,x)*z^2*[1-x]^-4
          + 8/3*Log(s*a^-1)*G(0,0,x)*z^2*[1-x]^-3
          + 4/3*Log(s*a^-1)*G(0,0,x)*z^2*[1-x]^-2
          - 2/3*Log(s*a^-1)*G(0,0,x)*z^2*[1-x]^-1
          - 2/3*Log(s*a^-1)*G(0,0,x)*z^2*[x+1]^-1
          - 8*Log(s*a^-1)*G(0,0,x)*y*[1-x]^-5
          + 44/3*Log(s*a^-1)*G(0,0,x)*y*[1-x]^-4
          - 6*Log(s*a^-1)*G(0,0,x)*y*[1-x]^-3
          - 3*Log(s*a^-1)*G(0,0,x)*y*[1-x]^-2
          + 19/6*Log(s*a^-1)*G(0,0,x)*y*[1-x]^-1
          - 5/6*Log(s*a^-1)*G(0,0,x)*y*[x+1]^-1
          - 4*Log(s*a^-1)*G(0,0,x)*y^2*[1-x]^-5
          + 22/3*Log(s*a^-1)*G(0,0,x)*y^2*[1-x]^-4
          - Log(s*a^-1)*G(0,0,x)*y^2*[1-x]^-3
          - 19/6*Log(s*a^-1)*G(0,0,x)*y^2*[1-x]^-2
          + 5/12*Log(s*a^-1)*G(0,0,x)*y^2*[1-x]^-1
          + 5/12*Log(s*a^-1)*G(0,0,x)*y^2*[x+1]^-1
          + 4*Log(s*a^-1)*G(0,1,x)
          + 8/3*Log(s*a^-1)*G(0,1,x)*[1-x]^-5
          + 4*Log(s*a^-1)*G(0,1,x)*[1-x]^-4
          - 62/3*Log(s*a^-1)*G(0,1,x)*[1-x]^-3
          + 11*Log(s*a^-1)*G(0,1,x)*[1-x]^-2
          - 7/6*Log(s*a^-1)*G(0,1,x)*[1-x]^-1
          + 16/3*Log(s*a^-1)*G(0,1,x)*[x+1]^-3
          - 8*Log(s*a^-1)*G(0,1,x)*[x+1]^-2
          + 25/6*Log(s*a^-1)*G(0,1,x)*[x+1]^-1
          + 32/3*Log(s*a^-1)*G(0,1,x)*z*[1-x]^-4
          - 16*Log(s*a^-1)*G(0,1,x)*z*[1-x]^-3
          + 8/3*Log(s*a^-1)*G(0,1,x)*z*[1-x]^-2
          + 8/3*Log(s*a^-1)*G(0,1,x)*z*[1-x]^-1
          - 16/3*Log(s*a^-1)*G(0,1,x)*z*[x+1]^-3
          + 8*Log(s*a^-1)*G(0,1,x)*z*[x+1]^-2
          - 8/3*Log(s*a^-1)*G(0,1,x)*z*[x+1]^-1
          + 16/3*Log(s*a^-1)*G(0,1,x)*z^2*[1-x]^-4
          - 16/3*Log(s*a^-1)*G(0,1,x)*z^2*[1-x]^-3
          - 8/3*Log(s*a^-1)*G(0,1,x)*z^2*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(0,1,x)*z^2*[1-x]^-1
          + 4/3*Log(s*a^-1)*G(0,1,x)*z^2*[x+1]^-1
          + 16/3*Log(s*a^-1)*G(0,1,x)*y*[1-x]^-5
          - 8/3*Log(s*a^-1)*G(0,1,x)*y*[1-x]^-4
          - 52/3*Log(s*a^-1)*G(0,1,x)*y*[1-x]^-3
          + 70/3*Log(s*a^-1)*G(0,1,x)*y*[1-x]^-2
          - 11*Log(s*a^-1)*G(0,1,x)*y*[1-x]^-1
          + 7/3*Log(s*a^-1)*G(0,1,x)*y*[x+1]^-1
          + 8/3*Log(s*a^-1)*G(0,1,x)*y^2*[1-x]^-5
          - 4/3*Log(s*a^-1)*G(0,1,x)*y^2*[1-x]^-4
          - 10*Log(s*a^-1)*G(0,1,x)*y^2*[1-x]^-3
          + 11*Log(s*a^-1)*G(0,1,x)*y^2*[1-x]^-2
          - 7/6*Log(s*a^-1)*G(0,1,x)*y^2*[1-x]^-1
          - 7/6*Log(s*a^-1)*G(0,1,x)*y^2*[x+1]^-1
          + 104/9*Log(s*a^-1)*G(1,x)
          + 196/9*Log(s*a^-1)*G(1,x)*[1-x]^-4
          - 392/9*Log(s*a^-1)*G(1,x)*[1-x]^-3
          + 196/9*Log(s*a^-1)*G(1,x)*[1-x]^-2
          + 16/3*Log(s*a^-1)*G(1,x)*[x+1]^-2
          - 16/3*Log(s*a^-1)*G(1,x)*[x+1]^-1
          - 64/9*Log(s*a^-1)*G(1,x)*z*[1-x]^-4
          + 128/9*Log(s*a^-1)*G(1,x)*z*[1-x]^-3
          - 32/3*Log(s*a^-1)*G(1,x)*z*[1-x]^-2
          + 32/9*Log(s*a^-1)*G(1,x)*z*[1-x]^-1
          - 16/3*Log(s*a^-1)*G(1,x)*z*[x+1]^-2
          + 16/3*Log(s*a^-1)*G(1,x)*z*[x+1]^-1
          - 32/9*Log(s*a^-1)*G(1,x)*z^2*[1-x]^-4
          + 64/9*Log(s*a^-1)*G(1,x)*z^2*[1-x]^-3
          - 32/9*Log(s*a^-1)*G(1,x)*z^2*[1-x]^-2
          + 152/3*Log(s*a^-1)*G(1,x)*y*[1-x]^-4
          - 304/3*Log(s*a^-1)*G(1,x)*y*[1-x]^-3
          + 76*Log(s*a^-1)*G(1,x)*y*[1-x]^-2
          - 76/3*Log(s*a^-1)*G(1,x)*y*[1-x]^-1
          + 76/3*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-4
          - 152/3*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-3
          + 76/3*Log(s*a^-1)*G(1,x)*y^2*[1-x]^-2
          + 4/3*Log(s*a^-1)*G(1,0,x)
          + 8/3*Log(s*a^-1)*G(1,0,x)*[1-x]^-5
          + 4*Log(s*a^-1)*G(1,0,x)*[1-x]^-4
          - 46/3*Log(s*a^-1)*G(1,0,x)*[1-x]^-3
          + 3*Log(s*a^-1)*G(1,0,x)*[1-x]^-2
          + 41/6*Log(s*a^-1)*G(1,0,x)*[1-x]^-1
          + 3/2*Log(s*a^-1)*G(1,0,x)*[x+1]^-1
          + 32/3*Log(s*a^-1)*G(1,0,x)*z*[1-x]^-4
          - 64/3*Log(s*a^-1)*G(1,0,x)*z*[1-x]^-3
          + 32/3*Log(s*a^-1)*G(1,0,x)*z*[1-x]^-2
          + 16/3*Log(s*a^-1)*G(1,0,x)*z^2*[1-x]^-4
          - 32/3*Log(s*a^-1)*G(1,0,x)*z^2*[1-x]^-3
          + 16/3*Log(s*a^-1)*G(1,0,x)*z^2*[1-x]^-2
          + 16/3*Log(s*a^-1)*G(1,0,x)*y*[1-x]^-5
          - 8/3*Log(s*a^-1)*G(1,0,x)*y*[1-x]^-4
          - 20/3*Log(s*a^-1)*G(1,0,x)*y*[1-x]^-3
          + 22/3*Log(s*a^-1)*G(1,0,x)*y*[1-x]^-2
          - 3*Log(s*a^-1)*G(1,0,x)*y*[1-x]^-1
          - 1/3*Log(s*a^-1)*G(1,0,x)*y*[x+1]^-1
          + 8/3*Log(s*a^-1)*G(1,0,x)*y^2*[1-x]^-5
          - 4/3*Log(s*a^-1)*G(1,0,x)*y^2*[1-x]^-4
          - 14/3*Log(s*a^-1)*G(1,0,x)*y^2*[1-x]^-3
          + 3*Log(s*a^-1)*G(1,0,x)*y^2*[1-x]^-2
          + 1/6*Log(s*a^-1)*G(1,0,x)*y^2*[1-x]^-1
          + 1/6*Log(s*a^-1)*G(1,0,x)*y^2*[x+1]^-1
          - 16/3*Log(s*a^-1)*G(1,1,x)
          - 64/3*Log(s*a^-1)*G(1,1,x)*[1-x]^-4
          + 128/3*Log(s*a^-1)*G(1,1,x)*[1-x]^-3
          - 32/3*Log(s*a^-1)*G(1,1,x)*[1-x]^-2
          - 32/3*Log(s*a^-1)*G(1,1,x)*[1-x]^-1
          - 64/3*Log(s*a^-1)*G(1,1,x)*z*[1-x]^-4
          + 128/3*Log(s*a^-1)*G(1,1,x)*z*[1-x]^-3
          - 64/3*Log(s*a^-1)*G(1,1,x)*z*[1-x]^-2
          - 32/3*Log(s*a^-1)*G(1,1,x)*z^2*[1-x]^-4
          + 64/3*Log(s*a^-1)*G(1,1,x)*z^2*[1-x]^-3
          - 32/3*Log(s*a^-1)*G(1,1,x)*z^2*[1-x]^-2
          - 64/3*Log(s*a^-1)*G(1,1,x)*y*[1-x]^-4
          + 128/3*Log(s*a^-1)*G(1,1,x)*y*[1-x]^-3
          - 32*Log(s*a^-1)*G(1,1,x)*y*[1-x]^-2
          + 32/3*Log(s*a^-1)*G(1,1,x)*y*[1-x]^-1
          - 32/3*Log(s*a^-1)*G(1,1,x)*y^2*[1-x]^-4
          + 64/3*Log(s*a^-1)*G(1,1,x)*y^2*[1-x]^-3
          - 32/3*Log(s*a^-1)*G(1,1,x)*y^2*[1-x]^-2
          + 787/108*Log(s*sc2^-1)
          - 4/3*Log(s*sc2^-1)*[1-x]^-5*z2
          + 1027/54*Log(s*sc2^-1)*[1-x]^-4
          + 8/3*Log(s*sc2^-1)*[1-x]^-4*z2
          - 1027/27*Log(s*sc2^-1)*[1-x]^-3
          - 37/3*Log(s*sc2^-1)*[1-x]^-3*z2
          + 1027/54*Log(s*sc2^-1)*[1-x]^-2
          + 35/6*Log(s*sc2^-1)*[1-x]^-2*z2
          - 73/12*Log(s*sc2^-1)*[1-x]^-1*z2
          + 32/3*Log(s*sc2^-1)*[x+1]^-3*z2
          - 16*Log(s*sc2^-1)*[x+1]^-2*z2
          + 55/12*Log(s*sc2^-1)*[x+1]^-1*z2
          + 1/3*Log(s*sc2^-1)*z2
          - 512/27*Log(s*sc2^-1)*z*[1-x]^-4
          + 160/3*Log(s*sc2^-1)*z*[1-x]^-4*z2
          + 1024/27*Log(s*sc2^-1)*z*[1-x]^-3
          - 96*Log(s*sc2^-1)*z*[1-x]^-3*z2
          - 256/9*Log(s*sc2^-1)*z*[1-x]^-2
          + 160/3*Log(s*sc2^-1)*z*[1-x]^-2*z2
          + 256/27*Log(s*sc2^-1)*z*[1-x]^-1
          - 32/3*Log(s*sc2^-1)*z*[1-x]^-1*z2
          - 32/3*Log(s*sc2^-1)*z*[x+1]^-3*z2
          + 16*Log(s*sc2^-1)*z*[x+1]^-2*z2
          - 16/3*Log(s*sc2^-1)*z*[x+1]^-1*z2
          - 256/27*Log(s*sc2^-1)*z^2*[1-x]^-4
          + 80/3*Log(s*sc2^-1)*z^2*[1-x]^-4*z2
          + 512/27*Log(s*sc2^-1)*z^2*[1-x]^-3
          - 128/3*Log(s*sc2^-1)*z^2*[1-x]^-3*z2
          - 256/27*Log(s*sc2^-1)*z^2*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*z^2*[1-x]^-2*z2
          + 8/3*Log(s*sc2^-1)*z^2*[1-x]^-1*z2
          + 8/3*Log(s*sc2^-1)*z^2*[x+1]^-1*z2
          - 8/3*Log(s*sc2^-1)*y*[1-x]^-5*z2
          + 57*Log(s*sc2^-1)*y*[1-x]^-4
          - 48*Log(s*sc2^-1)*y*[1-x]^-4*z2
          - 114*Log(s*sc2^-1)*y*[1-x]^-3
          + 242/3*Log(s*sc2^-1)*y*[1-x]^-3*z2
          + 171/2*Log(s*sc2^-1)*y*[1-x]^-2
          - 137/3*Log(s*sc2^-1)*y*[1-x]^-2*z2
          - 57/2*Log(s*sc2^-1)*y*[1-x]^-1
          + 61/6*Log(s*sc2^-1)*y*[1-x]^-1*z2
          + 11/2*Log(s*sc2^-1)*y*[x+1]^-1*z2
          - 4/3*Log(s*sc2^-1)*y^2*[1-x]^-5*z2
          + 57/2*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 24*Log(s*sc2^-1)*y^2*[1-x]^-4*z2
          - 57*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 41*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          + 57/2*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 61/6*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          - 11/4*Log(s*sc2^-1)*y^2*[1-x]^-1*z2
          - 11/4*Log(s*sc2^-1)*y^2*[x+1]^-1*z2
          - 23/9*Log(s*sc2^-1)^2
          - 55/9*Log(s*sc2^-1)^2*[1-x]^-4
          + 110/9*Log(s*sc2^-1)^2*[1-x]^-3
          - 55/9*Log(s*sc2^-1)^2*[1-x]^-2
          + 76/9*Log(s*sc2^-1)^2*z*[1-x]^-4
          - 152/9*Log(s*sc2^-1)^2*z*[1-x]^-3
          + 38/3*Log(s*sc2^-1)^2*z*[1-x]^-2
          - 38/9*Log(s*sc2^-1)^2*z*[1-x]^-1
          + 38/9*Log(s*sc2^-1)^2*z^2*[1-x]^-4
          - 76/9*Log(s*sc2^-1)^2*z^2*[1-x]^-3
          + 38/9*Log(s*sc2^-1)^2*z^2*[1-x]^-2
          - 62/3*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 124/3*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 31*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 31/3*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 31/3*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 62/3*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 31/3*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 4/9*Log(s*sc2^-1)^3
          + 8/9*Log(s*sc2^-1)^3*[1-x]^-4
          - 16/9*Log(s*sc2^-1)^3*[1-x]^-3
          + 8/9*Log(s*sc2^-1)^3*[1-x]^-2
          - 40/9*Log(s*sc2^-1)^3*z*[1-x]^-4
          + 80/9*Log(s*sc2^-1)^3*z*[1-x]^-3
          - 20/3*Log(s*sc2^-1)^3*z*[1-x]^-2
          + 20/9*Log(s*sc2^-1)^3*z*[1-x]^-1
          - 20/9*Log(s*sc2^-1)^3*z^2*[1-x]^-4
          + 40/9*Log(s*sc2^-1)^3*z^2*[1-x]^-3
          - 20/9*Log(s*sc2^-1)^3*z^2*[1-x]^-2
          + 56/9*Log(s*sc2^-1)^3*y*[1-x]^-4
          - 112/9*Log(s*sc2^-1)^3*y*[1-x]^-3
          + 28/3*Log(s*sc2^-1)^3*y*[1-x]^-2
          - 28/9*Log(s*sc2^-1)^3*y*[1-x]^-1
          + 28/9*Log(s*sc2^-1)^3*y^2*[1-x]^-4
          - 56/9*Log(s*sc2^-1)^3*y^2*[1-x]^-3
          + 28/9*Log(s*sc2^-1)^3*y^2*[1-x]^-2
          + 8/3*Log(s*sc2^-1)^2*G(-1,y)
          + 16/3*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-4
          - 32/3*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-3
          + 16/3*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-2
          + 32/3*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-4
          - 64/3*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-3
          + 16*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-2
          - 16/3*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-1
          + 16/3*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-4
          - 32/3*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-3
          + 16/3*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-2
          - 8/3*Log(s*sc2^-1)^2*G(-1,z)
          - 16/3*Log(s*sc2^-1)^2*G(-1,z)*[1-x]^-4
          + 32/3*Log(s*sc2^-1)^2*G(-1,z)*[1-x]^-3
          - 16/3*Log(s*sc2^-1)^2*G(-1,z)*[1-x]^-2
          - 16*Log(s*sc2^-1)^2*G(-1,z)*z*[1-x]^-4
          + 32*Log(s*sc2^-1)^2*G(-1,z)*z*[1-x]^-3
          - 24*Log(s*sc2^-1)^2*G(-1,z)*z*[1-x]^-2
          + 8*Log(s*sc2^-1)^2*G(-1,z)*z*[1-x]^-1
          - 8*Log(s*sc2^-1)^2*G(-1,z)*z^2*[1-x]^-4
          + 16*Log(s*sc2^-1)^2*G(-1,z)*z^2*[1-x]^-3
          - 8*Log(s*sc2^-1)^2*G(-1,z)*z^2*[1-x]^-2
          + 16/3*Log(s*sc2^-1)^2*G(-1,z)*y*[1-x]^-4
          - 32/3*Log(s*sc2^-1)^2*G(-1,z)*y*[1-x]^-3
          + 8*Log(s*sc2^-1)^2*G(-1,z)*y*[1-x]^-2
          - 8/3*Log(s*sc2^-1)^2*G(-1,z)*y*[1-x]^-1
          + 8/3*Log(s*sc2^-1)^2*G(-1,z)*y^2*[1-x]^-4
          - 16/3*Log(s*sc2^-1)^2*G(-1,z)*y^2*[1-x]^-3
          + 8/3*Log(s*sc2^-1)^2*G(-1,z)*y^2*[1-x]^-2
          - 2/3*Log(s*sc2^-1)^2*G(0,x)
          - 4/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-5
          + 2/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-4
          + 7/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-3
          - 3/2*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-2
          - 3/4*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-1
          - 3/4*Log(s*sc2^-1)^2*G(0,x)*[x+1]^-1
          + 16/3*Log(s*sc2^-1)^2*G(0,x)*z*[1-x]^-4
          - 32/3*Log(s*sc2^-1)^2*G(0,x)*z*[1-x]^-3
          + 8*Log(s*sc2^-1)^2*G(0,x)*z*[1-x]^-2
          - 8/3*Log(s*sc2^-1)^2*G(0,x)*z*[1-x]^-1
          + 8/3*Log(s*sc2^-1)^2*G(0,x)*z^2*[1-x]^-4
          - 16/3*Log(s*sc2^-1)^2*G(0,x)*z^2*[1-x]^-3
          + 8/3*Log(s*sc2^-1)^2*G(0,x)*z^2*[1-x]^-2
          - 8/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-5
          - 4*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-4
          + 14*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-3
          - 35/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-2
          + 25/6*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-1
          + 1/6*Log(s*sc2^-1)^2*G(0,x)*y*[x+1]^-1
          - 4/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-5
          - 2*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-4
          + 23/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-3
          - 25/6*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-2
          - 1/12*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-1
          - 1/12*Log(s*sc2^-1)^2*G(0,x)*y^2*[x+1]^-1
          + 8/3*Log(s*sc2^-1)^2*G(1,x)
          + 16/3*Log(s*sc2^-1)^2*G(1,x)*[1-x]^-4
          - 32/3*Log(s*sc2^-1)^2*G(1,x)*[1-x]^-3
          + 16/3*Log(s*sc2^-1)^2*G(1,x)*[1-x]^-2
          - 32/3*Log(s*sc2^-1)^2*G(1,x)*z*[1-x]^-4
          + 64/3*Log(s*sc2^-1)^2*G(1,x)*z*[1-x]^-3
          - 16*Log(s*sc2^-1)^2*G(1,x)*z*[1-x]^-2
          + 16/3*Log(s*sc2^-1)^2*G(1,x)*z*[1-x]^-1
          - 16/3*Log(s*sc2^-1)^2*G(1,x)*z^2*[1-x]^-4
          + 32/3*Log(s*sc2^-1)^2*G(1,x)*z^2*[1-x]^-3
          - 16/3*Log(s*sc2^-1)^2*G(1,x)*z^2*[1-x]^-2
          + 64/3*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-4
          - 128/3*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-3
          + 32*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-2
          - 32/3*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-1
          + 32/3*Log(s*sc2^-1)^2*G(1,x)*y^2*[1-x]^-4
          - 64/3*Log(s*sc2^-1)^2*G(1,x)*y^2*[1-x]^-3
          + 32/3*Log(s*sc2^-1)^2*G(1,x)*y^2*[1-x]^-2
          - 20/3*Log(s*sc2^-1)*G(-1,y)
          - 4/3*Log(s*sc2^-1)*G(-1,y)*y^-1*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,y)*y^-1*[1-x]^-1
          + 4/3*Log(s*sc2^-1)*G(-1,y)*y^-1
          - 40/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          + 80/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          - 16*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-1
          - 80/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          + 160/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          - 124/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          + 44/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          - 40/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          + 80/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          - 40/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          - 4*Log(s*sc2^-1)*G(-1,y)*G(0,x)
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-4
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-3
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-2
          - 64/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-4
          + 128/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-3
          - 88/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-2
          + 8*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-1
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          + 8*Log(s*sc2^-1)*G(-1,y)*G(1,x)
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-4
          - 128/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-3
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-2
          + 128/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-4
          - 256/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-3
          + 176/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-2
          - 16*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-1
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          - 128/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          + 8*Log(s*sc2^-1)*G(-1,z)
          + 4/3*Log(s*sc2^-1)*G(-1,z)*z^-1*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(-1,z)*z^-1*[1-x]^-1
          - 4/3*Log(s*sc2^-1)*G(-1,z)*z^-1
          + 40/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-4
          - 80/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-3
          + 56/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-1
          + 80/3*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-4
          - 160/3*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-3
          + 128/3*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-2
          - 16*Log(s*sc2^-1)*G(-1,z)*z*[1-x]^-1
          + 40/3*Log(s*sc2^-1)*G(-1,z)*z^2*[1-x]^-4
          - 80/3*Log(s*sc2^-1)*G(-1,z)*z^2*[1-x]^-3
          + 40/3*Log(s*sc2^-1)*G(-1,z)*z^2*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-1
          + 4/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)
          + 32/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*[1-x]^-3
          + 16/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*[1-x]^-2
          + 16/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*[1-x]^-1
          + 32*Log(s*sc2^-1)*G(-1,z)*G(0,x)*z*[1-x]^-4
          - 64*Log(s*sc2^-1)*G(-1,z)*G(0,x)*z*[1-x]^-3
          + 128/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*z*[1-x]^-2
          - 32/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*z*[1-x]^-1
          + 16*Log(s*sc2^-1)*G(-1,z)*G(0,x)*z^2*[1-x]^-4
          - 32*Log(s*sc2^-1)*G(-1,z)*G(0,x)*z^2*[1-x]^-3
          + 16*Log(s*sc2^-1)*G(-1,z)*G(0,x)*z^2*[1-x]^-2
          - 32/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y*[1-x]^-4
          + 64/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y*[1-x]^-3
          - 56/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y*[1-x]^-2
          + 8*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y*[1-x]^-1
          - 16/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y^2*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y^2*[1-x]^-3
          - 16/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y^2*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)
          - 64/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*[1-x]^-4
          + 128/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*[1-x]^-3
          - 32/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*[1-x]^-2
          - 32/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*[1-x]^-1
          - 64*Log(s*sc2^-1)*G(-1,z)*G(1,x)*z*[1-x]^-4
          + 128*Log(s*sc2^-1)*G(-1,z)*G(1,x)*z*[1-x]^-3
          - 256/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*z*[1-x]^-2
          + 64/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*z*[1-x]^-1
          - 32*Log(s*sc2^-1)*G(-1,z)*G(1,x)*z^2*[1-x]^-4
          + 64*Log(s*sc2^-1)*G(-1,z)*G(1,x)*z^2*[1-x]^-3
          - 32*Log(s*sc2^-1)*G(-1,z)*G(1,x)*z^2*[1-x]^-2
          + 64/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y*[1-x]^-4
          - 128/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y*[1-x]^-3
          + 112/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y*[1-x]^-2
          - 16*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y*[1-x]^-1
          + 32/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y^2*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y^2*[1-x]^-3
          + 32/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y^2*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(-1,-1,y)
          + 16/3*Log(s*sc2^-1)*G(-1,-1,y)*y*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(-1,-1,y)*y*[1-x]^-1
          - 8*Log(s*sc2^-1)*G(-1,-1,z)
          - 32/3*Log(s*sc2^-1)*G(-1,-1,z)*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*G(-1,-1,z)*[1-x]^-1
          - 32/3*Log(s*sc2^-1)*G(-1,-1,z)*z*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*G(-1,-1,z)*z*[1-x]^-1
          - 16/3*Log(s*sc2^-1)*G(-1,-1,z)*y*[1-x]^-2
          + 16/3*Log(s*sc2^-1)*G(-1,-1,z)*y*[1-x]^-1
          + 4/3*Log(s*sc2^-1)*G(-1,0,x)
          - 8/3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-5
          + 20/3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-4
          - 6*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-3
          + 7/3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-2
          - 3/2*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-1
          - 3/2*Log(s*sc2^-1)*G(-1,0,x)*[x+1]^-1
          - 16/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-5
          + 40/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-4
          - 44/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-3
          + 26/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-2
          - 7/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-1
          + 1/3*Log(s*sc2^-1)*G(-1,0,x)*y*[x+1]^-1
          - 8/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-5
          + 20/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-4
          - 6*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-3
          + 7/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-2
          - 1/6*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-1
          - 1/6*Log(s*sc2^-1)*G(-1,0,x)*y^2*[x+1]^-1
          + 31/9*Log(s*sc2^-1)*G(0,x)
          + 6*Log(s*sc2^-1)*G(0,x)*[1-x]^-5
          - 37/9*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          - 155/18*Log(s*sc2^-1)*G(0,x)*[1-x]^-3
          + 221/36*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          + 29/8*Log(s*sc2^-1)*G(0,x)*[1-x]^-1
          + 8/3*Log(s*sc2^-1)*G(0,x)*[x+1]^-2
          - 25/24*Log(s*sc2^-1)*G(0,x)*[x+1]^-1
          - 32/9*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-4
          + 64/9*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-3
          - 16/3*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-2
          + 16/9*Log(s*sc2^-1)*G(0,x)*z*[1-x]^-1
          - 8/3*Log(s*sc2^-1)*G(0,x)*z*[x+1]^-2
          + 8/3*Log(s*sc2^-1)*G(0,x)*z*[x+1]^-1
          - 16/9*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-4
          + 32/9*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-3
          - 16/9*Log(s*sc2^-1)*G(0,x)*z^2*[1-x]^-2
          + 12*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-5
          - 14/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          - 55/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          + 39/2*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          - 95/12*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          - 7/12*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-1
          + 6*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-5
          - 7/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          - 73/6*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          + 95/12*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          + 7/24*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-1
          + 7/24*Log(s*sc2^-1)*G(0,x)*y^2*[x+1]^-1
          - 4/3*Log(s*sc2^-1)*G(0,-1,y)
          - 8/3*Log(s*sc2^-1)*G(0,-1,y)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(0,-1,y)*y*[1-x]^-1
          + 4*Log(s*sc2^-1)*G(0,-1,z)
          + 16/3*Log(s*sc2^-1)*G(0,-1,z)*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(0,-1,z)*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(0,-1,z)*z*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(0,-1,z)*z*[1-x]^-1
          + 8/3*Log(s*sc2^-1)*G(0,-1,z)*y*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*G(0,-1,z)*y*[1-x]^-1
          + 2/3*Log(s*sc2^-1)*G(0,0,x)
          + 4*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-5
          - 14/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-4
          - 13/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-3
          + 19/6*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-2
          + 11/12*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-1
          + 8/3*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-3
          - 4*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-2
          + 43/12*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-1
          + 16/3*Log(s*sc2^-1)*G(0,0,x)*z*[1-x]^-4
          - 8*Log(s*sc2^-1)*G(0,0,x)*z*[1-x]^-3
          + 4/3*Log(s*sc2^-1)*G(0,0,x)*z*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(0,0,x)*z*[1-x]^-1
          - 8/3*Log(s*sc2^-1)*G(0,0,x)*z*[x+1]^-3
          + 4*Log(s*sc2^-1)*G(0,0,x)*z*[x+1]^-2
          - 4/3*Log(s*sc2^-1)*G(0,0,x)*z*[x+1]^-1
          + 8/3*Log(s*sc2^-1)*G(0,0,x)*z^2*[1-x]^-4
          - 8/3*Log(s*sc2^-1)*G(0,0,x)*z^2*[1-x]^-3
          - 4/3*Log(s*sc2^-1)*G(0,0,x)*z^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)*G(0,0,x)*z^2*[1-x]^-1
          + 2/3*Log(s*sc2^-1)*G(0,0,x)*z^2*[x+1]^-1
          + 8*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-5
          - 44/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-4
          + 6*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-3
          + 3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-2
          - 19/6*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-1
          + 5/6*Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-1
          + 4*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-5
          - 22/3*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-4
          + Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-3
          + 19/6*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-2
          - 5/12*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-1
          - 5/12*Log(s*sc2^-1)*G(0,0,x)*y^2*[x+1]^-1
          - 4*Log(s*sc2^-1)*G(0,1,x)
          - 8/3*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-5
          - 4*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-4
          + 62/3*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-3
          - 11*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-2
          + 7/6*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-1
          - 16/3*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-3
          + 8*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-2
          - 25/6*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-1
          - 32/3*Log(s*sc2^-1)*G(0,1,x)*z*[1-x]^-4
          + 16*Log(s*sc2^-1)*G(0,1,x)*z*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*G(0,1,x)*z*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*G(0,1,x)*z*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(0,1,x)*z*[x+1]^-3
          - 8*Log(s*sc2^-1)*G(0,1,x)*z*[x+1]^-2
          + 8/3*Log(s*sc2^-1)*G(0,1,x)*z*[x+1]^-1
          - 16/3*Log(s*sc2^-1)*G(0,1,x)*z^2*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(0,1,x)*z^2*[1-x]^-3
          + 8/3*Log(s*sc2^-1)*G(0,1,x)*z^2*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(0,1,x)*z^2*[1-x]^-1
          - 4/3*Log(s*sc2^-1)*G(0,1,x)*z^2*[x+1]^-1
          - 16/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-5
          + 8/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-4
          + 52/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-3
          - 70/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-2
          + 11*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-1
          - 7/3*Log(s*sc2^-1)*G(0,1,x)*y*[x+1]^-1
          - 8/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-5
          + 4/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-4
          + 10*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-3
          - 11*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-2
          + 7/6*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-1
          + 7/6*Log(s*sc2^-1)*G(0,1,x)*y^2*[x+1]^-1
          - 104/9*Log(s*sc2^-1)*G(1,x)
          - 196/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-4
          + 392/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-3
          - 196/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(1,x)*[x+1]^-2
          + 16/3*Log(s*sc2^-1)*G(1,x)*[x+1]^-1
          + 64/9*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-4
          - 128/9*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-3
          + 32/3*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-2
          - 32/9*Log(s*sc2^-1)*G(1,x)*z*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(1,x)*z*[x+1]^-2
          - 16/3*Log(s*sc2^-1)*G(1,x)*z*[x+1]^-1
          + 32/9*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-4
          - 64/9*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-3
          + 32/9*Log(s*sc2^-1)*G(1,x)*z^2*[1-x]^-2
          - 152/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-4
          + 304/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-3
          - 76*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-2
          + 76/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-1
          - 76/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-4
          + 152/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-3
          - 76/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(1,0,x)
          - 8/3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-5
          - 4*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-4
          + 46/3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-3
          - 3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-2
          - 41/6*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-1
          - 3/2*Log(s*sc2^-1)*G(1,0,x)*[x+1]^-1
          - 32/3*Log(s*sc2^-1)*G(1,0,x)*z*[1-x]^-4
          + 64/3*Log(s*sc2^-1)*G(1,0,x)*z*[1-x]^-3
          - 32/3*Log(s*sc2^-1)*G(1,0,x)*z*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(1,0,x)*z^2*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(1,0,x)*z^2*[1-x]^-3
          - 16/3*Log(s*sc2^-1)*G(1,0,x)*z^2*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-5
          + 8/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-4
          + 20/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-3
          - 22/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-2
          + 3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-1
          + 1/3*Log(s*sc2^-1)*G(1,0,x)*y*[x+1]^-1
          - 8/3*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-5
          + 4/3*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-4
          + 14/3*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-3
          - 3*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-2
          - 1/6*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-1
          - 1/6*Log(s*sc2^-1)*G(1,0,x)*y^2*[x+1]^-1
          + 16/3*Log(s*sc2^-1)*G(1,1,x)
          + 64/3*Log(s*sc2^-1)*G(1,1,x)*[1-x]^-4
          - 128/3*Log(s*sc2^-1)*G(1,1,x)*[1-x]^-3
          + 32/3*Log(s*sc2^-1)*G(1,1,x)*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*G(1,1,x)*[1-x]^-1
          + 64/3*Log(s*sc2^-1)*G(1,1,x)*z*[1-x]^-4
          - 128/3*Log(s*sc2^-1)*G(1,1,x)*z*[1-x]^-3
          + 64/3*Log(s*sc2^-1)*G(1,1,x)*z*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*G(1,1,x)*z^2*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*G(1,1,x)*z^2*[1-x]^-3
          + 32/3*Log(s*sc2^-1)*G(1,1,x)*z^2*[1-x]^-2
          + 64/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-4
          - 128/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-3
          + 32*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-2
          - 32/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-1
          + 32/3*Log(s*sc2^-1)*G(1,1,x)*y^2*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*G(1,1,x)*y^2*[1-x]^-3
          + 32/3*Log(s*sc2^-1)*G(1,1,x)*y^2*[1-x]^-2
          + 32/3*G( - y^-1,x)*[1-x]^-4*z2
          - 64/3*G( - y^-1,x)*[1-x]^-3*z2
          + 32/3*G( - y^-1,x)*[1-x]^-2*z2
          + 16/3*G( - y^-1,x)*z2
          + 64/3*G( - y^-1,x)*y*[1-x]^-4*z2
          - 128/3*G( - y^-1,x)*y*[1-x]^-3*z2
          + 32*G( - y^-1,x)*y*[1-x]^-2*z2
          - 32/3*G( - y^-1,x)*y*[1-x]^-1*z2
          + 32/3*G( - y^-1,x)*y^2*[1-x]^-4*z2
          - 64/3*G( - y^-1,x)*y^2*[1-x]^-3*z2
          + 32/3*G( - y^-1,x)*y^2*[1-x]^-2*z2
          + 4/3*G( - y^-1,0,0,x)
          + 8/3*G( - y^-1,0,0,x)*[1-x]^-4
          - 16/3*G( - y^-1,0,0,x)*[1-x]^-3
          + 8/3*G( - y^-1,0,0,x)*[1-x]^-2
          + 16/3*G( - y^-1,0,0,x)*y*[1-x]^-4
          - 32/3*G( - y^-1,0,0,x)*y*[1-x]^-3
          + 8*G( - y^-1,0,0,x)*y*[1-x]^-2
          - 8/3*G( - y^-1,0,0,x)*y*[1-x]^-1
          + 8/3*G( - y^-1,0,0,x)*y^2*[1-x]^-4
          - 16/3*G( - y^-1,0,0,x)*y^2*[1-x]^-3
          + 8/3*G( - y^-1,0,0,x)*y^2*[1-x]^-2
          - 8/3*G( - y^-1,0,1,x)
          - 16/3*G( - y^-1,0,1,x)*[1-x]^-4
          + 32/3*G( - y^-1,0,1,x)*[1-x]^-3
          - 16/3*G( - y^-1,0,1,x)*[1-x]^-2
          - 32/3*G( - y^-1,0,1,x)*y*[1-x]^-4
          + 64/3*G( - y^-1,0,1,x)*y*[1-x]^-3
          - 16*G( - y^-1,0,1,x)*y*[1-x]^-2
          + 16/3*G( - y^-1,0,1,x)*y*[1-x]^-1
          - 16/3*G( - y^-1,0,1,x)*y^2*[1-x]^-4
          + 32/3*G( - y^-1,0,1,x)*y^2*[1-x]^-3
          - 16/3*G( - y^-1,0,1,x)*y^2*[1-x]^-2
          - 4/3*G( - y^-1,1,0,x)
          - 8/3*G( - y^-1,1,0,x)*[1-x]^-4
          + 16/3*G( - y^-1,1,0,x)*[1-x]^-3
          - 8/3*G( - y^-1,1,0,x)*[1-x]^-2
          - 16/3*G( - y^-1,1,0,x)*y*[1-x]^-4
          + 32/3*G( - y^-1,1,0,x)*y*[1-x]^-3
          - 8*G( - y^-1,1,0,x)*y*[1-x]^-2
          + 8/3*G( - y^-1,1,0,x)*y*[1-x]^-1
          - 8/3*G( - y^-1,1,0,x)*y^2*[1-x]^-4
          + 16/3*G( - y^-1,1,0,x)*y^2*[1-x]^-3
          - 8/3*G( - y^-1,1,0,x)*y^2*[1-x]^-2
          + 8/3*G( - y^-1,1,1,x)
          + 16/3*G( - y^-1,1,1,x)*[1-x]^-4
          - 32/3*G( - y^-1,1,1,x)*[1-x]^-3
          + 16/3*G( - y^-1,1,1,x)*[1-x]^-2
          + 32/3*G( - y^-1,1,1,x)*y*[1-x]^-4
          - 64/3*G( - y^-1,1,1,x)*y*[1-x]^-3
          + 16*G( - y^-1,1,1,x)*y*[1-x]^-2
          - 16/3*G( - y^-1,1,1,x)*y*[1-x]^-1
          + 16/3*G( - y^-1,1,1,x)*y^2*[1-x]^-4
          - 32/3*G( - y^-1,1,1,x)*y^2*[1-x]^-3
          + 16/3*G( - y^-1,1,1,x)*y^2*[1-x]^-2
          - 32/3*G( - z^-1,x)*[1-x]^-4*z2
          + 64/3*G( - z^-1,x)*[1-x]^-3*z2
          + 32/3*G( - z^-1,x)*[1-x]^-2*z2
          - 64/3*G( - z^-1,x)*[1-x]^-1*z2
          + 16/3*G( - z^-1,x)*z2
          - 64*G( - z^-1,x)*z*[1-x]^-4*z2
          + 128*G( - z^-1,x)*z*[1-x]^-3*z2
          - 256/3*G( - z^-1,x)*z*[1-x]^-2*z2
          + 64/3*G( - z^-1,x)*z*[1-x]^-1*z2
          - 32*G( - z^-1,x)*z^2*[1-x]^-4*z2
          + 64*G( - z^-1,x)*z^2*[1-x]^-3*z2
          - 32*G( - z^-1,x)*z^2*[1-x]^-2*z2
          + 128/3*G( - z^-1,x)*y*[1-x]^-4*z2
          - 256/3*G( - z^-1,x)*y*[1-x]^-3*z2
          + 224/3*G( - z^-1,x)*y*[1-x]^-2*z2
          - 32*G( - z^-1,x)*y*[1-x]^-1*z2
          + 64/3*G( - z^-1,x)*y^2*[1-x]^-4*z2
          - 128/3*G( - z^-1,x)*y^2*[1-x]^-3*z2
          + 64/3*G( - z^-1,x)*y^2*[1-x]^-2*z2
          + 4/3*G( - z^-1,0,0,x)
          - 8/3*G( - z^-1,0,0,x)*[1-x]^-4
          + 16/3*G( - z^-1,0,0,x)*[1-x]^-3
          + 8/3*G( - z^-1,0,0,x)*[1-x]^-2
          - 16/3*G( - z^-1,0,0,x)*[1-x]^-1
          - 16*G( - z^-1,0,0,x)*z*[1-x]^-4
          + 32*G( - z^-1,0,0,x)*z*[1-x]^-3
          - 64/3*G( - z^-1,0,0,x)*z*[1-x]^-2
          + 16/3*G( - z^-1,0,0,x)*z*[1-x]^-1
          - 8*G( - z^-1,0,0,x)*z^2*[1-x]^-4
          + 16*G( - z^-1,0,0,x)*z^2*[1-x]^-3
          - 8*G( - z^-1,0,0,x)*z^2*[1-x]^-2
          + 32/3*G( - z^-1,0,0,x)*y*[1-x]^-4
          - 64/3*G( - z^-1,0,0,x)*y*[1-x]^-3
          + 56/3*G( - z^-1,0,0,x)*y*[1-x]^-2
          - 8*G( - z^-1,0,0,x)*y*[1-x]^-1
          + 16/3*G( - z^-1,0,0,x)*y^2*[1-x]^-4
          - 32/3*G( - z^-1,0,0,x)*y^2*[1-x]^-3
          + 16/3*G( - z^-1,0,0,x)*y^2*[1-x]^-2
          - 8/3*G( - z^-1,0,1,x)
          + 16/3*G( - z^-1,0,1,x)*[1-x]^-4
          - 32/3*G( - z^-1,0,1,x)*[1-x]^-3
          - 16/3*G( - z^-1,0,1,x)*[1-x]^-2
          + 32/3*G( - z^-1,0,1,x)*[1-x]^-1
          + 32*G( - z^-1,0,1,x)*z*[1-x]^-4
          - 64*G( - z^-1,0,1,x)*z*[1-x]^-3
          + 128/3*G( - z^-1,0,1,x)*z*[1-x]^-2
          - 32/3*G( - z^-1,0,1,x)*z*[1-x]^-1
          + 16*G( - z^-1,0,1,x)*z^2*[1-x]^-4
          - 32*G( - z^-1,0,1,x)*z^2*[1-x]^-3
          + 16*G( - z^-1,0,1,x)*z^2*[1-x]^-2
          - 64/3*G( - z^-1,0,1,x)*y*[1-x]^-4
          + 128/3*G( - z^-1,0,1,x)*y*[1-x]^-3
          - 112/3*G( - z^-1,0,1,x)*y*[1-x]^-2
          + 16*G( - z^-1,0,1,x)*y*[1-x]^-1
          - 32/3*G( - z^-1,0,1,x)*y^2*[1-x]^-4
          + 64/3*G( - z^-1,0,1,x)*y^2*[1-x]^-3
          - 32/3*G( - z^-1,0,1,x)*y^2*[1-x]^-2
          - 4/3*G( - z^-1,1,0,x)
          + 8/3*G( - z^-1,1,0,x)*[1-x]^-4
          - 16/3*G( - z^-1,1,0,x)*[1-x]^-3
          - 8/3*G( - z^-1,1,0,x)*[1-x]^-2
          + 16/3*G( - z^-1,1,0,x)*[1-x]^-1
          + 16*G( - z^-1,1,0,x)*z*[1-x]^-4
          - 32*G( - z^-1,1,0,x)*z*[1-x]^-3
          + 64/3*G( - z^-1,1,0,x)*z*[1-x]^-2
          - 16/3*G( - z^-1,1,0,x)*z*[1-x]^-1
          + 8*G( - z^-1,1,0,x)*z^2*[1-x]^-4
          - 16*G( - z^-1,1,0,x)*z^2*[1-x]^-3
          + 8*G( - z^-1,1,0,x)*z^2*[1-x]^-2
          - 32/3*G( - z^-1,1,0,x)*y*[1-x]^-4
          + 64/3*G( - z^-1,1,0,x)*y*[1-x]^-3
          - 56/3*G( - z^-1,1,0,x)*y*[1-x]^-2
          + 8*G( - z^-1,1,0,x)*y*[1-x]^-1
          - 16/3*G( - z^-1,1,0,x)*y^2*[1-x]^-4
          + 32/3*G( - z^-1,1,0,x)*y^2*[1-x]^-3
          - 16/3*G( - z^-1,1,0,x)*y^2*[1-x]^-2
          + 8/3*G( - z^-1,1,1,x)
          - 16/3*G( - z^-1,1,1,x)*[1-x]^-4
          + 32/3*G( - z^-1,1,1,x)*[1-x]^-3
          + 16/3*G( - z^-1,1,1,x)*[1-x]^-2
          - 32/3*G( - z^-1,1,1,x)*[1-x]^-1
          - 32*G( - z^-1,1,1,x)*z*[1-x]^-4
          + 64*G( - z^-1,1,1,x)*z*[1-x]^-3
          - 128/3*G( - z^-1,1,1,x)*z*[1-x]^-2
          + 32/3*G( - z^-1,1,1,x)*z*[1-x]^-1
          - 16*G( - z^-1,1,1,x)*z^2*[1-x]^-4
          + 32*G( - z^-1,1,1,x)*z^2*[1-x]^-3
          - 16*G( - z^-1,1,1,x)*z^2*[1-x]^-2
          + 64/3*G( - z^-1,1,1,x)*y*[1-x]^-4
          - 128/3*G( - z^-1,1,1,x)*y*[1-x]^-3
          + 112/3*G( - z^-1,1,1,x)*y*[1-x]^-2
          - 16*G( - z^-1,1,1,x)*y*[1-x]^-1
          + 32/3*G( - z^-1,1,1,x)*y^2*[1-x]^-4
          - 64/3*G( - z^-1,1,1,x)*y^2*[1-x]^-3
          + 32/3*G( - z^-1,1,1,x)*y^2*[1-x]^-2
          - 4/3*G( - z,1,0,x)
          + 8/3*G( - z,1,0,x)*[1-x]^-4
          - 16/3*G( - z,1,0,x)*[1-x]^-3
          - 8/3*G( - z,1,0,x)*[1-x]^-2
          + 16/3*G( - z,1,0,x)*[1-x]^-1
          + 16*G( - z,1,0,x)*z*[1-x]^-4
          - 32*G( - z,1,0,x)*z*[1-x]^-3
          + 64/3*G( - z,1,0,x)*z*[1-x]^-2
          - 16/3*G( - z,1,0,x)*z*[1-x]^-1
          + 8*G( - z,1,0,x)*z^2*[1-x]^-4
          - 16*G( - z,1,0,x)*z^2*[1-x]^-3
          + 8*G( - z,1,0,x)*z^2*[1-x]^-2
          - 32/3*G( - z,1,0,x)*y*[1-x]^-4
          + 64/3*G( - z,1,0,x)*y*[1-x]^-3
          - 56/3*G( - z,1,0,x)*y*[1-x]^-2
          + 8*G( - z,1,0,x)*y*[1-x]^-1
          - 16/3*G( - z,1,0,x)*y^2*[1-x]^-4
          + 32/3*G( - z,1,0,x)*y^2*[1-x]^-3
          - 16/3*G( - z,1,0,x)*y^2*[1-x]^-2
          + 8/3*G( - z,1,1,x)
          - 16/3*G( - z,1,1,x)*[1-x]^-4
          + 32/3*G( - z,1,1,x)*[1-x]^-3
          + 16/3*G( - z,1,1,x)*[1-x]^-2
          - 32/3*G( - z,1,1,x)*[1-x]^-1
          - 32*G( - z,1,1,x)*z*[1-x]^-4
          + 64*G( - z,1,1,x)*z*[1-x]^-3
          - 128/3*G( - z,1,1,x)*z*[1-x]^-2
          + 32/3*G( - z,1,1,x)*z*[1-x]^-1
          - 16*G( - z,1,1,x)*z^2*[1-x]^-4
          + 32*G( - z,1,1,x)*z^2*[1-x]^-3
          - 16*G( - z,1,1,x)*z^2*[1-x]^-2
          + 64/3*G( - z,1,1,x)*y*[1-x]^-4
          - 128/3*G( - z,1,1,x)*y*[1-x]^-3
          + 112/3*G( - z,1,1,x)*y*[1-x]^-2
          - 16*G( - z,1,1,x)*y*[1-x]^-1
          + 32/3*G( - z,1,1,x)*y^2*[1-x]^-4
          - 64/3*G( - z,1,1,x)*y^2*[1-x]^-3
          + 32/3*G( - z,1,1,x)*y^2*[1-x]^-2
          - 4/3*G( - y,1,0,x)
          - 8/3*G( - y,1,0,x)*[1-x]^-4
          + 16/3*G( - y,1,0,x)*[1-x]^-3
          - 8/3*G( - y,1,0,x)*[1-x]^-2
          - 16/3*G( - y,1,0,x)*y*[1-x]^-4
          + 32/3*G( - y,1,0,x)*y*[1-x]^-3
          - 8*G( - y,1,0,x)*y*[1-x]^-2
          + 8/3*G( - y,1,0,x)*y*[1-x]^-1
          - 8/3*G( - y,1,0,x)*y^2*[1-x]^-4
          + 16/3*G( - y,1,0,x)*y^2*[1-x]^-3
          - 8/3*G( - y,1,0,x)*y^2*[1-x]^-2
          + 8/3*G( - y,1,1,x)
          + 16/3*G( - y,1,1,x)*[1-x]^-4
          - 32/3*G( - y,1,1,x)*[1-x]^-3
          + 16/3*G( - y,1,1,x)*[1-x]^-2
          + 32/3*G( - y,1,1,x)*y*[1-x]^-4
          - 64/3*G( - y,1,1,x)*y*[1-x]^-3
          + 16*G( - y,1,1,x)*y*[1-x]^-2
          - 16/3*G( - y,1,1,x)*y*[1-x]^-1
          + 16/3*G( - y,1,1,x)*y^2*[1-x]^-4
          - 32/3*G( - y,1,1,x)*y^2*[1-x]^-3
          + 16/3*G( - y,1,1,x)*y^2*[1-x]^-2
          - 4/3*G(-1,x)*[1-x]^-5*z2
          + 10/3*G(-1,x)*[1-x]^-4*z2
          + 55/3*G(-1,x)*[1-x]^-3*z2
          - 185/6*G(-1,x)*[1-x]^-2*z2
          + 125/4*G(-1,x)*[1-x]^-1*z2
          - 64/3*G(-1,x)*[x+1]^-3*z2
          + 32*G(-1,x)*[x+1]^-2*z2
          - 137/12*G(-1,x)*[x+1]^-1*z2
          - 10*G(-1,x)*z2
          - 32/3*G(-1,x)*z*[1-x]^-3*z2
          + 16*G(-1,x)*z*[1-x]^-2*z2
          - 16/3*G(-1,x)*z*[1-x]^-1*z2
          + 32/3*G(-1,x)*z*[x+1]^-3*z2
          - 16*G(-1,x)*z*[x+1]^-2*z2
          + 16/3*G(-1,x)*z*[x+1]^-1*z2
          - 32/3*G(-1,x)*z^2*[1-x]^-3*z2
          + 16*G(-1,x)*z^2*[1-x]^-2*z2
          - 8/3*G(-1,x)*z^2*[1-x]^-1*z2
          - 8/3*G(-1,x)*z^2*[x+1]^-1*z2
          - 8/3*G(-1,x)*y*[1-x]^-5*z2
          + 20/3*G(-1,x)*y*[1-x]^-4*z2
          + 74/3*G(-1,x)*y*[1-x]^-3*z2
          - 131/3*G(-1,x)*y*[1-x]^-2*z2
          + 51/2*G(-1,x)*y*[1-x]^-1*z2
          + 32/3*G(-1,x)*y*[x+1]^-3*z2
          - 16*G(-1,x)*y*[x+1]^-2*z2
          - 31/6*G(-1,x)*y*[x+1]^-1*z2
          - 4/3*G(-1,x)*y^2*[1-x]^-5*z2
          + 10/3*G(-1,x)*y^2*[1-x]^-4*z2
          + 23/3*G(-1,x)*y^2*[1-x]^-3*z2
          - 89/6*G(-1,x)*y^2*[1-x]^-2*z2
          + 31/12*G(-1,x)*y^2*[1-x]^-1*z2
          + 31/12*G(-1,x)*y^2*[x+1]^-1*z2
          + 58/9*G(-1,y)
          + 32/9*G(-1,y)*y^-1*[1-x]^-2
          - 32/9*G(-1,y)*y^-1*[1-x]^-1
          - 32/9*G(-1,y)*y^-1
          + 112/9*G(-1,y)*[1-x]^-4
          - 32/3*G(-1,y)*[1-x]^-4*z2
          - 224/9*G(-1,y)*[1-x]^-3
          + 64/3*G(-1,y)*[1-x]^-3*z2
          + 176/9*G(-1,y)*[1-x]^-2
          - 32/3*G(-1,y)*[1-x]^-2*z2
          - 64/9*G(-1,y)*[1-x]^-1
          - 8/3*G(-1,y)*z2
          + 224/9*G(-1,y)*y*[1-x]^-4
          - 64/3*G(-1,y)*y*[1-x]^-4*z2
          - 448/9*G(-1,y)*y*[1-x]^-3
          + 128/3*G(-1,y)*y*[1-x]^-3*z2
          + 368/9*G(-1,y)*y*[1-x]^-2
          - 80/3*G(-1,y)*y*[1-x]^-2*z2
          - 16*G(-1,y)*y*[1-x]^-1
          + 16/3*G(-1,y)*y*[1-x]^-1*z2
          + 112/9*G(-1,y)*y^2*[1-x]^-4
          - 32/3*G(-1,y)*y^2*[1-x]^-4*z2
          - 224/9*G(-1,y)*y^2*[1-x]^-3
          + 64/3*G(-1,y)*y^2*[1-x]^-3*z2
          + 112/9*G(-1,y)*y^2*[1-x]^-2
          - 32/3*G(-1,y)*y^2*[1-x]^-2*z2
          + 4/3*G(-1,y)*G( - y^-1,0,x)
          + 8/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-4
          - 16/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-3
          + 8/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-2
          + 16/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-4
          - 32/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-3
          + 8*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-2
          - 8/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-1
          + 8/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-4
          - 16/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-3
          + 8/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-2
          - 8/3*G(-1,y)*G( - y^-1,1,x)
          - 16/3*G(-1,y)*G( - y^-1,1,x)*[1-x]^-4
          + 32/3*G(-1,y)*G( - y^-1,1,x)*[1-x]^-3
          - 16/3*G(-1,y)*G( - y^-1,1,x)*[1-x]^-2
          - 32/3*G(-1,y)*G( - y^-1,1,x)*y*[1-x]^-4
          + 64/3*G(-1,y)*G( - y^-1,1,x)*y*[1-x]^-3
          - 16*G(-1,y)*G( - y^-1,1,x)*y*[1-x]^-2
          + 16/3*G(-1,y)*G( - y^-1,1,x)*y*[1-x]^-1
          - 16/3*G(-1,y)*G( - y^-1,1,x)*y^2*[1-x]^-4
          + 32/3*G(-1,y)*G( - y^-1,1,x)*y^2*[1-x]^-3
          - 16/3*G(-1,y)*G( - y^-1,1,x)*y^2*[1-x]^-2
          + 4/3*G(-1,y)*G( - y,0,x)
          + 8/3*G(-1,y)*G( - y,0,x)*[1-x]^-4
          - 16/3*G(-1,y)*G( - y,0,x)*[1-x]^-3
          + 8/3*G(-1,y)*G( - y,0,x)*[1-x]^-2
          + 16/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-4
          - 32/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-3
          + 8*G(-1,y)*G( - y,0,x)*y*[1-x]^-2
          - 8/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-1
          + 8/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-4
          - 16/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-3
          + 8/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-2
          - 8/3*G(-1,y)*G( - y,1,x)
          - 16/3*G(-1,y)*G( - y,1,x)*[1-x]^-4
          + 32/3*G(-1,y)*G( - y,1,x)*[1-x]^-3
          - 16/3*G(-1,y)*G( - y,1,x)*[1-x]^-2
          - 32/3*G(-1,y)*G( - y,1,x)*y*[1-x]^-4
          + 64/3*G(-1,y)*G( - y,1,x)*y*[1-x]^-3
          - 16*G(-1,y)*G( - y,1,x)*y*[1-x]^-2
          + 16/3*G(-1,y)*G( - y,1,x)*y*[1-x]^-1
          - 16/3*G(-1,y)*G( - y,1,x)*y^2*[1-x]^-4
          + 32/3*G(-1,y)*G( - y,1,x)*y^2*[1-x]^-3
          - 16/3*G(-1,y)*G( - y,1,x)*y^2*[1-x]^-2
          + 40/9*G(-1,y)*G(0,x)
          + 40/3*G(-1,y)*G(0,x)*[1-x]^-4
          - 80/3*G(-1,y)*G(0,x)*[1-x]^-3
          + 40/3*G(-1,y)*G(0,x)*[1-x]^-2
          + 80/3*G(-1,y)*G(0,x)*y*[1-x]^-4
          - 160/3*G(-1,y)*G(0,x)*y*[1-x]^-3
          + 320/9*G(-1,y)*G(0,x)*y*[1-x]^-2
          - 80/9*G(-1,y)*G(0,x)*y*[1-x]^-1
          + 40/3*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          - 80/3*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          + 40/3*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          + 8/3*G(-1,y)*G(0,0,x)
          + 8*G(-1,y)*G(0,0,x)*[1-x]^-4
          - 16*G(-1,y)*G(0,0,x)*[1-x]^-3
          + 8*G(-1,y)*G(0,0,x)*[1-x]^-2
          + 16*G(-1,y)*G(0,0,x)*y*[1-x]^-4
          - 32*G(-1,y)*G(0,0,x)*y*[1-x]^-3
          + 64/3*G(-1,y)*G(0,0,x)*y*[1-x]^-2
          - 16/3*G(-1,y)*G(0,0,x)*y*[1-x]^-1
          + 8*G(-1,y)*G(0,0,x)*y^2*[1-x]^-4
          - 16*G(-1,y)*G(0,0,x)*y^2*[1-x]^-3
          + 8*G(-1,y)*G(0,0,x)*y^2*[1-x]^-2
          - 16/3*G(-1,y)*G(0,1,x)
          - 16*G(-1,y)*G(0,1,x)*[1-x]^-4
          + 32*G(-1,y)*G(0,1,x)*[1-x]^-3
          - 16*G(-1,y)*G(0,1,x)*[1-x]^-2
          - 32*G(-1,y)*G(0,1,x)*y*[1-x]^-4
          + 64*G(-1,y)*G(0,1,x)*y*[1-x]^-3
          - 128/3*G(-1,y)*G(0,1,x)*y*[1-x]^-2
          + 32/3*G(-1,y)*G(0,1,x)*y*[1-x]^-1
          - 16*G(-1,y)*G(0,1,x)*y^2*[1-x]^-4
          + 32*G(-1,y)*G(0,1,x)*y^2*[1-x]^-3
          - 16*G(-1,y)*G(0,1,x)*y^2*[1-x]^-2
          - 80/9*G(-1,y)*G(1,x)
          - 80/3*G(-1,y)*G(1,x)*[1-x]^-4
          + 160/3*G(-1,y)*G(1,x)*[1-x]^-3
          - 80/3*G(-1,y)*G(1,x)*[1-x]^-2
          - 160/3*G(-1,y)*G(1,x)*y*[1-x]^-4
          + 320/3*G(-1,y)*G(1,x)*y*[1-x]^-3
          - 640/9*G(-1,y)*G(1,x)*y*[1-x]^-2
          + 160/9*G(-1,y)*G(1,x)*y*[1-x]^-1
          - 80/3*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          + 160/3*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          - 80/3*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          - 8*G(-1,y)*G(1,0,x)
          - 64/3*G(-1,y)*G(1,0,x)*[1-x]^-4
          + 128/3*G(-1,y)*G(1,0,x)*[1-x]^-3
          - 64/3*G(-1,y)*G(1,0,x)*[1-x]^-2
          - 128/3*G(-1,y)*G(1,0,x)*y*[1-x]^-4
          + 256/3*G(-1,y)*G(1,0,x)*y*[1-x]^-3
          - 176/3*G(-1,y)*G(1,0,x)*y*[1-x]^-2
          + 16*G(-1,y)*G(1,0,x)*y*[1-x]^-1
          - 64/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-4
          + 128/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-3
          - 64/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-2
          + 16*G(-1,y)*G(1,1,x)
          + 128/3*G(-1,y)*G(1,1,x)*[1-x]^-4
          - 256/3*G(-1,y)*G(1,1,x)*[1-x]^-3
          + 128/3*G(-1,y)*G(1,1,x)*[1-x]^-2
          + 256/3*G(-1,y)*G(1,1,x)*y*[1-x]^-4
          - 512/3*G(-1,y)*G(1,1,x)*y*[1-x]^-3
          + 352/3*G(-1,y)*G(1,1,x)*y*[1-x]^-2
          - 32*G(-1,y)*G(1,1,x)*y*[1-x]^-1
          + 128/3*G(-1,y)*G(1,1,x)*y^2*[1-x]^-4
          - 256/3*G(-1,y)*G(1,1,x)*y^2*[1-x]^-3
          + 128/3*G(-1,y)*G(1,1,x)*y^2*[1-x]^-2
          - 70/9*G(-1,z)
          - 32/9*G(-1,z)*z^-1*[1-x]^-2
          + 32/9*G(-1,z)*z^-1*[1-x]^-1
          + 32/9*G(-1,z)*z^-1
          - 112/9*G(-1,z)*[1-x]^-4
          + 32/3*G(-1,z)*[1-x]^-4*z2
          + 224/9*G(-1,z)*[1-x]^-3
          - 64/3*G(-1,z)*[1-x]^-3*z2
          - 200/9*G(-1,z)*[1-x]^-2
          - 16*G(-1,z)*[1-x]^-2*z2
          + 88/9*G(-1,z)*[1-x]^-1
          + 80/3*G(-1,z)*[1-x]^-1*z2
          - 32/3*G(-1,z)*z2
          - 224/9*G(-1,z)*z*[1-x]^-4
          + 80*G(-1,z)*z*[1-x]^-4*z2
          + 448/9*G(-1,z)*z*[1-x]^-3
          - 160*G(-1,z)*z*[1-x]^-3*z2
          - 380/9*G(-1,z)*z*[1-x]^-2
          + 304/3*G(-1,z)*z*[1-x]^-2*z2
          + 52/3*G(-1,z)*z*[1-x]^-1
          - 64/3*G(-1,z)*z*[1-x]^-1*z2
          - 112/9*G(-1,z)*z^2*[1-x]^-4
          + 40*G(-1,z)*z^2*[1-x]^-4*z2
          + 224/9*G(-1,z)*z^2*[1-x]^-3
          - 80*G(-1,z)*z^2*[1-x]^-3*z2
          - 112/9*G(-1,z)*z^2*[1-x]^-2
          + 40*G(-1,z)*z^2*[1-x]^-2*z2
          - 176/3*G(-1,z)*y*[1-x]^-4*z2
          + 352/3*G(-1,z)*y*[1-x]^-3*z2
          - 4/3*G(-1,z)*y*[1-x]^-2
          - 304/3*G(-1,z)*y*[1-x]^-2*z2
          + 4/3*G(-1,z)*y*[1-x]^-1
          + 128/3*G(-1,z)*y*[1-x]^-1*z2
          - 88/3*G(-1,z)*y^2*[1-x]^-4*z2
          + 176/3*G(-1,z)*y^2*[1-x]^-3*z2
          - 88/3*G(-1,z)*y^2*[1-x]^-2*z2
          + 4/3*G(-1,z)*G( - z^-1,0,x)
          - 8/3*G(-1,z)*G( - z^-1,0,x)*[1-x]^-4
          + 16/3*G(-1,z)*G( - z^-1,0,x)*[1-x]^-3
          + 8/3*G(-1,z)*G( - z^-1,0,x)*[1-x]^-2
          - 16/3*G(-1,z)*G( - z^-1,0,x)*[1-x]^-1
          - 16*G(-1,z)*G( - z^-1,0,x)*z*[1-x]^-4
          + 32*G(-1,z)*G( - z^-1,0,x)*z*[1-x]^-3
          - 64/3*G(-1,z)*G( - z^-1,0,x)*z*[1-x]^-2
          + 16/3*G(-1,z)*G( - z^-1,0,x)*z*[1-x]^-1
          - 8*G(-1,z)*G( - z^-1,0,x)*z^2*[1-x]^-4
          + 16*G(-1,z)*G( - z^-1,0,x)*z^2*[1-x]^-3
          - 8*G(-1,z)*G( - z^-1,0,x)*z^2*[1-x]^-2
          + 32/3*G(-1,z)*G( - z^-1,0,x)*y*[1-x]^-4
          - 64/3*G(-1,z)*G( - z^-1,0,x)*y*[1-x]^-3
          + 56/3*G(-1,z)*G( - z^-1,0,x)*y*[1-x]^-2
          - 8*G(-1,z)*G( - z^-1,0,x)*y*[1-x]^-1
          + 16/3*G(-1,z)*G( - z^-1,0,x)*y^2*[1-x]^-4
          - 32/3*G(-1,z)*G( - z^-1,0,x)*y^2*[1-x]^-3
          + 16/3*G(-1,z)*G( - z^-1,0,x)*y^2*[1-x]^-2
          - 8/3*G(-1,z)*G( - z^-1,1,x)
          + 16/3*G(-1,z)*G( - z^-1,1,x)*[1-x]^-4
          - 32/3*G(-1,z)*G( - z^-1,1,x)*[1-x]^-3
          - 16/3*G(-1,z)*G( - z^-1,1,x)*[1-x]^-2
          + 32/3*G(-1,z)*G( - z^-1,1,x)*[1-x]^-1
          + 32*G(-1,z)*G( - z^-1,1,x)*z*[1-x]^-4
          - 64*G(-1,z)*G( - z^-1,1,x)*z*[1-x]^-3
          + 128/3*G(-1,z)*G( - z^-1,1,x)*z*[1-x]^-2
          - 32/3*G(-1,z)*G( - z^-1,1,x)*z*[1-x]^-1
          + 16*G(-1,z)*G( - z^-1,1,x)*z^2*[1-x]^-4
          - 32*G(-1,z)*G( - z^-1,1,x)*z^2*[1-x]^-3
          + 16*G(-1,z)*G( - z^-1,1,x)*z^2*[1-x]^-2
          - 64/3*G(-1,z)*G( - z^-1,1,x)*y*[1-x]^-4
          + 128/3*G(-1,z)*G( - z^-1,1,x)*y*[1-x]^-3
          - 112/3*G(-1,z)*G( - z^-1,1,x)*y*[1-x]^-2
          + 16*G(-1,z)*G( - z^-1,1,x)*y*[1-x]^-1
          - 32/3*G(-1,z)*G( - z^-1,1,x)*y^2*[1-x]^-4
          + 64/3*G(-1,z)*G( - z^-1,1,x)*y^2*[1-x]^-3
          - 32/3*G(-1,z)*G( - z^-1,1,x)*y^2*[1-x]^-2
          + 4/3*G(-1,z)*G( - z,0,x)
          - 8/3*G(-1,z)*G( - z,0,x)*[1-x]^-4
          + 16/3*G(-1,z)*G( - z,0,x)*[1-x]^-3
          + 8/3*G(-1,z)*G( - z,0,x)*[1-x]^-2
          - 16/3*G(-1,z)*G( - z,0,x)*[1-x]^-1
          - 16*G(-1,z)*G( - z,0,x)*z*[1-x]^-4
          + 32*G(-1,z)*G( - z,0,x)*z*[1-x]^-3
          - 64/3*G(-1,z)*G( - z,0,x)*z*[1-x]^-2
          + 16/3*G(-1,z)*G( - z,0,x)*z*[1-x]^-1
          - 8*G(-1,z)*G( - z,0,x)*z^2*[1-x]^-4
          + 16*G(-1,z)*G( - z,0,x)*z^2*[1-x]^-3
          - 8*G(-1,z)*G( - z,0,x)*z^2*[1-x]^-2
          + 32/3*G(-1,z)*G( - z,0,x)*y*[1-x]^-4
          - 64/3*G(-1,z)*G( - z,0,x)*y*[1-x]^-3
          + 56/3*G(-1,z)*G( - z,0,x)*y*[1-x]^-2
          - 8*G(-1,z)*G( - z,0,x)*y*[1-x]^-1
          + 16/3*G(-1,z)*G( - z,0,x)*y^2*[1-x]^-4
          - 32/3*G(-1,z)*G( - z,0,x)*y^2*[1-x]^-3
          + 16/3*G(-1,z)*G( - z,0,x)*y^2*[1-x]^-2
          - 8/3*G(-1,z)*G( - z,1,x)
          + 16/3*G(-1,z)*G( - z,1,x)*[1-x]^-4
          - 32/3*G(-1,z)*G( - z,1,x)*[1-x]^-3
          - 16/3*G(-1,z)*G( - z,1,x)*[1-x]^-2
          + 32/3*G(-1,z)*G( - z,1,x)*[1-x]^-1
          + 32*G(-1,z)*G( - z,1,x)*z*[1-x]^-4
          - 64*G(-1,z)*G( - z,1,x)*z*[1-x]^-3
          + 128/3*G(-1,z)*G( - z,1,x)*z*[1-x]^-2
          - 32/3*G(-1,z)*G( - z,1,x)*z*[1-x]^-1
          + 16*G(-1,z)*G( - z,1,x)*z^2*[1-x]^-4
          - 32*G(-1,z)*G( - z,1,x)*z^2*[1-x]^-3
          + 16*G(-1,z)*G( - z,1,x)*z^2*[1-x]^-2
          - 64/3*G(-1,z)*G( - z,1,x)*y*[1-x]^-4
          + 128/3*G(-1,z)*G( - z,1,x)*y*[1-x]^-3
          - 112/3*G(-1,z)*G( - z,1,x)*y*[1-x]^-2
          + 16*G(-1,z)*G( - z,1,x)*y*[1-x]^-1
          - 32/3*G(-1,z)*G( - z,1,x)*y^2*[1-x]^-4
          + 64/3*G(-1,z)*G( - z,1,x)*y^2*[1-x]^-3
          - 32/3*G(-1,z)*G( - z,1,x)*y^2*[1-x]^-2
          - 40/9*G(-1,z)*G(0,x)
          - 40/3*G(-1,z)*G(0,x)*[1-x]^-4
          + 80/3*G(-1,z)*G(0,x)*[1-x]^-3
          - 40/3*G(-1,z)*G(0,x)*[1-x]^-2
          - 80/3*G(-1,z)*G(0,x)*z*[1-x]^-4
          + 160/3*G(-1,z)*G(0,x)*z*[1-x]^-3
          - 320/9*G(-1,z)*G(0,x)*z*[1-x]^-2
          + 80/9*G(-1,z)*G(0,x)*z*[1-x]^-1
          - 40/3*G(-1,z)*G(0,x)*z^2*[1-x]^-4
          + 80/3*G(-1,z)*G(0,x)*z^2*[1-x]^-3
          - 40/3*G(-1,z)*G(0,x)*z^2*[1-x]^-2
          - 8/3*G(-1,z)*G(0,0,x)
          - 8*G(-1,z)*G(0,0,x)*[1-x]^-4
          + 16*G(-1,z)*G(0,0,x)*[1-x]^-3
          - 8*G(-1,z)*G(0,0,x)*[1-x]^-2
          - 16*G(-1,z)*G(0,0,x)*z*[1-x]^-4
          + 32*G(-1,z)*G(0,0,x)*z*[1-x]^-3
          - 64/3*G(-1,z)*G(0,0,x)*z*[1-x]^-2
          + 16/3*G(-1,z)*G(0,0,x)*z*[1-x]^-1
          - 8*G(-1,z)*G(0,0,x)*z^2*[1-x]^-4
          + 16*G(-1,z)*G(0,0,x)*z^2*[1-x]^-3
          - 8*G(-1,z)*G(0,0,x)*z^2*[1-x]^-2
          + 16/3*G(-1,z)*G(0,1,x)
          + 16*G(-1,z)*G(0,1,x)*[1-x]^-4
          - 32*G(-1,z)*G(0,1,x)*[1-x]^-3
          + 16*G(-1,z)*G(0,1,x)*[1-x]^-2
          + 32*G(-1,z)*G(0,1,x)*z*[1-x]^-4
          - 64*G(-1,z)*G(0,1,x)*z*[1-x]^-3
          + 128/3*G(-1,z)*G(0,1,x)*z*[1-x]^-2
          - 32/3*G(-1,z)*G(0,1,x)*z*[1-x]^-1
          + 16*G(-1,z)*G(0,1,x)*z^2*[1-x]^-4
          - 32*G(-1,z)*G(0,1,x)*z^2*[1-x]^-3
          + 16*G(-1,z)*G(0,1,x)*z^2*[1-x]^-2
          + 80/9*G(-1,z)*G(1,x)
          + 80/3*G(-1,z)*G(1,x)*[1-x]^-4
          - 160/3*G(-1,z)*G(1,x)*[1-x]^-3
          + 80/3*G(-1,z)*G(1,x)*[1-x]^-2
          + 160/3*G(-1,z)*G(1,x)*z*[1-x]^-4
          - 320/3*G(-1,z)*G(1,x)*z*[1-x]^-3
          + 640/9*G(-1,z)*G(1,x)*z*[1-x]^-2
          - 160/9*G(-1,z)*G(1,x)*z*[1-x]^-1
          + 80/3*G(-1,z)*G(1,x)*z^2*[1-x]^-4
          - 160/3*G(-1,z)*G(1,x)*z^2*[1-x]^-3
          + 80/3*G(-1,z)*G(1,x)*z^2*[1-x]^-2
          + 8/3*G(-1,z)*G(1,0,x)
          + 64/3*G(-1,z)*G(1,0,x)*[1-x]^-4
          - 128/3*G(-1,z)*G(1,0,x)*[1-x]^-3
          + 32/3*G(-1,z)*G(1,0,x)*[1-x]^-2
          + 32/3*G(-1,z)*G(1,0,x)*[1-x]^-1
          + 64*G(-1,z)*G(1,0,x)*z*[1-x]^-4
          - 128*G(-1,z)*G(1,0,x)*z*[1-x]^-3
          + 256/3*G(-1,z)*G(1,0,x)*z*[1-x]^-2
          - 64/3*G(-1,z)*G(1,0,x)*z*[1-x]^-1
          + 32*G(-1,z)*G(1,0,x)*z^2*[1-x]^-4
          - 64*G(-1,z)*G(1,0,x)*z^2*[1-x]^-3
          + 32*G(-1,z)*G(1,0,x)*z^2*[1-x]^-2
          - 64/3*G(-1,z)*G(1,0,x)*y*[1-x]^-4
          + 128/3*G(-1,z)*G(1,0,x)*y*[1-x]^-3
          - 112/3*G(-1,z)*G(1,0,x)*y*[1-x]^-2
          + 16*G(-1,z)*G(1,0,x)*y*[1-x]^-1
          - 32/3*G(-1,z)*G(1,0,x)*y^2*[1-x]^-4
          + 64/3*G(-1,z)*G(1,0,x)*y^2*[1-x]^-3
          - 32/3*G(-1,z)*G(1,0,x)*y^2*[1-x]^-2
          - 16/3*G(-1,z)*G(1,1,x)
          - 128/3*G(-1,z)*G(1,1,x)*[1-x]^-4
          + 256/3*G(-1,z)*G(1,1,x)*[1-x]^-3
          - 64/3*G(-1,z)*G(1,1,x)*[1-x]^-2
          - 64/3*G(-1,z)*G(1,1,x)*[1-x]^-1
          - 128*G(-1,z)*G(1,1,x)*z*[1-x]^-4
          + 256*G(-1,z)*G(1,1,x)*z*[1-x]^-3
          - 512/3*G(-1,z)*G(1,1,x)*z*[1-x]^-2
          + 128/3*G(-1,z)*G(1,1,x)*z*[1-x]^-1
          - 64*G(-1,z)*G(1,1,x)*z^2*[1-x]^-4
          + 128*G(-1,z)*G(1,1,x)*z^2*[1-x]^-3
          - 64*G(-1,z)*G(1,1,x)*z^2*[1-x]^-2
          + 128/3*G(-1,z)*G(1,1,x)*y*[1-x]^-4
          - 256/3*G(-1,z)*G(1,1,x)*y*[1-x]^-3
          + 224/3*G(-1,z)*G(1,1,x)*y*[1-x]^-2
          - 32*G(-1,z)*G(1,1,x)*y*[1-x]^-1
          + 64/3*G(-1,z)*G(1,1,x)*y^2*[1-x]^-4
          - 128/3*G(-1,z)*G(1,1,x)*y^2*[1-x]^-3
          + 64/3*G(-1,z)*G(1,1,x)*y^2*[1-x]^-2
          - 40/9*G(-1,-1,y)
          - 8/3*G(-1,-1,y)*y^-1*[1-x]^-2
          + 8/3*G(-1,-1,y)*y^-1*[1-x]^-1
          + 8/3*G(-1,-1,y)*y^-1
          - 16/3*G(-1,-1,y)*[1-x]^-2
          + 16/3*G(-1,-1,y)*[1-x]^-1
          - 104/9*G(-1,-1,y)*y*[1-x]^-2
          + 104/9*G(-1,-1,y)*y*[1-x]^-1
          + 8/3*G(-1,-1,y)*G( - y^-1,x)
          + 16/3*G(-1,-1,y)*G( - y^-1,x)*[1-x]^-4
          - 32/3*G(-1,-1,y)*G( - y^-1,x)*[1-x]^-3
          + 16/3*G(-1,-1,y)*G( - y^-1,x)*[1-x]^-2
          + 32/3*G(-1,-1,y)*G( - y^-1,x)*y*[1-x]^-4
          - 64/3*G(-1,-1,y)*G( - y^-1,x)*y*[1-x]^-3
          + 16*G(-1,-1,y)*G( - y^-1,x)*y*[1-x]^-2
          - 16/3*G(-1,-1,y)*G( - y^-1,x)*y*[1-x]^-1
          + 16/3*G(-1,-1,y)*G( - y^-1,x)*y^2*[1-x]^-4
          - 32/3*G(-1,-1,y)*G( - y^-1,x)*y^2*[1-x]^-3
          + 16/3*G(-1,-1,y)*G( - y^-1,x)*y^2*[1-x]^-2
          + 8/3*G(-1,-1,y)*G( - y,x)
          + 16/3*G(-1,-1,y)*G( - y,x)*[1-x]^-4
          - 32/3*G(-1,-1,y)*G( - y,x)*[1-x]^-3
          + 16/3*G(-1,-1,y)*G( - y,x)*[1-x]^-2
          + 32/3*G(-1,-1,y)*G( - y,x)*y*[1-x]^-4
          - 64/3*G(-1,-1,y)*G( - y,x)*y*[1-x]^-3
          + 16*G(-1,-1,y)*G( - y,x)*y*[1-x]^-2
          - 16/3*G(-1,-1,y)*G( - y,x)*y*[1-x]^-1
          + 16/3*G(-1,-1,y)*G( - y,x)*y^2*[1-x]^-4
          - 32/3*G(-1,-1,y)*G( - y,x)*y^2*[1-x]^-3
          + 16/3*G(-1,-1,y)*G( - y,x)*y^2*[1-x]^-2
          - 8/3*G(-1,-1,y)*G(0,x)
          - 16/3*G(-1,-1,y)*G(0,x)*[1-x]^-4
          + 32/3*G(-1,-1,y)*G(0,x)*[1-x]^-3
          - 16/3*G(-1,-1,y)*G(0,x)*[1-x]^-2
          - 32/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-4
          + 64/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-3
          - 16*G(-1,-1,y)*G(0,x)*y*[1-x]^-2
          + 16/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-1
          - 16/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-4
          + 32/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-3
          - 16/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-2
          + 64/9*G(-1,-1,z)
          + 8/3*G(-1,-1,z)*z^-1*[1-x]^-2
          - 8/3*G(-1,-1,z)*z^-1*[1-x]^-1
          - 8/3*G(-1,-1,z)*z^-1
          + 32/3*G(-1,-1,z)*[1-x]^-2
          - 32/3*G(-1,-1,z)*[1-x]^-1
          + 128/9*G(-1,-1,z)*z*[1-x]^-2
          - 128/9*G(-1,-1,z)*z*[1-x]^-1
          + 8/3*G(-1,-1,z)*y*[1-x]^-2
          - 8/3*G(-1,-1,z)*y*[1-x]^-1
          + 8/3*G(-1,-1,z)*G( - z^-1,x)
          - 16/3*G(-1,-1,z)*G( - z^-1,x)*[1-x]^-4
          + 32/3*G(-1,-1,z)*G( - z^-1,x)*[1-x]^-3
          + 16/3*G(-1,-1,z)*G( - z^-1,x)*[1-x]^-2
          - 32/3*G(-1,-1,z)*G( - z^-1,x)*[1-x]^-1
          - 32*G(-1,-1,z)*G( - z^-1,x)*z*[1-x]^-4
          + 64*G(-1,-1,z)*G( - z^-1,x)*z*[1-x]^-3
          - 128/3*G(-1,-1,z)*G( - z^-1,x)*z*[1-x]^-2
          + 32/3*G(-1,-1,z)*G( - z^-1,x)*z*[1-x]^-1
          - 16*G(-1,-1,z)*G( - z^-1,x)*z^2*[1-x]^-4
          + 32*G(-1,-1,z)*G( - z^-1,x)*z^2*[1-x]^-3
          - 16*G(-1,-1,z)*G( - z^-1,x)*z^2*[1-x]^-2
          + 64/3*G(-1,-1,z)*G( - z^-1,x)*y*[1-x]^-4
          - 128/3*G(-1,-1,z)*G( - z^-1,x)*y*[1-x]^-3
          + 112/3*G(-1,-1,z)*G( - z^-1,x)*y*[1-x]^-2
          - 16*G(-1,-1,z)*G( - z^-1,x)*y*[1-x]^-1
          + 32/3*G(-1,-1,z)*G( - z^-1,x)*y^2*[1-x]^-4
          - 64/3*G(-1,-1,z)*G( - z^-1,x)*y^2*[1-x]^-3
          + 32/3*G(-1,-1,z)*G( - z^-1,x)*y^2*[1-x]^-2
          + 8/3*G(-1,-1,z)*G( - z,x)
          - 16/3*G(-1,-1,z)*G( - z,x)*[1-x]^-4
          + 32/3*G(-1,-1,z)*G( - z,x)*[1-x]^-3
          + 16/3*G(-1,-1,z)*G( - z,x)*[1-x]^-2
          - 32/3*G(-1,-1,z)*G( - z,x)*[1-x]^-1
          - 32*G(-1,-1,z)*G( - z,x)*z*[1-x]^-4
          + 64*G(-1,-1,z)*G( - z,x)*z*[1-x]^-3
          - 128/3*G(-1,-1,z)*G( - z,x)*z*[1-x]^-2
          + 32/3*G(-1,-1,z)*G( - z,x)*z*[1-x]^-1
          - 16*G(-1,-1,z)*G( - z,x)*z^2*[1-x]^-4
          + 32*G(-1,-1,z)*G( - z,x)*z^2*[1-x]^-3
          - 16*G(-1,-1,z)*G( - z,x)*z^2*[1-x]^-2
          + 64/3*G(-1,-1,z)*G( - z,x)*y*[1-x]^-4
          - 128/3*G(-1,-1,z)*G( - z,x)*y*[1-x]^-3
          + 112/3*G(-1,-1,z)*G( - z,x)*y*[1-x]^-2
          - 16*G(-1,-1,z)*G( - z,x)*y*[1-x]^-1
          + 32/3*G(-1,-1,z)*G( - z,x)*y^2*[1-x]^-4
          - 64/3*G(-1,-1,z)*G( - z,x)*y^2*[1-x]^-3
          + 32/3*G(-1,-1,z)*G( - z,x)*y^2*[1-x]^-2
          - 8/3*G(-1,-1,z)*G(0,x)
          + 16/3*G(-1,-1,z)*G(0,x)*[1-x]^-4
          - 32/3*G(-1,-1,z)*G(0,x)*[1-x]^-3
          - 16/3*G(-1,-1,z)*G(0,x)*[1-x]^-2
          + 32/3*G(-1,-1,z)*G(0,x)*[1-x]^-1
          + 32*G(-1,-1,z)*G(0,x)*z*[1-x]^-4
          - 64*G(-1,-1,z)*G(0,x)*z*[1-x]^-3
          + 128/3*G(-1,-1,z)*G(0,x)*z*[1-x]^-2
          - 32/3*G(-1,-1,z)*G(0,x)*z*[1-x]^-1
          + 16*G(-1,-1,z)*G(0,x)*z^2*[1-x]^-4
          - 32*G(-1,-1,z)*G(0,x)*z^2*[1-x]^-3
          + 16*G(-1,-1,z)*G(0,x)*z^2*[1-x]^-2
          - 64/3*G(-1,-1,z)*G(0,x)*y*[1-x]^-4
          + 128/3*G(-1,-1,z)*G(0,x)*y*[1-x]^-3
          - 112/3*G(-1,-1,z)*G(0,x)*y*[1-x]^-2
          + 16*G(-1,-1,z)*G(0,x)*y*[1-x]^-1
          - 32/3*G(-1,-1,z)*G(0,x)*y^2*[1-x]^-4
          + 64/3*G(-1,-1,z)*G(0,x)*y^2*[1-x]^-3
          - 32/3*G(-1,-1,z)*G(0,x)*y^2*[1-x]^-2
          - 32/3*G(-1,-1,-1,y)*[1-x]^-4
          + 64/3*G(-1,-1,-1,y)*[1-x]^-3
          - 32/3*G(-1,-1,-1,y)*[1-x]^-2
          - 64/3*G(-1,-1,-1,y)*y*[1-x]^-4
          + 128/3*G(-1,-1,-1,y)*y*[1-x]^-3
          - 64/3*G(-1,-1,-1,y)*y*[1-x]^-2
          - 32/3*G(-1,-1,-1,y)*y^2*[1-x]^-4
          + 64/3*G(-1,-1,-1,y)*y^2*[1-x]^-3
          - 32/3*G(-1,-1,-1,y)*y^2*[1-x]^-2
          - 64/3*G(-1,-1,-1,z)
          + 32/3*G(-1,-1,-1,z)*[1-x]^-4
          - 64/3*G(-1,-1,-1,z)*[1-x]^-3
          - 32*G(-1,-1,-1,z)*[1-x]^-2
          + 128/3*G(-1,-1,-1,z)*[1-x]^-1
          + 64*G(-1,-1,-1,z)*z*[1-x]^-4
          - 128*G(-1,-1,-1,z)*z*[1-x]^-3
          + 64*G(-1,-1,-1,z)*z*[1-x]^-2
          + 32*G(-1,-1,-1,z)*z^2*[1-x]^-4
          - 64*G(-1,-1,-1,z)*z^2*[1-x]^-3
          + 32*G(-1,-1,-1,z)*z^2*[1-x]^-2
          - 128/3*G(-1,-1,-1,z)*y*[1-x]^-4
          + 256/3*G(-1,-1,-1,z)*y*[1-x]^-3
          - 256/3*G(-1,-1,-1,z)*y*[1-x]^-2
          + 128/3*G(-1,-1,-1,z)*y*[1-x]^-1
          - 64/3*G(-1,-1,-1,z)*y^2*[1-x]^-4
          + 128/3*G(-1,-1,-1,z)*y^2*[1-x]^-3
          - 64/3*G(-1,-1,-1,z)*y^2*[1-x]^-2
          + 4/3*G(-1,-1,0,x)
          - 8/3*G(-1,-1,0,x)*[1-x]^-5
          + 20/3*G(-1,-1,0,x)*[1-x]^-4
          - 6*G(-1,-1,0,x)*[1-x]^-3
          + 7/3*G(-1,-1,0,x)*[1-x]^-2
          - 3/2*G(-1,-1,0,x)*[1-x]^-1
          - 3/2*G(-1,-1,0,x)*[x+1]^-1
          - 16/3*G(-1,-1,0,x)*y*[1-x]^-5
          + 40/3*G(-1,-1,0,x)*y*[1-x]^-4
          - 44/3*G(-1,-1,0,x)*y*[1-x]^-3
          + 26/3*G(-1,-1,0,x)*y*[1-x]^-2
          - 7/3*G(-1,-1,0,x)*y*[1-x]^-1
          + 1/3*G(-1,-1,0,x)*y*[x+1]^-1
          - 8/3*G(-1,-1,0,x)*y^2*[1-x]^-5
          + 20/3*G(-1,-1,0,x)*y^2*[1-x]^-4
          - 6*G(-1,-1,0,x)*y^2*[1-x]^-3
          + 7/3*G(-1,-1,0,x)*y^2*[1-x]^-2
          - 1/6*G(-1,-1,0,x)*y^2*[1-x]^-1
          - 1/6*G(-1,-1,0,x)*y^2*[x+1]^-1
          - 29/9*G(-1,0,x)
          + 64/9*G(-1,0,x)*[1-x]^-5
          - 160/9*G(-1,0,x)*[1-x]^-4
          + 47/3*G(-1,0,x)*[1-x]^-3
          - 103/18*G(-1,0,x)*[1-x]^-2
          + 55/12*G(-1,0,x)*[1-x]^-1
          + 31/12*G(-1,0,x)*[x+1]^-1
          + 128/9*G(-1,0,x)*y*[1-x]^-5
          - 320/9*G(-1,0,x)*y*[1-x]^-4
          + 346/9*G(-1,0,x)*y*[1-x]^-3
          - 199/9*G(-1,0,x)*y*[1-x]^-2
          + 103/18*G(-1,0,x)*y*[1-x]^-1
          - 13/18*G(-1,0,x)*y*[x+1]^-1
          + 64/9*G(-1,0,x)*y^2*[1-x]^-5
          - 160/9*G(-1,0,x)*y^2*[1-x]^-4
          + 47/3*G(-1,0,x)*y^2*[1-x]^-3
          - 103/18*G(-1,0,x)*y^2*[1-x]^-2
          + 13/36*G(-1,0,x)*y^2*[1-x]^-1
          + 13/36*G(-1,0,x)*y^2*[x+1]^-1
          + 16/3*G(-1,0,-1,y)*[1-x]^-4
          - 32/3*G(-1,0,-1,y)*[1-x]^-3
          + 16/3*G(-1,0,-1,y)*[1-x]^-2
          + 32/3*G(-1,0,-1,y)*y*[1-x]^-4
          - 64/3*G(-1,0,-1,y)*y*[1-x]^-3
          + 32/3*G(-1,0,-1,y)*y*[1-x]^-2
          + 16/3*G(-1,0,-1,y)*y^2*[1-x]^-4
          - 32/3*G(-1,0,-1,y)*y^2*[1-x]^-3
          + 16/3*G(-1,0,-1,y)*y^2*[1-x]^-2
          + 32/3*G(-1,0,-1,z)
          - 16/3*G(-1,0,-1,z)*[1-x]^-4
          + 32/3*G(-1,0,-1,z)*[1-x]^-3
          + 16*G(-1,0,-1,z)*[1-x]^-2
          - 64/3*G(-1,0,-1,z)*[1-x]^-1
          - 32*G(-1,0,-1,z)*z*[1-x]^-4
          + 64*G(-1,0,-1,z)*z*[1-x]^-3
          - 32*G(-1,0,-1,z)*z*[1-x]^-2
          - 16*G(-1,0,-1,z)*z^2*[1-x]^-4
          + 32*G(-1,0,-1,z)*z^2*[1-x]^-3
          - 16*G(-1,0,-1,z)*z^2*[1-x]^-2
          + 64/3*G(-1,0,-1,z)*y*[1-x]^-4
          - 128/3*G(-1,0,-1,z)*y*[1-x]^-3
          + 128/3*G(-1,0,-1,z)*y*[1-x]^-2
          - 64/3*G(-1,0,-1,z)*y*[1-x]^-1
          + 32/3*G(-1,0,-1,z)*y^2*[1-x]^-4
          - 64/3*G(-1,0,-1,z)*y^2*[1-x]^-3
          + 32/3*G(-1,0,-1,z)*y^2*[1-x]^-2
          - 14/3*G(-1,0,0,x)
          + 4*G(-1,0,0,x)*[1-x]^-5
          - 10*G(-1,0,0,x)*[1-x]^-4
          + 43/3*G(-1,0,0,x)*[1-x]^-3
          - 23/2*G(-1,0,0,x)*[1-x]^-2
          + 41/4*G(-1,0,0,x)*[1-x]^-1
          - 16/3*G(-1,0,0,x)*[x+1]^-3
          + 8*G(-1,0,0,x)*[x+1]^-2
          - 5/12*G(-1,0,0,x)*[x+1]^-1
          - 8/3*G(-1,0,0,x)*z*[1-x]^-3
          + 4*G(-1,0,0,x)*z*[1-x]^-2
          - 4/3*G(-1,0,0,x)*z*[1-x]^-1
          + 8/3*G(-1,0,0,x)*z*[x+1]^-3
          - 4*G(-1,0,0,x)*z*[x+1]^-2
          + 4/3*G(-1,0,0,x)*z*[x+1]^-1
          - 8/3*G(-1,0,0,x)*z^2*[1-x]^-3
          + 4*G(-1,0,0,x)*z^2*[1-x]^-2
          - 2/3*G(-1,0,0,x)*z^2*[1-x]^-1
          - 2/3*G(-1,0,0,x)*z^2*[x+1]^-1
          + 8*G(-1,0,0,x)*y*[1-x]^-5
          - 20*G(-1,0,0,x)*y*[1-x]^-4
          + 30*G(-1,0,0,x)*y*[1-x]^-3
          - 25*G(-1,0,0,x)*y*[1-x]^-2
          + 61/6*G(-1,0,0,x)*y*[1-x]^-1
          + 8/3*G(-1,0,0,x)*y*[x+1]^-3
          - 4*G(-1,0,0,x)*y*[x+1]^-2
          - 11/6*G(-1,0,0,x)*y*[x+1]^-1
          + 4*G(-1,0,0,x)*y^2*[1-x]^-5
          - 10*G(-1,0,0,x)*y^2*[1-x]^-4
          + 35/3*G(-1,0,0,x)*y^2*[1-x]^-3
          - 15/2*G(-1,0,0,x)*y^2*[1-x]^-2
          + 11/12*G(-1,0,0,x)*y^2*[1-x]^-1
          + 11/12*G(-1,0,0,x)*y^2*[x+1]^-1
          + 20/3*G(-1,0,1,x)
          - 8/3*G(-1,0,1,x)*[1-x]^-5
          + 20/3*G(-1,0,1,x)*[1-x]^-4
          - 50/3*G(-1,0,1,x)*[1-x]^-3
          + 55/3*G(-1,0,1,x)*[1-x]^-2
          - 35/2*G(-1,0,1,x)*[1-x]^-1
          + 32/3*G(-1,0,1,x)*[x+1]^-3
          - 16*G(-1,0,1,x)*[x+1]^-2
          + 23/6*G(-1,0,1,x)*[x+1]^-1
          + 16/3*G(-1,0,1,x)*z*[1-x]^-3
          - 8*G(-1,0,1,x)*z*[1-x]^-2
          + 8/3*G(-1,0,1,x)*z*[1-x]^-1
          - 16/3*G(-1,0,1,x)*z*[x+1]^-3
          + 8*G(-1,0,1,x)*z*[x+1]^-2
          - 8/3*G(-1,0,1,x)*z*[x+1]^-1
          + 16/3*G(-1,0,1,x)*z^2*[1-x]^-3
          - 8*G(-1,0,1,x)*z^2*[1-x]^-2
          + 4/3*G(-1,0,1,x)*z^2*[1-x]^-1
          + 4/3*G(-1,0,1,x)*z^2*[x+1]^-1
          - 16/3*G(-1,0,1,x)*y*[1-x]^-5
          + 40/3*G(-1,0,1,x)*y*[1-x]^-4
          - 92/3*G(-1,0,1,x)*y*[1-x]^-3
          + 98/3*G(-1,0,1,x)*y*[1-x]^-2
          - 47/3*G(-1,0,1,x)*y*[1-x]^-1
          - 16/3*G(-1,0,1,x)*y*[x+1]^-3
          + 8*G(-1,0,1,x)*y*[x+1]^-2
          + 3*G(-1,0,1,x)*y*[x+1]^-1
          - 8/3*G(-1,0,1,x)*y^2*[1-x]^-5
          + 20/3*G(-1,0,1,x)*y^2*[1-x]^-4
          - 34/3*G(-1,0,1,x)*y^2*[1-x]^-3
          + 31/3*G(-1,0,1,x)*y^2*[1-x]^-2
          - 3/2*G(-1,0,1,x)*y^2*[1-x]^-1
          - 3/2*G(-1,0,1,x)*y^2*[x+1]^-1
          + 4/3*G(-1,1,0,x)
          - 8/3*G(-1,1,0,x)*[1-x]^-5
          + 20/3*G(-1,1,0,x)*[1-x]^-4
          - 6*G(-1,1,0,x)*[1-x]^-3
          + 7/3*G(-1,1,0,x)*[1-x]^-2
          - 3/2*G(-1,1,0,x)*[1-x]^-1
          - 3/2*G(-1,1,0,x)*[x+1]^-1
          - 16/3*G(-1,1,0,x)*y*[1-x]^-5
          + 40/3*G(-1,1,0,x)*y*[1-x]^-4
          - 44/3*G(-1,1,0,x)*y*[1-x]^-3
          + 26/3*G(-1,1,0,x)*y*[1-x]^-2
          - 7/3*G(-1,1,0,x)*y*[1-x]^-1
          + 1/3*G(-1,1,0,x)*y*[x+1]^-1
          - 8/3*G(-1,1,0,x)*y^2*[1-x]^-5
          + 20/3*G(-1,1,0,x)*y^2*[1-x]^-4
          - 6*G(-1,1,0,x)*y^2*[1-x]^-3
          + 7/3*G(-1,1,0,x)*y^2*[1-x]^-2
          - 1/6*G(-1,1,0,x)*y^2*[1-x]^-1
          - 1/6*G(-1,1,0,x)*y^2*[x+1]^-1
          - 209/54*G(0,x)
          - 74/9*G(0,x)*[1-x]^-5
          + 275/54*G(0,x)*[1-x]^-4
          + 2/3*G(0,x)*[1-x]^-4*z2
          + 1375/108*G(0,x)*[1-x]^-3
          - 4*G(0,x)*[1-x]^-3*z2
          - 1885/216*G(0,x)*[1-x]^-2
          + 2*G(0,x)*[1-x]^-2*z2
          - 815/144*G(0,x)*[1-x]^-1
          - 4/3*G(0,x)*[1-x]^-1*z2
          + 8/3*G(0,x)*[x+1]^-3*z2
          - 8/3*G(0,x)*[x+1]^-2
          - 4*G(0,x)*[x+1]^-2*z2
          + 217/144*G(0,x)*[x+1]^-1
          + 4/3*G(0,x)*[x+1]^-1*z2
          + 1/3*G(0,x)*z2
          + 176/27*G(0,x)*z*[1-x]^-4
          - 40/3*G(0,x)*z*[1-x]^-4*z2
          - 352/27*G(0,x)*z*[1-x]^-3
          + 76/3*G(0,x)*z*[1-x]^-3*z2
          + 88/9*G(0,x)*z*[1-x]^-2
          - 50/3*G(0,x)*z*[1-x]^-2*z2
          - 88/27*G(0,x)*z*[1-x]^-1
          + 14/3*G(0,x)*z*[1-x]^-1*z2
          + 4/3*G(0,x)*z*[x+1]^-3*z2
          + 44/9*G(0,x)*z*[x+1]^-2
          - 2*G(0,x)*z*[x+1]^-2*z2
          - 44/9*G(0,x)*z*[x+1]^-1
          + 2/3*G(0,x)*z*[x+1]^-1*z2
          + 88/27*G(0,x)*z^2*[1-x]^-4
          - 20/3*G(0,x)*z^2*[1-x]^-4*z2
          - 176/27*G(0,x)*z^2*[1-x]^-3
          + 12*G(0,x)*z^2*[1-x]^-3*z2
          + 88/27*G(0,x)*z^2*[1-x]^-2
          - 14/3*G(0,x)*z^2*[1-x]^-2*z2
          - 1/3*G(0,x)*z^2*[1-x]^-1*z2
          - 1/3*G(0,x)*z^2*[x+1]^-1*z2
          - 148/9*G(0,x)*y*[1-x]^-5
          + 11/3*G(0,x)*y*[1-x]^-4
          + 44/3*G(0,x)*y*[1-x]^-4*z2
          + 545/18*G(0,x)*y*[1-x]^-3
          - 92/3*G(0,x)*y*[1-x]^-3*z2
          - 1093/36*G(0,x)*y*[1-x]^-2
          + 20*G(0,x)*y*[1-x]^-2*z2
          + 863/72*G(0,x)*y*[1-x]^-1
          - 16/3*G(0,x)*y*[1-x]^-1*z2
          - 4*G(0,x)*y*[x+1]^-3*z2
          - 20/9*G(0,x)*y*[x+1]^-2
          + 6*G(0,x)*y*[x+1]^-2*z2
          + 223/72*G(0,x)*y*[x+1]^-1
          - 2/3*G(0,x)*y*[x+1]^-1*z2
          - 74/9*G(0,x)*y^2*[1-x]^-5
          + 11/6*G(0,x)*y^2*[1-x]^-4
          + 22/3*G(0,x)*y^2*[1-x]^-4*z2
          + 77/4*G(0,x)*y^2*[1-x]^-3
          - 40/3*G(0,x)*y^2*[1-x]^-3*z2
          - 863/72*G(0,x)*y^2*[1-x]^-2
          + 16/3*G(0,x)*y^2*[1-x]^-2*z2
          - 7/16*G(0,x)*y^2*[1-x]^-1
          + 1/3*G(0,x)*y^2*[1-x]^-1*z2
          - 7/16*G(0,x)*y^2*[x+1]^-1
          + 1/3*G(0,x)*y^2*[x+1]^-1*z2
          + 20/9*G(0,-1,y)
          + 4/3*G(0,-1,y)*y^-1*[1-x]^-2
          - 4/3*G(0,-1,y)*y^-1*[1-x]^-1
          - 4/3*G(0,-1,y)*y^-1
          + 8/3*G(0,-1,y)*[1-x]^-2
          - 8/3*G(0,-1,y)*[1-x]^-1
          + 52/9*G(0,-1,y)*y*[1-x]^-2
          - 52/9*G(0,-1,y)*y*[1-x]^-1
          - 4/3*G(0,-1,y)*G( - y^-1,x)
          - 8/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-4
          + 16/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-3
          - 8/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-2
          - 16/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-4
          + 32/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-3
          - 8*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-2
          + 8/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-1
          - 8/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-4
          + 16/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-3
          - 8/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-2
          - 4/3*G(0,-1,y)*G( - y,x)
          - 8/3*G(0,-1,y)*G( - y,x)*[1-x]^-4
          + 16/3*G(0,-1,y)*G( - y,x)*[1-x]^-3
          - 8/3*G(0,-1,y)*G( - y,x)*[1-x]^-2
          - 16/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-4
          + 32/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-3
          - 8*G(0,-1,y)*G( - y,x)*y*[1-x]^-2
          + 8/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-1
          - 8/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-4
          + 16/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-3
          - 8/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-2
          + 4/3*G(0,-1,y)*G(0,x)
          + 8/3*G(0,-1,y)*G(0,x)*[1-x]^-4
          - 16/3*G(0,-1,y)*G(0,x)*[1-x]^-3
          + 8/3*G(0,-1,y)*G(0,x)*[1-x]^-2
          + 16/3*G(0,-1,y)*G(0,x)*y*[1-x]^-4
          - 32/3*G(0,-1,y)*G(0,x)*y*[1-x]^-3
          + 8*G(0,-1,y)*G(0,x)*y*[1-x]^-2
          - 8/3*G(0,-1,y)*G(0,x)*y*[1-x]^-1
          + 8/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-4
          - 16/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-3
          + 8/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-2
          - 32/9*G(0,-1,z)
          - 4/3*G(0,-1,z)*z^-1*[1-x]^-2
          + 4/3*G(0,-1,z)*z^-1*[1-x]^-1
          + 4/3*G(0,-1,z)*z^-1
          - 16/3*G(0,-1,z)*[1-x]^-2
          + 16/3*G(0,-1,z)*[1-x]^-1
          - 64/9*G(0,-1,z)*z*[1-x]^-2
          + 64/9*G(0,-1,z)*z*[1-x]^-1
          - 4/3*G(0,-1,z)*y*[1-x]^-2
          + 4/3*G(0,-1,z)*y*[1-x]^-1
          - 4/3*G(0,-1,z)*G( - z^-1,x)
          + 8/3*G(0,-1,z)*G( - z^-1,x)*[1-x]^-4
          - 16/3*G(0,-1,z)*G( - z^-1,x)*[1-x]^-3
          - 8/3*G(0,-1,z)*G( - z^-1,x)*[1-x]^-2
          + 16/3*G(0,-1,z)*G( - z^-1,x)*[1-x]^-1
          + 16*G(0,-1,z)*G( - z^-1,x)*z*[1-x]^-4
          - 32*G(0,-1,z)*G( - z^-1,x)*z*[1-x]^-3
          + 64/3*G(0,-1,z)*G( - z^-1,x)*z*[1-x]^-2
          - 16/3*G(0,-1,z)*G( - z^-1,x)*z*[1-x]^-1
          + 8*G(0,-1,z)*G( - z^-1,x)*z^2*[1-x]^-4
          - 16*G(0,-1,z)*G( - z^-1,x)*z^2*[1-x]^-3
          + 8*G(0,-1,z)*G( - z^-1,x)*z^2*[1-x]^-2
          - 32/3*G(0,-1,z)*G( - z^-1,x)*y*[1-x]^-4
          + 64/3*G(0,-1,z)*G( - z^-1,x)*y*[1-x]^-3
          - 56/3*G(0,-1,z)*G( - z^-1,x)*y*[1-x]^-2
          + 8*G(0,-1,z)*G( - z^-1,x)*y*[1-x]^-1
          - 16/3*G(0,-1,z)*G( - z^-1,x)*y^2*[1-x]^-4
          + 32/3*G(0,-1,z)*G( - z^-1,x)*y^2*[1-x]^-3
          - 16/3*G(0,-1,z)*G( - z^-1,x)*y^2*[1-x]^-2
          - 4/3*G(0,-1,z)*G( - z,x)
          + 8/3*G(0,-1,z)*G( - z,x)*[1-x]^-4
          - 16/3*G(0,-1,z)*G( - z,x)*[1-x]^-3
          - 8/3*G(0,-1,z)*G( - z,x)*[1-x]^-2
          + 16/3*G(0,-1,z)*G( - z,x)*[1-x]^-1
          + 16*G(0,-1,z)*G( - z,x)*z*[1-x]^-4
          - 32*G(0,-1,z)*G( - z,x)*z*[1-x]^-3
          + 64/3*G(0,-1,z)*G( - z,x)*z*[1-x]^-2
          - 16/3*G(0,-1,z)*G( - z,x)*z*[1-x]^-1
          + 8*G(0,-1,z)*G( - z,x)*z^2*[1-x]^-4
          - 16*G(0,-1,z)*G( - z,x)*z^2*[1-x]^-3
          + 8*G(0,-1,z)*G( - z,x)*z^2*[1-x]^-2
          - 32/3*G(0,-1,z)*G( - z,x)*y*[1-x]^-4
          + 64/3*G(0,-1,z)*G( - z,x)*y*[1-x]^-3
          - 56/3*G(0,-1,z)*G( - z,x)*y*[1-x]^-2
          + 8*G(0,-1,z)*G( - z,x)*y*[1-x]^-1
          - 16/3*G(0,-1,z)*G( - z,x)*y^2*[1-x]^-4
          + 32/3*G(0,-1,z)*G( - z,x)*y^2*[1-x]^-3
          - 16/3*G(0,-1,z)*G( - z,x)*y^2*[1-x]^-2
          + 4/3*G(0,-1,z)*G(0,x)
          - 8/3*G(0,-1,z)*G(0,x)*[1-x]^-4
          + 16/3*G(0,-1,z)*G(0,x)*[1-x]^-3
          + 8/3*G(0,-1,z)*G(0,x)*[1-x]^-2
          - 16/3*G(0,-1,z)*G(0,x)*[1-x]^-1
          - 16*G(0,-1,z)*G(0,x)*z*[1-x]^-4
          + 32*G(0,-1,z)*G(0,x)*z*[1-x]^-3
          - 64/3*G(0,-1,z)*G(0,x)*z*[1-x]^-2
          + 16/3*G(0,-1,z)*G(0,x)*z*[1-x]^-1
          - 8*G(0,-1,z)*G(0,x)*z^2*[1-x]^-4
          + 16*G(0,-1,z)*G(0,x)*z^2*[1-x]^-3
          - 8*G(0,-1,z)*G(0,x)*z^2*[1-x]^-2
          + 32/3*G(0,-1,z)*G(0,x)*y*[1-x]^-4
          - 64/3*G(0,-1,z)*G(0,x)*y*[1-x]^-3
          + 56/3*G(0,-1,z)*G(0,x)*y*[1-x]^-2
          - 8*G(0,-1,z)*G(0,x)*y*[1-x]^-1
          + 16/3*G(0,-1,z)*G(0,x)*y^2*[1-x]^-4
          - 32/3*G(0,-1,z)*G(0,x)*y^2*[1-x]^-3
          + 16/3*G(0,-1,z)*G(0,x)*y^2*[1-x]^-2
          + 16/3*G(0,-1,-1,y)*[1-x]^-4
          - 32/3*G(0,-1,-1,y)*[1-x]^-3
          + 16/3*G(0,-1,-1,y)*[1-x]^-2
          + 32/3*G(0,-1,-1,y)*y*[1-x]^-4
          - 64/3*G(0,-1,-1,y)*y*[1-x]^-3
          + 32/3*G(0,-1,-1,y)*y*[1-x]^-2
          + 16/3*G(0,-1,-1,y)*y^2*[1-x]^-4
          - 32/3*G(0,-1,-1,y)*y^2*[1-x]^-3
          + 16/3*G(0,-1,-1,y)*y^2*[1-x]^-2
          + 32/3*G(0,-1,-1,z)
          - 16/3*G(0,-1,-1,z)*[1-x]^-4
          + 32/3*G(0,-1,-1,z)*[1-x]^-3
          + 16*G(0,-1,-1,z)*[1-x]^-2
          - 64/3*G(0,-1,-1,z)*[1-x]^-1
          - 32*G(0,-1,-1,z)*z*[1-x]^-4
          + 64*G(0,-1,-1,z)*z*[1-x]^-3
          - 32*G(0,-1,-1,z)*z*[1-x]^-2
          - 16*G(0,-1,-1,z)*z^2*[1-x]^-4
          + 32*G(0,-1,-1,z)*z^2*[1-x]^-3
          - 16*G(0,-1,-1,z)*z^2*[1-x]^-2
          + 64/3*G(0,-1,-1,z)*y*[1-x]^-4
          - 128/3*G(0,-1,-1,z)*y*[1-x]^-3
          + 128/3*G(0,-1,-1,z)*y*[1-x]^-2
          - 64/3*G(0,-1,-1,z)*y*[1-x]^-1
          + 32/3*G(0,-1,-1,z)*y^2*[1-x]^-4
          - 64/3*G(0,-1,-1,z)*y^2*[1-x]^-3
          + 32/3*G(0,-1,-1,z)*y^2*[1-x]^-2
          - 4/3*G(0,-1,0,x)
          + 8/3*G(0,-1,0,x)*[1-x]^-5
          - 20/3*G(0,-1,0,x)*[1-x]^-4
          + 6*G(0,-1,0,x)*[1-x]^-3
          - 7/3*G(0,-1,0,x)*[1-x]^-2
          + 3/2*G(0,-1,0,x)*[1-x]^-1
          + 3/2*G(0,-1,0,x)*[x+1]^-1
          + 16/3*G(0,-1,0,x)*y*[1-x]^-5
          - 40/3*G(0,-1,0,x)*y*[1-x]^-4
          + 44/3*G(0,-1,0,x)*y*[1-x]^-3
          - 26/3*G(0,-1,0,x)*y*[1-x]^-2
          + 7/3*G(0,-1,0,x)*y*[1-x]^-1
          - 1/3*G(0,-1,0,x)*y*[x+1]^-1
          + 8/3*G(0,-1,0,x)*y^2*[1-x]^-5
          - 20/3*G(0,-1,0,x)*y^2*[1-x]^-4
          + 6*G(0,-1,0,x)*y^2*[1-x]^-3
          - 7/3*G(0,-1,0,x)*y^2*[1-x]^-2
          + 1/6*G(0,-1,0,x)*y^2*[1-x]^-1
          + 1/6*G(0,-1,0,x)*y^2*[x+1]^-1
          - 43/18*G(0,0,x)
          - 76/9*G(0,0,x)*[1-x]^-5
          + 98/9*G(0,0,x)*[1-x]^-4
          + 35/18*G(0,0,x)*[1-x]^-3
          - 43/12*G(0,0,x)*[1-x]^-2
          - 45/8*G(0,0,x)*[1-x]^-1
          + 8/3*G(0,0,x)*[x+1]^-3
          - 20/3*G(0,0,x)*[x+1]^-2
          + 65/24*G(0,0,x)*[x+1]^-1
          - 88/9*G(0,0,x)*z*[1-x]^-4
          + 52/3*G(0,0,x)*z*[1-x]^-3
          - 82/9*G(0,0,x)*z*[1-x]^-2
          + 14/9*G(0,0,x)*z*[1-x]^-1
          + 20/9*G(0,0,x)*z*[x+1]^-3
          - 2/3*G(0,0,x)*z*[x+1]^-2
          - 14/9*G(0,0,x)*z*[x+1]^-1
          - 44/9*G(0,0,x)*z^2*[1-x]^-4
          + 68/9*G(0,0,x)*z^2*[1-x]^-3
          - 14/9*G(0,0,x)*z^2*[1-x]^-2
          - 5/9*G(0,0,x)*z^2*[1-x]^-1
          - 5/9*G(0,0,x)*z^2*[x+1]^-1
          - 152/9*G(0,0,x)*y*[1-x]^-5
          + 284/9*G(0,0,x)*y*[1-x]^-4
          - 197/9*G(0,0,x)*y*[1-x]^-3
          + 79/18*G(0,0,x)*y*[1-x]^-2
          + 49/36*G(0,0,x)*y*[1-x]^-1
          - 44/9*G(0,0,x)*y*[x+1]^-3
          + 22/3*G(0,0,x)*y*[x+1]^-2
          - 35/36*G(0,0,x)*y*[x+1]^-1
          - 76/9*G(0,0,x)*y^2*[1-x]^-5
          + 142/9*G(0,0,x)*y^2*[1-x]^-4
          - 101/18*G(0,0,x)*y^2*[1-x]^-3
          - 73/36*G(0,0,x)*y^2*[1-x]^-2
          + 11/72*G(0,0,x)*y^2*[1-x]^-1
          + 11/72*G(0,0,x)*y^2*[x+1]^-1
          - 8/3*G(0,0,-1,y)*[1-x]^-4
          + 16/3*G(0,0,-1,y)*[1-x]^-3
          - 8/3*G(0,0,-1,y)*[1-x]^-2
          - 16/3*G(0,0,-1,y)*y*[1-x]^-4
          + 32/3*G(0,0,-1,y)*y*[1-x]^-3
          - 16/3*G(0,0,-1,y)*y*[1-x]^-2
          - 8/3*G(0,0,-1,y)*y^2*[1-x]^-4
          + 16/3*G(0,0,-1,y)*y^2*[1-x]^-3
          - 8/3*G(0,0,-1,y)*y^2*[1-x]^-2
          - 16/3*G(0,0,-1,z)
          + 8/3*G(0,0,-1,z)*[1-x]^-4
          - 16/3*G(0,0,-1,z)*[1-x]^-3
          - 8*G(0,0,-1,z)*[1-x]^-2
          + 32/3*G(0,0,-1,z)*[1-x]^-1
          + 16*G(0,0,-1,z)*z*[1-x]^-4
          - 32*G(0,0,-1,z)*z*[1-x]^-3
          + 16*G(0,0,-1,z)*z*[1-x]^-2
          + 8*G(0,0,-1,z)*z^2*[1-x]^-4
          - 16*G(0,0,-1,z)*z^2*[1-x]^-3
          + 8*G(0,0,-1,z)*z^2*[1-x]^-2
          - 32/3*G(0,0,-1,z)*y*[1-x]^-4
          + 64/3*G(0,0,-1,z)*y*[1-x]^-3
          - 64/3*G(0,0,-1,z)*y*[1-x]^-2
          + 32/3*G(0,0,-1,z)*y*[1-x]^-1
          - 16/3*G(0,0,-1,z)*y^2*[1-x]^-4
          + 32/3*G(0,0,-1,z)*y^2*[1-x]^-3
          - 16/3*G(0,0,-1,z)*y^2*[1-x]^-2
          - 1/3*G(0,0,0,x)
          - 14/3*G(0,0,0,x)*[1-x]^-5
          + 19/3*G(0,0,0,x)*[1-x]^-4
          + 17/6*G(0,0,0,x)*[1-x]^-3
          - 31/12*G(0,0,0,x)*[1-x]^-2
          - 31/24*G(0,0,0,x)*[1-x]^-1
          - 8/3*G(0,0,0,x)*[x+1]^-3
          + 4*G(0,0,0,x)*[x+1]^-2
          - 95/24*G(0,0,0,x)*[x+1]^-1
          - 40/3*G(0,0,0,x)*z*[1-x]^-4
          + 68/3*G(0,0,0,x)*z*[1-x]^-3
          - 10*G(0,0,0,x)*z*[1-x]^-2
          + 2/3*G(0,0,0,x)*z*[1-x]^-1
          + 4*G(0,0,0,x)*z*[x+1]^-3
          - 6*G(0,0,0,x)*z*[x+1]^-2
          + 2*G(0,0,0,x)*z*[x+1]^-1
          - 20/3*G(0,0,0,x)*z^2*[1-x]^-4
          + 28/3*G(0,0,0,x)*z^2*[1-x]^-3
          - 2/3*G(0,0,0,x)*z^2*[1-x]^-2
          - G(0,0,0,x)*z^2*[1-x]^-1
          - G(0,0,0,x)*z^2*[x+1]^-1
          - 28/3*G(0,0,0,x)*y*[1-x]^-5
          + 26*G(0,0,0,x)*y*[1-x]^-4
          - 73/3*G(0,0,0,x)*y*[1-x]^-3
          + 47/6*G(0,0,0,x)*y*[1-x]^-2
          + 7/12*G(0,0,0,x)*y*[1-x]^-1
          - 4/3*G(0,0,0,x)*y*[x+1]^-3
          + 2*G(0,0,0,x)*y*[x+1]^-2
          - 17/12*G(0,0,0,x)*y*[x+1]^-1
          - 14/3*G(0,0,0,x)*y^2*[1-x]^-5
          + 13*G(0,0,0,x)*y^2*[1-x]^-4
          - 55/6*G(0,0,0,x)*y^2*[1-x]^-3
          - 7/12*G(0,0,0,x)*y^2*[1-x]^-2
          + 17/24*G(0,0,0,x)*y^2*[1-x]^-1
          + 17/24*G(0,0,0,x)*y^2*[x+1]^-1
          + 10/3*G(0,0,1,x)
          + 4*G(0,0,1,x)*[1-x]^-5
          + 2/3*G(0,0,1,x)*[1-x]^-4
          - 53/3*G(0,0,1,x)*[1-x]^-3
          + 59/6*G(0,0,1,x)*[1-x]^-2
          - 5/12*G(0,0,1,x)*[1-x]^-1
          + 16/3*G(0,0,1,x)*[x+1]^-3
          - 8*G(0,0,1,x)*[x+1]^-2
          + 59/12*G(0,0,1,x)*[x+1]^-1
          + 80/3*G(0,0,1,x)*z*[1-x]^-4
          - 136/3*G(0,0,1,x)*z*[1-x]^-3
          + 20*G(0,0,1,x)*z*[1-x]^-2
          - 4/3*G(0,0,1,x)*z*[1-x]^-1
          - 8*G(0,0,1,x)*z*[x+1]^-3
          + 12*G(0,0,1,x)*z*[x+1]^-2
          - 4*G(0,0,1,x)*z*[x+1]^-1
          + 40/3*G(0,0,1,x)*z^2*[1-x]^-4
          - 56/3*G(0,0,1,x)*z^2*[1-x]^-3
          + 4/3*G(0,0,1,x)*z^2*[1-x]^-2
          + 2*G(0,0,1,x)*z^2*[1-x]^-1
          + 2*G(0,0,1,x)*z^2*[x+1]^-1
          + 8*G(0,0,1,x)*y*[1-x]^-5
          - 76/3*G(0,0,1,x)*y*[1-x]^-4
          + 58/3*G(0,0,1,x)*y*[1-x]^-3
          + 5/3*G(0,0,1,x)*y*[1-x]^-2
          - 35/6*G(0,0,1,x)*y*[1-x]^-1
          + 8/3*G(0,0,1,x)*y*[x+1]^-3
          - 4*G(0,0,1,x)*y*[x+1]^-2
          + 7/2*G(0,0,1,x)*y*[x+1]^-1
          + 4*G(0,0,1,x)*y^2*[1-x]^-5
          - 38/3*G(0,0,1,x)*y^2*[1-x]^-4
          + 19/3*G(0,0,1,x)*y^2*[1-x]^-3
          + 35/6*G(0,0,1,x)*y^2*[1-x]^-2
          - 7/4*G(0,0,1,x)*y^2*[1-x]^-1
          - 7/4*G(0,0,1,x)*y^2*[x+1]^-1
          + 85/9*G(0,1,x)
          + 44/9*G(0,1,x)*[1-x]^-5
          + 74/9*G(0,1,x)*[1-x]^-4
          - 272/9*G(0,1,x)*[1-x]^-3
          + 50/3*G(0,1,x)*[1-x]^-2
          + 4*G(0,1,x)*[1-x]^-1
          - 16/3*G(0,1,x)*[x+1]^-3
          + 40/3*G(0,1,x)*[x+1]^-2
          - 26/3*G(0,1,x)*[x+1]^-1
          + 176/9*G(0,1,x)*z*[1-x]^-4
          - 104/3*G(0,1,x)*z*[1-x]^-3
          + 164/9*G(0,1,x)*z*[1-x]^-2
          - 28/9*G(0,1,x)*z*[1-x]^-1
          - 40/9*G(0,1,x)*z*[x+1]^-3
          + 4/3*G(0,1,x)*z*[x+1]^-2
          + 28/9*G(0,1,x)*z*[x+1]^-1
          + 88/9*G(0,1,x)*z^2*[1-x]^-4
          - 136/9*G(0,1,x)*z^2*[1-x]^-3
          + 28/9*G(0,1,x)*z^2*[1-x]^-2
          + 10/9*G(0,1,x)*z^2*[1-x]^-1
          + 10/9*G(0,1,x)*z^2*[x+1]^-1
          + 88/9*G(0,1,x)*y*[1-x]^-5
          - 28/9*G(0,1,x)*y*[1-x]^-4
          - 188/9*G(0,1,x)*y*[1-x]^-3
          + 254/9*G(0,1,x)*y*[1-x]^-2
          - 110/9*G(0,1,x)*y*[1-x]^-1
          + 88/9*G(0,1,x)*y*[x+1]^-3
          - 44/3*G(0,1,x)*y*[x+1]^-2
          + 28/9*G(0,1,x)*y*[x+1]^-1
          + 44/9*G(0,1,x)*y^2*[1-x]^-5
          - 14/9*G(0,1,x)*y^2*[1-x]^-4
          - 136/9*G(0,1,x)*y^2*[1-x]^-3
          + 122/9*G(0,1,x)*y^2*[1-x]^-2
          - 8/9*G(0,1,x)*y^2*[1-x]^-1
          - 8/9*G(0,1,x)*y^2*[x+1]^-1
          + 10/3*G(0,1,0,x)
          + 4*G(0,1,0,x)*[1-x]^-5
          + 2/3*G(0,1,0,x)*[1-x]^-4
          - 53/3*G(0,1,0,x)*[1-x]^-3
          + 59/6*G(0,1,0,x)*[1-x]^-2
          - 5/12*G(0,1,0,x)*[1-x]^-1
          + 16/3*G(0,1,0,x)*[x+1]^-3
          - 8*G(0,1,0,x)*[x+1]^-2
          + 59/12*G(0,1,0,x)*[x+1]^-1
          + 80/3*G(0,1,0,x)*z*[1-x]^-4
          - 48*G(0,1,0,x)*z*[1-x]^-3
          + 24*G(0,1,0,x)*z*[1-x]^-2
          - 8/3*G(0,1,0,x)*z*[1-x]^-1
          - 16/3*G(0,1,0,x)*z*[x+1]^-3
          + 8*G(0,1,0,x)*z*[x+1]^-2
          - 8/3*G(0,1,0,x)*z*[x+1]^-1
          + 40/3*G(0,1,0,x)*z^2*[1-x]^-4
          - 64/3*G(0,1,0,x)*z^2*[1-x]^-3
          + 16/3*G(0,1,0,x)*z^2*[1-x]^-2
          + 4/3*G(0,1,0,x)*z^2*[1-x]^-1
          + 4/3*G(0,1,0,x)*z^2*[x+1]^-1
          + 8*G(0,1,0,x)*y*[1-x]^-5
          - 76/3*G(0,1,0,x)*y*[1-x]^-4
          + 22*G(0,1,0,x)*y*[1-x]^-3
          - 7/3*G(0,1,0,x)*y*[1-x]^-2
          - 9/2*G(0,1,0,x)*y*[1-x]^-1
          + 13/6*G(0,1,0,x)*y*[x+1]^-1
          + 4*G(0,1,0,x)*y^2*[1-x]^-5
          - 38/3*G(0,1,0,x)*y^2*[1-x]^-4
          + 9*G(0,1,0,x)*y^2*[1-x]^-3
          + 11/6*G(0,1,0,x)*y^2*[1-x]^-2
          - 13/12*G(0,1,0,x)*y^2*[1-x]^-1
          - 13/12*G(0,1,0,x)*y^2*[x+1]^-1
          - 28/3*G(0,1,1,x)
          - 8/3*G(0,1,1,x)*[1-x]^-5
          - 44/3*G(0,1,1,x)*[1-x]^-4
          + 142/3*G(0,1,1,x)*[1-x]^-3
          - 73/3*G(0,1,1,x)*[1-x]^-2
          + 23/6*G(0,1,1,x)*[1-x]^-1
          - 32/3*G(0,1,1,x)*[x+1]^-3
          + 16*G(0,1,1,x)*[x+1]^-2
          - 41/6*G(0,1,1,x)*[x+1]^-1
          - 160/3*G(0,1,1,x)*z*[1-x]^-4
          + 96*G(0,1,1,x)*z*[1-x]^-3
          - 48*G(0,1,1,x)*z*[1-x]^-2
          + 16/3*G(0,1,1,x)*z*[1-x]^-1
          + 32/3*G(0,1,1,x)*z*[x+1]^-3
          - 16*G(0,1,1,x)*z*[x+1]^-2
          + 16/3*G(0,1,1,x)*z*[x+1]^-1
          - 80/3*G(0,1,1,x)*z^2*[1-x]^-4
          + 128/3*G(0,1,1,x)*z^2*[1-x]^-3
          - 32/3*G(0,1,1,x)*z^2*[1-x]^-2
          - 8/3*G(0,1,1,x)*z^2*[1-x]^-1
          - 8/3*G(0,1,1,x)*z^2*[x+1]^-1
          - 16/3*G(0,1,1,x)*y*[1-x]^-5
          + 24*G(0,1,1,x)*y*[1-x]^-4
          - 44/3*G(0,1,1,x)*y*[1-x]^-3
          - 38/3*G(0,1,1,x)*y*[1-x]^-2
          + 41/3*G(0,1,1,x)*y*[1-x]^-1
          - 5*G(0,1,1,x)*y*[x+1]^-1
          - 8/3*G(0,1,1,x)*y^2*[1-x]^-5
          + 12*G(0,1,1,x)*y^2*[1-x]^-4
          - 6*G(0,1,1,x)*y^2*[1-x]^-3
          - 25/3*G(0,1,1,x)*y^2*[1-x]^-2
          + 5/2*G(0,1,1,x)*y^2*[1-x]^-1
          + 5/2*G(0,1,1,x)*y^2*[x+1]^-1
          + 739/54*G(1,x)
          - 4/3*G(1,x)*[1-x]^-5*z2
          + 835/27*G(1,x)*[1-x]^-4
          + 2*G(1,x)*[1-x]^-4*z2
          - 1670/27*G(1,x)*[1-x]^-3
          - 65/3*G(1,x)*[1-x]^-3*z2
          + 835/27*G(1,x)*[1-x]^-2
          + 95/6*G(1,x)*[1-x]^-2*z2
          - 67/4*G(1,x)*[1-x]^-1*z2
          + 64/3*G(1,x)*[x+1]^-3*z2
          + 16/3*G(1,x)*[x+1]^-2
          - 32*G(1,x)*[x+1]^-2*z2
          - 16/3*G(1,x)*[x+1]^-1
          + 119/12*G(1,x)*[x+1]^-1*z2
          + 8/3*G(1,x)*z2
          - 352/27*G(1,x)*z*[1-x]^-4
          + 272/3*G(1,x)*z*[1-x]^-4*z2
          + 704/27*G(1,x)*z*[1-x]^-3
          - 160*G(1,x)*z*[1-x]^-3*z2
          - 176/9*G(1,x)*z*[1-x]^-2
          + 272/3*G(1,x)*z*[1-x]^-2*z2
          + 176/27*G(1,x)*z*[1-x]^-1
          - 64/3*G(1,x)*z*[1-x]^-1*z2
          - 64/3*G(1,x)*z*[x+1]^-3*z2
          - 88/9*G(1,x)*z*[x+1]^-2
          + 32*G(1,x)*z*[x+1]^-2*z2
          + 88/9*G(1,x)*z*[x+1]^-1
          - 32/3*G(1,x)*z*[x+1]^-1*z2
          - 176/27*G(1,x)*z^2*[1-x]^-4
          + 136/3*G(1,x)*z^2*[1-x]^-4*z2
          + 352/27*G(1,x)*z^2*[1-x]^-3
          - 208/3*G(1,x)*z^2*[1-x]^-3*z2
          - 176/27*G(1,x)*z^2*[1-x]^-2
          + 40/3*G(1,x)*z^2*[1-x]^-2*z2
          + 16/3*G(1,x)*z^2*[1-x]^-1*z2
          + 16/3*G(1,x)*z^2*[x+1]^-1*z2
          - 8/3*G(1,x)*y*[1-x]^-5*z2
          + 674/9*G(1,x)*y*[1-x]^-4
          - 260/3*G(1,x)*y*[1-x]^-4*z2
          - 1348/9*G(1,x)*y*[1-x]^-3
          + 410/3*G(1,x)*y*[1-x]^-3*z2
          + 337/3*G(1,x)*y*[1-x]^-2
          - 223/3*G(1,x)*y*[1-x]^-2*z2
          - 337/9*G(1,x)*y*[1-x]^-1
          + 97/6*G(1,x)*y*[1-x]^-1*z2
          + 40/9*G(1,x)*y*[x+1]^-2
          - 40/9*G(1,x)*y*[x+1]^-1
          + 65/6*G(1,x)*y*[x+1]^-1*z2
          - 4/3*G(1,x)*y^2*[1-x]^-5*z2
          + 337/9*G(1,x)*y^2*[1-x]^-4
          - 130/3*G(1,x)*y^2*[1-x]^-4*z2
          - 674/9*G(1,x)*y^2*[1-x]^-3
          + 69*G(1,x)*y^2*[1-x]^-3*z2
          + 337/9*G(1,x)*y^2*[1-x]^-2
          - 27/2*G(1,x)*y^2*[1-x]^-2*z2
          - 65/12*G(1,x)*y^2*[1-x]^-1*z2
          - 65/12*G(1,x)*y^2*[x+1]^-1*z2
          + 4/3*G(1,-1,0,x)
          - 8/3*G(1,-1,0,x)*[1-x]^-5
          + 20/3*G(1,-1,0,x)*[1-x]^-4
          - 6*G(1,-1,0,x)*[1-x]^-3
          + 7/3*G(1,-1,0,x)*[1-x]^-2
          - 3/2*G(1,-1,0,x)*[1-x]^-1
          - 3/2*G(1,-1,0,x)*[x+1]^-1
          - 16/3*G(1,-1,0,x)*y*[1-x]^-5
          + 40/3*G(1,-1,0,x)*y*[1-x]^-4
          - 44/3*G(1,-1,0,x)*y*[1-x]^-3
          + 26/3*G(1,-1,0,x)*y*[1-x]^-2
          - 7/3*G(1,-1,0,x)*y*[1-x]^-1
          + 1/3*G(1,-1,0,x)*y*[x+1]^-1
          - 8/3*G(1,-1,0,x)*y^2*[1-x]^-5
          + 20/3*G(1,-1,0,x)*y^2*[1-x]^-4
          - 6*G(1,-1,0,x)*y^2*[1-x]^-3
          + 7/3*G(1,-1,0,x)*y^2*[1-x]^-2
          - 1/6*G(1,-1,0,x)*y^2*[1-x]^-1
          - 1/6*G(1,-1,0,x)*y^2*[x+1]^-1
          + 85/9*G(1,0,x)
          + 44/9*G(1,0,x)*[1-x]^-5
          + 74/9*G(1,0,x)*[1-x]^-4
          - 272/9*G(1,0,x)*[1-x]^-3
          + 50/3*G(1,0,x)*[1-x]^-2
          + 8/3*G(1,0,x)*[1-x]^-1
          + 16/3*G(1,0,x)*[x+1]^-2
          - 14/3*G(1,0,x)*[x+1]^-1
          + 176/9*G(1,0,x)*z*[1-x]^-4
          - 352/9*G(1,0,x)*z*[1-x]^-3
          + 224/9*G(1,0,x)*z*[1-x]^-2
          - 16/3*G(1,0,x)*z*[1-x]^-1
          - 16/3*G(1,0,x)*z*[x+1]^-2
          + 16/3*G(1,0,x)*z*[x+1]^-1
          + 88/9*G(1,0,x)*z^2*[1-x]^-4
          - 176/9*G(1,0,x)*z^2*[1-x]^-3
          + 88/9*G(1,0,x)*z^2*[1-x]^-2
          + 88/9*G(1,0,x)*y*[1-x]^-5
          - 28/9*G(1,0,x)*y*[1-x]^-4
          - 148/9*G(1,0,x)*y*[1-x]^-3
          + 194/9*G(1,0,x)*y*[1-x]^-2
          - 34/3*G(1,0,x)*y*[1-x]^-1
          - 4/9*G(1,0,x)*y*[x+1]^-1
          + 44/9*G(1,0,x)*y^2*[1-x]^-5
          - 14/9*G(1,0,x)*y^2*[1-x]^-4
          - 32/3*G(1,0,x)*y^2*[1-x]^-3
          + 62/9*G(1,0,x)*y^2*[1-x]^-2
          + 2/9*G(1,0,x)*y^2*[1-x]^-1
          + 2/9*G(1,0,x)*y^2*[x+1]^-1
          + 2/3*G(1,0,0,x)
          + 4*G(1,0,0,x)*[1-x]^-5
          + 2/3*G(1,0,0,x)*[1-x]^-4
          - 53/3*G(1,0,0,x)*[1-x]^-3
          + 9/2*G(1,0,0,x)*[1-x]^-2
          + 59/12*G(1,0,0,x)*[1-x]^-1
          + 16/3*G(1,0,0,x)*[x+1]^-3
          - 8*G(1,0,0,x)*[x+1]^-2
          + 59/12*G(1,0,0,x)*[x+1]^-1
          + 128/3*G(1,0,0,x)*z*[1-x]^-4
          - 80*G(1,0,0,x)*z*[1-x]^-3
          + 136/3*G(1,0,0,x)*z*[1-x]^-2
          - 8*G(1,0,0,x)*z*[1-x]^-1
          - 16/3*G(1,0,0,x)*z*[x+1]^-3
          + 8*G(1,0,0,x)*z*[x+1]^-2
          - 8/3*G(1,0,0,x)*z*[x+1]^-1
          + 64/3*G(1,0,0,x)*z^2*[1-x]^-4
          - 112/3*G(1,0,0,x)*z^2*[1-x]^-3
          + 40/3*G(1,0,0,x)*z^2*[1-x]^-2
          + 4/3*G(1,0,0,x)*z^2*[1-x]^-1
          + 4/3*G(1,0,0,x)*z^2*[x+1]^-1
          + 8*G(1,0,0,x)*y*[1-x]^-5
          - 124/3*G(1,0,0,x)*y*[1-x]^-4
          + 54*G(1,0,0,x)*y*[1-x]^-3
          - 29*G(1,0,0,x)*y*[1-x]^-2
          + 37/6*G(1,0,0,x)*y*[1-x]^-1
          + 13/6*G(1,0,0,x)*y*[x+1]^-1
          + 4*G(1,0,0,x)*y^2*[1-x]^-5
          - 62/3*G(1,0,0,x)*y^2*[1-x]^-4
          + 25*G(1,0,0,x)*y^2*[1-x]^-3
          - 37/6*G(1,0,0,x)*y^2*[1-x]^-2
          - 13/12*G(1,0,0,x)*y^2*[1-x]^-1
          - 13/12*G(1,0,0,x)*y^2*[x+1]^-1
          - 4*G(1,0,1,x)
          - 8/3*G(1,0,1,x)*[1-x]^-5
          - 44/3*G(1,0,1,x)*[1-x]^-4
          + 142/3*G(1,0,1,x)*[1-x]^-3
          - 41/3*G(1,0,1,x)*[1-x]^-2
          - 41/6*G(1,0,1,x)*[1-x]^-1
          - 32/3*G(1,0,1,x)*[x+1]^-3
          + 16*G(1,0,1,x)*[x+1]^-2
          - 41/6*G(1,0,1,x)*[x+1]^-1
          - 256/3*G(1,0,1,x)*z*[1-x]^-4
          + 160*G(1,0,1,x)*z*[1-x]^-3
          - 272/3*G(1,0,1,x)*z*[1-x]^-2
          + 16*G(1,0,1,x)*z*[1-x]^-1
          + 32/3*G(1,0,1,x)*z*[x+1]^-3
          - 16*G(1,0,1,x)*z*[x+1]^-2
          + 16/3*G(1,0,1,x)*z*[x+1]^-1
          - 128/3*G(1,0,1,x)*z^2*[1-x]^-4
          + 224/3*G(1,0,1,x)*z^2*[1-x]^-3
          - 80/3*G(1,0,1,x)*z^2*[1-x]^-2
          - 8/3*G(1,0,1,x)*z^2*[1-x]^-1
          - 8/3*G(1,0,1,x)*z^2*[x+1]^-1
          - 16/3*G(1,0,1,x)*y*[1-x]^-5
          + 56*G(1,0,1,x)*y*[1-x]^-4
          - 236/3*G(1,0,1,x)*y*[1-x]^-3
          + 122/3*G(1,0,1,x)*y*[1-x]^-2
          - 23/3*G(1,0,1,x)*y*[1-x]^-1
          - 5*G(1,0,1,x)*y*[x+1]^-1
          - 8/3*G(1,0,1,x)*y^2*[1-x]^-5
          + 28*G(1,0,1,x)*y^2*[1-x]^-4
          - 38*G(1,0,1,x)*y^2*[1-x]^-3
          + 23/3*G(1,0,1,x)*y^2*[1-x]^-2
          + 5/2*G(1,0,1,x)*y^2*[1-x]^-1
          + 5/2*G(1,0,1,x)*y^2*[x+1]^-1
          - 196/9*G(1,1,x)
          - 368/9*G(1,1,x)*[1-x]^-4
          + 736/9*G(1,1,x)*[1-x]^-3
          - 368/9*G(1,1,x)*[1-x]^-2
          - 32/3*G(1,1,x)*[x+1]^-2
          + 32/3*G(1,1,x)*[x+1]^-1
          - 352/9*G(1,1,x)*z*[1-x]^-4
          + 704/9*G(1,1,x)*z*[1-x]^-3
          - 448/9*G(1,1,x)*z*[1-x]^-2
          + 32/3*G(1,1,x)*z*[1-x]^-1
          + 32/3*G(1,1,x)*z*[x+1]^-2
          - 32/3*G(1,1,x)*z*[x+1]^-1
          - 176/9*G(1,1,x)*z^2*[1-x]^-4
          + 352/9*G(1,1,x)*z^2*[1-x]^-3
          - 176/9*G(1,1,x)*z^2*[1-x]^-2
          - 128/3*G(1,1,x)*y*[1-x]^-4
          + 256/3*G(1,1,x)*y*[1-x]^-3
          - 656/9*G(1,1,x)*y*[1-x]^-2
          + 272/9*G(1,1,x)*y*[1-x]^-1
          - 64/3*G(1,1,x)*y^2*[1-x]^-4
          + 128/3*G(1,1,x)*y^2*[1-x]^-3
          - 64/3*G(1,1,x)*y^2*[1-x]^-2
          + 4/3*G(1,1,0,x)
          - 8/3*G(1,1,0,x)*[1-x]^-5
          - 44/3*G(1,1,0,x)*[1-x]^-4
          + 110/3*G(1,1,0,x)*[1-x]^-3
          + 7/3*G(1,1,0,x)*[1-x]^-2
          - 137/6*G(1,1,0,x)*[1-x]^-1
          - 3/2*G(1,1,0,x)*[x+1]^-1
          - 256/3*G(1,1,0,x)*z*[1-x]^-4
          + 512/3*G(1,1,0,x)*z*[1-x]^-3
          - 320/3*G(1,1,0,x)*z*[1-x]^-2
          + 64/3*G(1,1,0,x)*z*[1-x]^-1
          - 128/3*G(1,1,0,x)*z^2*[1-x]^-4
          + 256/3*G(1,1,0,x)*z^2*[1-x]^-3
          - 128/3*G(1,1,0,x)*z^2*[1-x]^-2
          - 16/3*G(1,1,0,x)*y*[1-x]^-5
          + 56*G(1,1,0,x)*y*[1-x]^-4
          - 100*G(1,1,0,x)*y*[1-x]^-3
          + 218/3*G(1,1,0,x)*y*[1-x]^-2
          - 71/3*G(1,1,0,x)*y*[1-x]^-1
          + 1/3*G(1,1,0,x)*y*[x+1]^-1
          - 8/3*G(1,1,0,x)*y^2*[1-x]^-5
          + 28*G(1,1,0,x)*y^2*[1-x]^-4
          - 146/3*G(1,1,0,x)*y^2*[1-x]^-3
          + 71/3*G(1,1,0,x)*y^2*[1-x]^-2
          - 1/6*G(1,1,0,x)*y^2*[1-x]^-1
          - 1/6*G(1,1,0,x)*y^2*[x+1]^-1
          + 128/3*G(1,1,1,x)*[1-x]^-4
          - 256/3*G(1,1,1,x)*[1-x]^-3
          + 128/3*G(1,1,1,x)*[1-x]^-1
          + 512/3*G(1,1,1,x)*z*[1-x]^-4
          - 1024/3*G(1,1,1,x)*z*[1-x]^-3
          + 640/3*G(1,1,1,x)*z*[1-x]^-2
          - 128/3*G(1,1,1,x)*z*[1-x]^-1
          + 256/3*G(1,1,1,x)*z^2*[1-x]^-4
          - 512/3*G(1,1,1,x)*z^2*[1-x]^-3
          + 256/3*G(1,1,1,x)*z^2*[1-x]^-2
          - 256/3*G(1,1,1,x)*y*[1-x]^-4
          + 512/3*G(1,1,1,x)*y*[1-x]^-3
          - 128*G(1,1,1,x)*y*[1-x]^-2
          + 128/3*G(1,1,1,x)*y*[1-x]^-1
          - 128/3*G(1,1,1,x)*y^2*[1-x]^-4
          + 256/3*G(1,1,1,x)*y^2*[1-x]^-3
          - 128/3*G(1,1,1,x)*y^2*[1-x]^-2
         ;

~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~Function Dh 
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~m^2 =a ;    sc2 = mu^2 (squared t Hooft scale)
~~~x = (Sqrt[-s+4*a] - Sqrt[-s])/(Sqrt[-s+4*a] + Sqrt[-s]) 
~~~xp = (Sqrt[-s] - Sqrt[-s-4*a])/(Sqrt[-s] + Sqrt[-s-4*a]) 
~~~y  =-t/a ;  z =-t/a 
~~~z2 = Zeta[2];   z3 =Zeta[3]
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

   [Dh] =

       + ep^-2 * (
          + 5/9
          - 8/3*[1-x]^-6
          + 8*[1-x]^-5
          - 62/9*[1-x]^-4
          + 4/9*[1-x]^-3
          - 2/9*[1-x]^-2
          + 4/3*[1-x]^-1
          - 16/3*y*[1-x]^-6
          + 16*y*[1-x]^-5
          - 148/9*y*[1-x]^-4
          + 56/9*y*[1-x]^-3
          + 2/3*y*[1-x]^-2
          - 10/9*y*[1-x]^-1
          - 8/3*y^2*[1-x]^-6
          + 8*y^2*[1-x]^-5
          - 62/9*y^2*[1-x]^-4
          + 4/9*y^2*[1-x]^-3
          + 10/9*y^2*[1-x]^-2
          - 2/3*Log(s^-1*a)
          - 4/3*Log(s^-1*a)*[1-x]^-4
          + 8/3*Log(s^-1*a)*[1-x]^-3
          - 4/3*Log(s^-1*a)*[1-x]^-2
          - 8/3*Log(s^-1*a)*y*[1-x]^-4
          + 16/3*Log(s^-1*a)*y*[1-x]^-3
          - 4*Log(s^-1*a)*y*[1-x]^-2
          + 4/3*Log(s^-1*a)*y*[1-x]^-1
          - 4/3*Log(s^-1*a)*y^2*[1-x]^-4
          + 8/3*Log(s^-1*a)*y^2*[1-x]^-3
          - 4/3*Log(s^-1*a)*y^2*[1-x]^-2
          - 2/3*Log(s*sc2^-1)
          - 4/3*Log(s*sc2^-1)*[1-x]^-4
          + 8/3*Log(s*sc2^-1)*[1-x]^-3
          - 4/3*Log(s*sc2^-1)*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*y*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*y*[1-x]^-3
          - 4*Log(s*sc2^-1)*y*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*y*[1-x]^-1
          - 4/3*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 8/3*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 4/3*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 1/3*G(0,x)
          - 8/3*G(0,x)*[1-x]^-7
          + 28/3*G(0,x)*[1-x]^-6
          - 32/3*G(0,x)*[1-x]^-5
          + 10/3*G(0,x)*[1-x]^-4
          + 4/3*G(0,x)*[1-x]^-2
          - 16/3*G(0,x)*y*[1-x]^-7
          + 56/3*G(0,x)*y*[1-x]^-6
          - 24*G(0,x)*y*[1-x]^-5
          + 40/3*G(0,x)*y*[1-x]^-4
          - 4/3*G(0,x)*y*[1-x]^-3
          - 2*G(0,x)*y*[1-x]^-2
          + 2/3*G(0,x)*y*[1-x]^-1
          - 8/3*G(0,x)*y^2*[1-x]^-7
          + 28/3*G(0,x)*y^2*[1-x]^-6
          - 32/3*G(0,x)*y^2*[1-x]^-5
          + 10/3*G(0,x)*y^2*[1-x]^-4
          + 4/3*G(0,x)*y^2*[1-x]^-3
          - 2/3*G(0,x)*y^2*[1-x]^-2
          )

       + ep^-1 * (
          + 101/54
          + 8/3*[1-x]^-7*z2
          - 124/9*[1-x]^-6
          - 28/3*[1-x]^-6*z2
          + 124/3*[1-x]^-5
          + 32/3*[1-x]^-5*z2
          - 985/27*[1-x]^-4
          - 8/3*[1-x]^-4*z2
          + 110/27*[1-x]^-3
          - 4/3*[1-x]^-3*z2
          - 19/27*[1-x]^-2
          - 2/3*[1-x]^-2*z2
          + 50/9*[1-x]^-1
          + 2/3*z2
          + 16/3*y*[1-x]^-7*z2
          - 248/9*y*[1-x]^-6
          - 56/3*y*[1-x]^-6*z2
          + 248/3*y*[1-x]^-5
          + 24*y*[1-x]^-5*z2
          - 2342/27*y*[1-x]^-4
          - 12*y*[1-x]^-4*z2
          + 964/27*y*[1-x]^-3
          - 4/3*y*[1-x]^-3*z2
          + 7/9*y*[1-x]^-2
          + 4*y*[1-x]^-2*z2
          - 131/27*y*[1-x]^-1
          - 4/3*y*[1-x]^-1*z2
          + 8/3*y^2*[1-x]^-7*z2
          - 124/9*y^2*[1-x]^-6
          - 28/3*y^2*[1-x]^-6*z2
          + 124/3*y^2*[1-x]^-5
          + 32/3*y^2*[1-x]^-5*z2
          - 985/27*y^2*[1-x]^-4
          - 8/3*y^2*[1-x]^-4*z2
          + 110/27*y^2*[1-x]^-3
          - 8/3*y^2*[1-x]^-3*z2
          + 131/27*y^2*[1-x]^-2
          + 4/3*y^2*[1-x]^-2*z2
          - 19/9*Log(s^-1*a)
          + 16/3*Log(s^-1*a)*[1-x]^-6
          - 16*Log(s^-1*a)*[1-x]^-5
          + 94/9*Log(s^-1*a)*[1-x]^-4
          + 52/9*Log(s^-1*a)*[1-x]^-3
          - 26/9*Log(s^-1*a)*[1-x]^-2
          - 8/3*Log(s^-1*a)*[1-x]^-1
          + 32/3*Log(s^-1*a)*y*[1-x]^-6
          - 32*Log(s^-1*a)*y*[1-x]^-5
          + 236/9*Log(s^-1*a)*y*[1-x]^-4
          + 8/9*Log(s^-1*a)*y*[1-x]^-3
          - 34/3*Log(s^-1*a)*y*[1-x]^-2
          + 50/9*Log(s^-1*a)*y*[1-x]^-1
          + 16/3*Log(s^-1*a)*y^2*[1-x]^-6
          - 16*Log(s^-1*a)*y^2*[1-x]^-5
          + 94/9*Log(s^-1*a)*y^2*[1-x]^-4
          + 52/9*Log(s^-1*a)*y^2*[1-x]^-3
          - 50/9*Log(s^-1*a)*y^2*[1-x]^-2
          + Log(s^-1*a)^2
          + 2*Log(s^-1*a)^2*[1-x]^-4
          - 4*Log(s^-1*a)^2*[1-x]^-3
          + 2*Log(s^-1*a)^2*[1-x]^-2
          + 4*Log(s^-1*a)^2*y*[1-x]^-4
          - 8*Log(s^-1*a)^2*y*[1-x]^-3
          + 6*Log(s^-1*a)^2*y*[1-x]^-2
          - 2*Log(s^-1*a)^2*y*[1-x]^-1
          + 2*Log(s^-1*a)^2*y^2*[1-x]^-4
          - 4*Log(s^-1*a)^2*y^2*[1-x]^-3
          + 2*Log(s^-1*a)^2*y^2*[1-x]^-2
          + 2*Log(s^-1*a)*Log(s*sc2^-1)
          + 4*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          + 4*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          + 8*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          - 16*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          + 12*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          - 4*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          + 4*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 4*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 4/3*Log(s^-1*a)*G(-1,y)
          + 8/3*Log(s^-1*a)*G(-1,y)*[1-x]^-4
          - 16/3*Log(s^-1*a)*G(-1,y)*[1-x]^-3
          + 8/3*Log(s^-1*a)*G(-1,y)*[1-x]^-2
          + 16/3*Log(s^-1*a)*G(-1,y)*y*[1-x]^-4
          - 32/3*Log(s^-1*a)*G(-1,y)*y*[1-x]^-3
          + 8*Log(s^-1*a)*G(-1,y)*y*[1-x]^-2
          - 8/3*Log(s^-1*a)*G(-1,y)*y*[1-x]^-1
          + 8/3*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-4
          - 16/3*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-3
          + 8/3*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-2
          + 2/3*Log(s^-1*a)*G(0,x)
          + 16/3*Log(s^-1*a)*G(0,x)*[1-x]^-7
          - 56/3*Log(s^-1*a)*G(0,x)*[1-x]^-6
          + 64/3*Log(s^-1*a)*G(0,x)*[1-x]^-5
          - 20/3*Log(s^-1*a)*G(0,x)*[1-x]^-4
          - 8/3*Log(s^-1*a)*G(0,x)*[1-x]^-2
          + 32/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-7
          - 112/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-6
          + 48*Log(s^-1*a)*G(0,x)*y*[1-x]^-5
          - 80/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-4
          + 8/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-3
          + 4*Log(s^-1*a)*G(0,x)*y*[1-x]^-2
          - 4/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-1
          + 16/3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-7
          - 56/3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-6
          + 64/3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-5
          - 20/3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-4
          - 8/3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-3
          + 4/3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-2
          - 19/9*Log(s*sc2^-1)
          + 16/3*Log(s*sc2^-1)*[1-x]^-6
          - 16*Log(s*sc2^-1)*[1-x]^-5
          + 94/9*Log(s*sc2^-1)*[1-x]^-4
          + 52/9*Log(s*sc2^-1)*[1-x]^-3
          - 26/9*Log(s*sc2^-1)*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*[1-x]^-1
          + 32/3*Log(s*sc2^-1)*y*[1-x]^-6
          - 32*Log(s*sc2^-1)*y*[1-x]^-5
          + 236/9*Log(s*sc2^-1)*y*[1-x]^-4
          + 8/9*Log(s*sc2^-1)*y*[1-x]^-3
          - 34/3*Log(s*sc2^-1)*y*[1-x]^-2
          + 50/9*Log(s*sc2^-1)*y*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*y^2*[1-x]^-6
          - 16*Log(s*sc2^-1)*y^2*[1-x]^-5
          + 94/9*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 52/9*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 50/9*Log(s*sc2^-1)*y^2*[1-x]^-2
          + Log(s*sc2^-1)^2
          + 2*Log(s*sc2^-1)^2*[1-x]^-4
          - 4*Log(s*sc2^-1)^2*[1-x]^-3
          + 2*Log(s*sc2^-1)^2*[1-x]^-2
          + 4*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 8*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 6*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 2*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 2*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 4*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 2*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,y)
          + 8/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          - 16/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          + 8/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          + 16/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          + 8*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          + 8/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          - 16/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          + 8/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)*G(0,x)
          + 16/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-7
          - 56/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-6
          + 64/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-5
          - 20/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          - 8/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-7
          - 112/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-6
          + 48*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-5
          - 80/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          + 8/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          + 4*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-7
          - 56/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-6
          + 64/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-5
          - 20/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          - 8/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          + 4/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          - 10/9*G(-1,y)
          + 16/3*G(-1,y)*[1-x]^-6
          - 16*G(-1,y)*[1-x]^-5
          + 124/9*G(-1,y)*[1-x]^-4
          - 8/9*G(-1,y)*[1-x]^-3
          + 4/9*G(-1,y)*[1-x]^-2
          - 8/3*G(-1,y)*[1-x]^-1
          + 32/3*G(-1,y)*y*[1-x]^-6
          - 32*G(-1,y)*y*[1-x]^-5
          + 296/9*G(-1,y)*y*[1-x]^-4
          - 112/9*G(-1,y)*y*[1-x]^-3
          - 4/3*G(-1,y)*y*[1-x]^-2
          + 20/9*G(-1,y)*y*[1-x]^-1
          + 16/3*G(-1,y)*y^2*[1-x]^-6
          - 16*G(-1,y)*y^2*[1-x]^-5
          + 124/9*G(-1,y)*y^2*[1-x]^-4
          - 8/9*G(-1,y)*y^2*[1-x]^-3
          - 20/9*G(-1,y)*y^2*[1-x]^-2
          + 2/3*G(-1,y)*G(0,x)
          + 16/3*G(-1,y)*G(0,x)*[1-x]^-7
          - 56/3*G(-1,y)*G(0,x)*[1-x]^-6
          + 64/3*G(-1,y)*G(0,x)*[1-x]^-5
          - 20/3*G(-1,y)*G(0,x)*[1-x]^-4
          - 8/3*G(-1,y)*G(0,x)*[1-x]^-2
          + 32/3*G(-1,y)*G(0,x)*y*[1-x]^-7
          - 112/3*G(-1,y)*G(0,x)*y*[1-x]^-6
          + 48*G(-1,y)*G(0,x)*y*[1-x]^-5
          - 80/3*G(-1,y)*G(0,x)*y*[1-x]^-4
          + 8/3*G(-1,y)*G(0,x)*y*[1-x]^-3
          + 4*G(-1,y)*G(0,x)*y*[1-x]^-2
          - 4/3*G(-1,y)*G(0,x)*y*[1-x]^-1
          + 16/3*G(-1,y)*G(0,x)*y^2*[1-x]^-7
          - 56/3*G(-1,y)*G(0,x)*y^2*[1-x]^-6
          + 64/3*G(-1,y)*G(0,x)*y^2*[1-x]^-5
          - 20/3*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          - 8/3*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          + 4/3*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          + 2/3*G(-1,0,x)
          + 16/3*G(-1,0,x)*[1-x]^-7
          - 56/3*G(-1,0,x)*[1-x]^-6
          + 64/3*G(-1,0,x)*[1-x]^-5
          - 20/3*G(-1,0,x)*[1-x]^-4
          - 8/3*G(-1,0,x)*[1-x]^-2
          + 32/3*G(-1,0,x)*y*[1-x]^-7
          - 112/3*G(-1,0,x)*y*[1-x]^-6
          + 48*G(-1,0,x)*y*[1-x]^-5
          - 80/3*G(-1,0,x)*y*[1-x]^-4
          + 8/3*G(-1,0,x)*y*[1-x]^-3
          + 4*G(-1,0,x)*y*[1-x]^-2
          - 4/3*G(-1,0,x)*y*[1-x]^-1
          + 16/3*G(-1,0,x)*y^2*[1-x]^-7
          - 56/3*G(-1,0,x)*y^2*[1-x]^-6
          + 64/3*G(-1,0,x)*y^2*[1-x]^-5
          - 20/3*G(-1,0,x)*y^2*[1-x]^-4
          - 8/3*G(-1,0,x)*y^2*[1-x]^-3
          + 4/3*G(-1,0,x)*y^2*[1-x]^-2
          - 19/18*G(0,x)
          - 124/9*G(0,x)*[1-x]^-7
          + 434/9*G(0,x)*[1-x]^-6
          - 508/9*G(0,x)*[1-x]^-5
          + 185/9*G(0,x)*[1-x]^-4
          - 4/3*G(0,x)*[1-x]^-3
          + 50/9*G(0,x)*[1-x]^-2
          - 2/3*G(0,x)*[1-x]^-1
          - 248/9*G(0,x)*y*[1-x]^-7
          + 868/9*G(0,x)*y*[1-x]^-6
          - 380/3*G(0,x)*y*[1-x]^-5
          + 680/9*G(0,x)*y*[1-x]^-4
          - 122/9*G(0,x)*y*[1-x]^-3
          - 7*G(0,x)*y*[1-x]^-2
          + 25/9*G(0,x)*y*[1-x]^-1
          - 124/9*G(0,x)*y^2*[1-x]^-7
          + 434/9*G(0,x)*y^2*[1-x]^-6
          - 508/9*G(0,x)*y^2*[1-x]^-5
          + 185/9*G(0,x)*y^2*[1-x]^-4
          + 38/9*G(0,x)*y^2*[1-x]^-3
          - 25/9*G(0,x)*y^2*[1-x]^-2
          - 1/3*G(0,0,x)
          - 8/3*G(0,0,x)*[1-x]^-7
          + 28/3*G(0,0,x)*[1-x]^-6
          - 32/3*G(0,0,x)*[1-x]^-5
          + 10/3*G(0,0,x)*[1-x]^-4
          + 4/3*G(0,0,x)*[1-x]^-2
          - 16/3*G(0,0,x)*y*[1-x]^-7
          + 56/3*G(0,0,x)*y*[1-x]^-6
          - 24*G(0,0,x)*y*[1-x]^-5
          + 40/3*G(0,0,x)*y*[1-x]^-4
          - 4/3*G(0,0,x)*y*[1-x]^-3
          - 2*G(0,0,x)*y*[1-x]^-2
          + 2/3*G(0,0,x)*y*[1-x]^-1
          - 8/3*G(0,0,x)*y^2*[1-x]^-7
          + 28/3*G(0,0,x)*y^2*[1-x]^-6
          - 32/3*G(0,0,x)*y^2*[1-x]^-5
          + 10/3*G(0,0,x)*y^2*[1-x]^-4
          + 4/3*G(0,0,x)*y^2*[1-x]^-3
          - 2/3*G(0,0,x)*y^2*[1-x]^-2
          )

       - 149/108
          + 8*[1-x]^-8*z3
          - 16*[1-x]^-7*z3
          + 344/9*[1-x]^-7*z2
          - 32/3*[1-x]^-6
          - 8*[1-x]^-6*z3
          - 1252/9*[1-x]^-6*z2
          + 32*[1-x]^-5
          + 32*[1-x]^-5*z3
          + 1508/9*[1-x]^-5*z2
          - 2/5*[1-x]^-5*z2^2
          + 64/9*[1-x]^-4*[y+1]^-1*z2
          - 1489/54*[1-x]^-4
          - 157/9*[1-x]^-4*z3
          - 188/3*[1-x]^-4*z2
          + [1-x]^-4*z2^2
          - 128/9*[1-x]^-3*[y+1]^-1*z2
          + 49/27*[1-x]^-3
          + 98/9*[1-x]^-3*z3
          + 3*[1-x]^-3*z2
          - 3/4*[1-x]^-3*z2^2
          + 64/9*[1-x]^-2*[y+1]^-1*z2
          + 1111/108*[1-x]^-2
          - 457/36*[1-x]^-2*z3
          - 121/8*[1-x]^-2*z2
          + 1/8*[1-x]^-2*z2^2
          - 211/36*[1-x]^-1
          - 3/4*[1-x]^-1*z3
          + 43/24*[1-x]^-1*z2
          - 3/80*[1-x]^-1*z2^2
          - 3/5*[x+1]^-5*z2^2
          - 6*[x+1]^-4*z3
          + 5/2*[x+1]^-4*z2
          + 3/2*[x+1]^-4*z2^2
          + 12*[x+1]^-3*z3
          - 22/3*[x+1]^-3*z2
          - 7/5*[x+1]^-3*z2^2
          - 7/12*[x+1]^-2
          - 29/4*[x+1]^-2*z3
          + 35/8*[x+1]^-2*z2
          + 3/5*[x+1]^-2*z2^2
          + 7/12*[x+1]^-1
          + 5/4*[x+1]^-1*z3
          + 17/8*[x+1]^-1*z2
          - 3/80*[x+1]^-1*z2^2
          - 16/3*[y+1]^-3*z2
          + 16/3*[y+1]^-2
          + 8/3*[y+1]^-2*z2
          - 4/3*[y+1]^-1
          - 4/3*[y+1]^-1*z2
          - 2/9*z3
          + 16*y*[1-x]^-8*z3
          - 32*y*[1-x]^-7*z3
          + 688/9*y*[1-x]^-7*z2
          - 64/3*y*[1-x]^-6
          - 8*y*[1-x]^-6*z3
          - 2408/9*y*[1-x]^-6*z2
          + 64*y*[1-x]^-5
          + 56*y*[1-x]^-5*z3
          + 3040/9*y*[1-x]^-5*z2
          - 4/5*y*[1-x]^-5*z2^2
          - 1777/27*y*[1-x]^-4
          - 530/9*y*[1-x]^-4*z3
          - 500/3*y*[1-x]^-4*z2
          + 2*y*[1-x]^-4*z2^2
          + 674/27*y*[1-x]^-3
          + 340/9*y*[1-x]^-3*z3
          + 2/3*y*[1-x]^-3*z2
          - 19/10*y*[1-x]^-3*z2^2
          + 13/9*y*[1-x]^-2
          - 65/6*y*[1-x]^-2*z3
          + 277/12*y*[1-x]^-2*z2
          + 17/20*y*[1-x]^-2*z2^2
          - 88/27*y*[1-x]^-1
          - 1/18*y*[1-x]^-1*z3
          - 11/4*y*[1-x]^-1*z2
          - 1/40*y*[1-x]^-1*z2^2
          + 6/5*y*[x+1]^-5*z2^2
          + 12*y*[x+1]^-4*z3
          - 5*y*[x+1]^-4*z2
          - 3*y*[x+1]^-4*z2^2
          - 24*y*[x+1]^-3*z3
          + 44/3*y*[x+1]^-3*z2
          + 13/5*y*[x+1]^-3*z2^2
          + 7/6*y*[x+1]^-2
          + 25/2*y*[x+1]^-2*z3
          - 37/4*y*[x+1]^-2*z2
          - 9/10*y*[x+1]^-2*z2^2
          - 7/6*y*[x+1]^-1
          - 1/2*y*[x+1]^-1*z3
          - 17/12*y*[x+1]^-1*z2
          - 1/40*y*[x+1]^-1*z2^2
          + 8*y^2*[1-x]^-8*z3
          - 16*y^2*[1-x]^-7*z3
          + 344/9*y^2*[1-x]^-7*z2
          - 32/3*y^2*[1-x]^-6
          - 8*y^2*[1-x]^-6*z3
          - 1156/9*y^2*[1-x]^-6*z2
          + 32*y^2*[1-x]^-5
          + 32*y^2*[1-x]^-5*z3
          + 1220/9*y^2*[1-x]^-5*z2
          - 2/5*y^2*[1-x]^-5*z2^2
          - 1489/54*y^2*[1-x]^-4
          - 193/9*y^2*[1-x]^-4*z3
          - 28*y^2*[1-x]^-4*z2
          + y^2*[1-x]^-4*z2^2
          + 49/27*y^2*[1-x]^-3
          + 98/9*y^2*[1-x]^-3*z3
          - 71/3*y^2*[1-x]^-3*z2
          - 3/4*y^2*[1-x]^-3*z2^2
          + 415/108*y^2*[1-x]^-2
          - 97/36*y^2*[1-x]^-2*z3
          + 53/24*y^2*[1-x]^-2*z2
          + 1/8*y^2*[1-x]^-2*z2^2
          + 7/12*y^2*[1-x]^-1
          - 11/4*y^2*[1-x]^-1*z3
          + 59/24*y^2*[1-x]^-1*z2
          + 1/16*y^2*[1-x]^-1*z2^2
          - 3/5*y^2*[x+1]^-5*z2^2
          - 6*y^2*[x+1]^-4*z3
          + 5/2*y^2*[x+1]^-4*z2
          + 3/2*y^2*[x+1]^-4*z2^2
          + 12*y^2*[x+1]^-3*z3
          - 22/3*y^2*[x+1]^-3*z2
          - y^2*[x+1]^-3*z2^2
          - 7/12*y^2*[x+1]^-2
          - 13/4*y^2*[x+1]^-2*z3
          + 97/24*y^2*[x+1]^-2*z2
          + 7/12*y^2*[x+1]^-1
          - 11/4*y^2*[x+1]^-1*z3
          + 59/24*y^2*[x+1]^-1*z2
          + 1/16*y^2*[x+1]^-1*z2^2
          + 725/108*Log(s^-1*a)
          - 16/3*Log(s^-1*a)*[1-x]^-7*z2
          + 8*Log(s^-1*a)*[1-x]^-6
          + 56/3*Log(s^-1*a)*[1-x]^-6*z2
          - 24*Log(s^-1*a)*[1-x]^-5
          - 64/3*Log(s^-1*a)*[1-x]^-5*z2
          + 1649/54*Log(s^-1*a)*[1-x]^-4
          + 34/3*Log(s^-1*a)*[1-x]^-4*z2
          - 569/27*Log(s^-1*a)*[1-x]^-3
          - 8*Log(s^-1*a)*[1-x]^-3*z2
          + 443/54*Log(s^-1*a)*[1-x]^-2
          + 16/3*Log(s^-1*a)*[1-x]^-2*z2
          - 5/3*Log(s^-1*a)*[1-x]^-1
          - 7/6*Log(s^-1*a)*[1-x]^-1*z2
          + 8*Log(s^-1*a)*[x+1]^-5*z2
          - 20*Log(s^-1*a)*[x+1]^-4*z2
          + 62/3*Log(s^-1*a)*[x+1]^-3*z2
          + 1/3*Log(s^-1*a)*[x+1]^-2
          - 11*Log(s^-1*a)*[x+1]^-2*z2
          - 1/3*Log(s^-1*a)*[x+1]^-1
          + 41/6*Log(s^-1*a)*[x+1]^-1*z2
          - Log(s^-1*a)*z2
          - 32/3*Log(s^-1*a)*y*[1-x]^-7*z2
          + 16*Log(s^-1*a)*y*[1-x]^-6
          + 112/3*Log(s^-1*a)*y*[1-x]^-6*z2
          - 48*Log(s^-1*a)*y*[1-x]^-5
          - 48*Log(s^-1*a)*y*[1-x]^-5*z2
          + 1865/27*Log(s^-1*a)*y*[1-x]^-4
          + 36*Log(s^-1*a)*y*[1-x]^-4*z2
          - 1570/27*Log(s^-1*a)*y*[1-x]^-3
          - 16*Log(s^-1*a)*y*[1-x]^-3*z2
          + 509/18*Log(s^-1*a)*y*[1-x]^-2
          - 2/3*Log(s^-1*a)*y*[1-x]^-2*z2
          - 389/54*Log(s^-1*a)*y*[1-x]^-1
          + Log(s^-1*a)*y*[1-x]^-1*z2
          - 16*Log(s^-1*a)*y*[x+1]^-5*z2
          + 40*Log(s^-1*a)*y*[x+1]^-4*z2
          - 36*Log(s^-1*a)*y*[x+1]^-3*z2
          - 2/3*Log(s^-1*a)*y*[x+1]^-2
          + 14*Log(s^-1*a)*y*[x+1]^-2*z2
          + 2/3*Log(s^-1*a)*y*[x+1]^-1
          - Log(s^-1*a)*y*[x+1]^-1*z2
          - 16/3*Log(s^-1*a)*y^2*[1-x]^-7*z2
          + 8*Log(s^-1*a)*y^2*[1-x]^-6
          + 56/3*Log(s^-1*a)*y^2*[1-x]^-6*z2
          - 24*Log(s^-1*a)*y^2*[1-x]^-5
          - 64/3*Log(s^-1*a)*y^2*[1-x]^-5*z2
          + 1649/54*Log(s^-1*a)*y^2*[1-x]^-4
          + 34/3*Log(s^-1*a)*y^2*[1-x]^-4*z2
          - 569/27*Log(s^-1*a)*y^2*[1-x]^-3
          - 8/3*Log(s^-1*a)*y^2*[1-x]^-3*z2
          + 371/54*Log(s^-1*a)*y^2*[1-x]^-2
          - 8/3*Log(s^-1*a)*y^2*[1-x]^-2*z2
          - 1/3*Log(s^-1*a)*y^2*[1-x]^-1
          + 1/6*Log(s^-1*a)*y^2*[1-x]^-1*z2
          + 8*Log(s^-1*a)*y^2*[x+1]^-5*z2
          - 20*Log(s^-1*a)*y^2*[x+1]^-4*z2
          + 38/3*Log(s^-1*a)*y^2*[x+1]^-3*z2
          + 1/3*Log(s^-1*a)*y^2*[x+1]^-2
          + Log(s^-1*a)*y^2*[x+1]^-2*z2
          - 1/3*Log(s^-1*a)*y^2*[x+1]^-1
          + 1/6*Log(s^-1*a)*y^2*[x+1]^-1*z2
          + 1/6*Log(s^-1*a)^2
          - 16/3*Log(s^-1*a)^2*[1-x]^-6
          + 16*Log(s^-1*a)^2*[1-x]^-5
          - 41/3*Log(s^-1*a)^2*[1-x]^-4
          + 2/3*Log(s^-1*a)^2*[1-x]^-3
          - 1/3*Log(s^-1*a)^2*[1-x]^-2
          + 8/3*Log(s^-1*a)^2*[1-x]^-1
          - 32/3*Log(s^-1*a)^2*y*[1-x]^-6
          + 32*Log(s^-1*a)^2*y*[1-x]^-5
          - 98/3*Log(s^-1*a)^2*y*[1-x]^-4
          + 12*Log(s^-1*a)^2*y*[1-x]^-3
          + 5/3*Log(s^-1*a)^2*y*[1-x]^-2
          - 7/3*Log(s^-1*a)^2*y*[1-x]^-1
          - 16/3*Log(s^-1*a)^2*y^2*[1-x]^-6
          + 16*Log(s^-1*a)^2*y^2*[1-x]^-5
          - 41/3*Log(s^-1*a)^2*y^2*[1-x]^-4
          + 2/3*Log(s^-1*a)^2*y^2*[1-x]^-3
          + 7/3*Log(s^-1*a)^2*y^2*[1-x]^-2
          - 7/9*Log(s^-1*a)^3
          - 14/9*Log(s^-1*a)^3*[1-x]^-4
          + 28/9*Log(s^-1*a)^3*[1-x]^-3
          - 14/9*Log(s^-1*a)^3*[1-x]^-2
          - 28/9*Log(s^-1*a)^3*y*[1-x]^-4
          + 56/9*Log(s^-1*a)^3*y*[1-x]^-3
          - 14/3*Log(s^-1*a)^3*y*[1-x]^-2
          + 14/9*Log(s^-1*a)^3*y*[1-x]^-1
          - 14/9*Log(s^-1*a)^3*y^2*[1-x]^-4
          + 28/9*Log(s^-1*a)^3*y^2*[1-x]^-3
          - 14/9*Log(s^-1*a)^3*y^2*[1-x]^-2
          - 7/3*Log(s^-1*a)^2*Log(s*sc2^-1)
          - 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-4
          + 28/3*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-3
          - 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-2
          - 28/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-4
          + 56/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-3
          - 14*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-2
          + 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-1
          - 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 28/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 2*Log(s^-1*a)^2*G(-1,y)
          - 4*Log(s^-1*a)^2*G(-1,y)*[1-x]^-4
          + 8*Log(s^-1*a)^2*G(-1,y)*[1-x]^-3
          - 4*Log(s^-1*a)^2*G(-1,y)*[1-x]^-2
          - 8*Log(s^-1*a)^2*G(-1,y)*y*[1-x]^-4
          + 16*Log(s^-1*a)^2*G(-1,y)*y*[1-x]^-3
          - 12*Log(s^-1*a)^2*G(-1,y)*y*[1-x]^-2
          + 4*Log(s^-1*a)^2*G(-1,y)*y*[1-x]^-1
          - 4*Log(s^-1*a)^2*G(-1,y)*y^2*[1-x]^-4
          + 8*Log(s^-1*a)^2*G(-1,y)*y^2*[1-x]^-3
          - 4*Log(s^-1*a)^2*G(-1,y)*y^2*[1-x]^-2
          - 2/3*Log(s^-1*a)^2*G(0,x)
          - 16/3*Log(s^-1*a)^2*G(0,x)*[1-x]^-7
          + 56/3*Log(s^-1*a)^2*G(0,x)*[1-x]^-6
          - 64/3*Log(s^-1*a)^2*G(0,x)*[1-x]^-5
          + 20/3*Log(s^-1*a)^2*G(0,x)*[1-x]^-4
          + 8/3*Log(s^-1*a)^2*G(0,x)*[1-x]^-2
          - 32/3*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-7
          + 112/3*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-6
          - 48*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-5
          + 80/3*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-4
          - 8/3*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-3
          - 4*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-2
          + 4/3*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-1
          - 16/3*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-7
          + 56/3*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-6
          - 64/3*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-5
          + 20/3*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-4
          + 8/3*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-3
          - 4/3*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-2
          + 1/3*Log(s^-1*a)*Log(s*sc2^-1)
          - 32/3*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-6
          + 32*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-5
          - 82/3*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          + 4/3*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          - 2/3*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          + 16/3*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-1
          - 64/3*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-6
          + 64*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-5
          - 196/3*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          + 24*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          + 10/3*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          - 14/3*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          - 32/3*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-6
          + 32*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-5
          - 82/3*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 4/3*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 14/3*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 7/3*Log(s^-1*a)*Log(s*sc2^-1)^2
          - 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-4
          + 28/3*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-3
          - 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-2
          - 28/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 56/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 14*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 28/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 4*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          + 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          - 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          + 32*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          - 24*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          + 8*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          + 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          - 4/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)
          - 32/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-7
          + 112/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-6
          - 128/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-5
          + 40/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          + 16/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          - 64/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-7
          + 224/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-6
          - 96*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-5
          + 160/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          - 16/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          + 8/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          - 32/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-7
          + 112/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-6
          - 128/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-5
          + 40/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          + 16/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          - 8/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          + 14/9*Log(s^-1*a)*G(-1,y)
          + 2/3*Log(s^-1*a)*G(-1,y)*y^-1*[1-x]^-2
          - 2/3*Log(s^-1*a)*G(-1,y)*y^-1*[1-x]^-1
          - 2/3*Log(s^-1*a)*G(-1,y)*y^-1
          - 32/3*Log(s^-1*a)*G(-1,y)*[1-x]^-6
          + 32*Log(s^-1*a)*G(-1,y)*[1-x]^-5
          - 248/9*Log(s^-1*a)*G(-1,y)*[1-x]^-4
          + 16/9*Log(s^-1*a)*G(-1,y)*[1-x]^-3
          + 4/9*Log(s^-1*a)*G(-1,y)*[1-x]^-2
          + 4*Log(s^-1*a)*G(-1,y)*[1-x]^-1
          - 64/3*Log(s^-1*a)*G(-1,y)*y*[1-x]^-6
          + 64*Log(s^-1*a)*G(-1,y)*y*[1-x]^-5
          - 592/9*Log(s^-1*a)*G(-1,y)*y*[1-x]^-4
          + 224/9*Log(s^-1*a)*G(-1,y)*y*[1-x]^-3
          + 10/3*Log(s^-1*a)*G(-1,y)*y*[1-x]^-2
          - 46/9*Log(s^-1*a)*G(-1,y)*y*[1-x]^-1
          - 32/3*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-6
          + 32*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-5
          - 248/9*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-4
          + 16/9*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-3
          + 40/9*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-2
          - 2/3*Log(s^-1*a)*G(-1,y)*G(0,x)
          - 32/3*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-7
          + 112/3*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-6
          - 128/3*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-5
          + 16*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-4
          - 16/3*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-3
          + 8*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-2
          - 64/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-7
          + 224/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-6
          - 96*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-5
          + 176/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-4
          - 16*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-3
          - 4/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-2
          + 4/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-1
          - 32/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y^2*[1-x]^-7
          + 112/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y^2*[1-x]^-6
          - 128/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y^2*[1-x]^-5
          + 16*Log(s^-1*a)*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          - 4/3*Log(s^-1*a)*G(-1,y)*G(1,x)
          - 16/3*Log(s^-1*a)*G(-1,y)*G(1,x)*[1-x]^-4
          + 32/3*Log(s^-1*a)*G(-1,y)*G(1,x)*[1-x]^-3
          - 16/3*Log(s^-1*a)*G(-1,y)*G(1,x)*[1-x]^-2
          - 32/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y*[1-x]^-4
          + 64/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y*[1-x]^-3
          - 40/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y*[1-x]^-2
          + 8/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y*[1-x]^-1
          - 16/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          + 32/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          - 16/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          - 4/3*Log(s^-1*a)*G(-1,-1,y)
          - 8/3*Log(s^-1*a)*G(-1,-1,y)*y*[1-x]^-2
          + 8/3*Log(s^-1*a)*G(-1,-1,y)*y*[1-x]^-1
          - 4/3*Log(s^-1*a)*G(-1,0,x)
          - 32/3*Log(s^-1*a)*G(-1,0,x)*[1-x]^-7
          + 112/3*Log(s^-1*a)*G(-1,0,x)*[1-x]^-6
          - 128/3*Log(s^-1*a)*G(-1,0,x)*[1-x]^-5
          + 40/3*Log(s^-1*a)*G(-1,0,x)*[1-x]^-4
          + 16/3*Log(s^-1*a)*G(-1,0,x)*[1-x]^-2
          - 64/3*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-7
          + 224/3*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-6
          - 96*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-5
          + 160/3*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-4
          - 16/3*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-3
          - 8*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-2
          + 8/3*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-1
          - 32/3*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-7
          + 112/3*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-6
          - 128/3*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-5
          + 40/3*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-4
          + 16/3*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-3
          - 8/3*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-2
          + 7/9*Log(s^-1*a)*G(0,x)
          + 8*Log(s^-1*a)*G(0,x)*[1-x]^-7
          - 28*Log(s^-1*a)*G(0,x)*[1-x]^-6
          + 104/3*Log(s^-1*a)*G(0,x)*[1-x]^-5
          - 136/9*Log(s^-1*a)*G(0,x)*[1-x]^-4
          - 4/9*Log(s^-1*a)*G(0,x)*[1-x]^-3
          - 4/9*Log(s^-1*a)*G(0,x)*[1-x]^-2
          + 2*Log(s^-1*a)*G(0,x)*[1-x]^-1
          + 2*Log(s^-1*a)*G(0,x)*[x+1]^-4
          - 4*Log(s^-1*a)*G(0,x)*[x+1]^-3
          + 10/3*Log(s^-1*a)*G(0,x)*[x+1]^-2
          - 4/3*Log(s^-1*a)*G(0,x)*[x+1]^-1
          + 16*Log(s^-1*a)*G(0,x)*y*[1-x]^-7
          - 56*Log(s^-1*a)*G(0,x)*y*[1-x]^-6
          + 232/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-5
          - 452/9*Log(s^-1*a)*G(0,x)*y*[1-x]^-4
          + 100/9*Log(s^-1*a)*G(0,x)*y*[1-x]^-3
          + 8/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-2
          - 8/9*Log(s^-1*a)*G(0,x)*y*[1-x]^-1
          - 4*Log(s^-1*a)*G(0,x)*y*[x+1]^-4
          + 8*Log(s^-1*a)*G(0,x)*y*[x+1]^-3
          - 16/3*Log(s^-1*a)*G(0,x)*y*[x+1]^-2
          + 4/3*Log(s^-1*a)*G(0,x)*y*[x+1]^-1
          + 8*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-7
          - 28*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-6
          + 104/3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-5
          - 136/9*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-4
          - 16/9*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-3
          + 14/9*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-2
          + 2/3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-1
          + 2*Log(s^-1*a)*G(0,x)*y^2*[x+1]^-4
          - 4*Log(s^-1*a)*G(0,x)*y^2*[x+1]^-3
          + 4/3*Log(s^-1*a)*G(0,x)*y^2*[x+1]^-2
          + 2/3*Log(s^-1*a)*G(0,x)*y^2*[x+1]^-1
          + 2/3*Log(s^-1*a)*G(0,-1,y)
          + 4/3*Log(s^-1*a)*G(0,-1,y)*y*[1-x]^-2
          - 4/3*Log(s^-1*a)*G(0,-1,y)*y*[1-x]^-1
          + 2/3*Log(s^-1*a)*G(0,0,x)
          + 16/3*Log(s^-1*a)*G(0,0,x)*[1-x]^-7
          - 56/3*Log(s^-1*a)*G(0,0,x)*[1-x]^-6
          + 64/3*Log(s^-1*a)*G(0,0,x)*[1-x]^-5
          - 16/3*Log(s^-1*a)*G(0,0,x)*[1-x]^-4
          - 7/3*Log(s^-1*a)*G(0,0,x)*[1-x]^-3
          - 11/6*Log(s^-1*a)*G(0,0,x)*[1-x]^-2
          - 7/24*Log(s^-1*a)*G(0,0,x)*[1-x]^-1
          + 2*Log(s^-1*a)*G(0,0,x)*[x+1]^-5
          - 5*Log(s^-1*a)*G(0,0,x)*[x+1]^-4
          + 31/6*Log(s^-1*a)*G(0,0,x)*[x+1]^-3
          - 11/4*Log(s^-1*a)*G(0,0,x)*[x+1]^-2
          + 41/24*Log(s^-1*a)*G(0,0,x)*[x+1]^-1
          + 32/3*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-7
          - 112/3*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-6
          + 48*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-5
          - 24*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-4
          - 4/3*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-3
          + 16/3*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-2
          - 19/12*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-1
          - 4*Log(s^-1*a)*G(0,0,x)*y*[x+1]^-5
          + 10*Log(s^-1*a)*G(0,0,x)*y*[x+1]^-4
          - 9*Log(s^-1*a)*G(0,0,x)*y*[x+1]^-3
          + 7/2*Log(s^-1*a)*G(0,0,x)*y*[x+1]^-2
          - 1/4*Log(s^-1*a)*G(0,0,x)*y*[x+1]^-1
          + 16/3*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-7
          - 56/3*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-6
          + 64/3*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-5
          - 16/3*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-4
          - 13/3*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-3
          + 7/6*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-2
          + 1/24*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-1
          + 2*Log(s^-1*a)*G(0,0,x)*y^2*[x+1]^-5
          - 5*Log(s^-1*a)*G(0,0,x)*y^2*[x+1]^-4
          + 19/6*Log(s^-1*a)*G(0,0,x)*y^2*[x+1]^-3
          + 1/4*Log(s^-1*a)*G(0,0,x)*y^2*[x+1]^-2
          + 1/24*Log(s^-1*a)*G(0,0,x)*y^2*[x+1]^-1
          - 8/3*Log(s^-1*a)*G(0,1,x)*[1-x]^-4
          + 14/3*Log(s^-1*a)*G(0,1,x)*[1-x]^-3
          - 5/3*Log(s^-1*a)*G(0,1,x)*[1-x]^-2
          + 7/12*Log(s^-1*a)*G(0,1,x)*[1-x]^-1
          - 4*Log(s^-1*a)*G(0,1,x)*[x+1]^-5
          + 10*Log(s^-1*a)*G(0,1,x)*[x+1]^-4
          - 31/3*Log(s^-1*a)*G(0,1,x)*[x+1]^-3
          + 11/2*Log(s^-1*a)*G(0,1,x)*[x+1]^-2
          - 41/12*Log(s^-1*a)*G(0,1,x)*[x+1]^-1
          - 16/3*Log(s^-1*a)*G(0,1,x)*y*[1-x]^-4
          + 8*Log(s^-1*a)*G(0,1,x)*y*[1-x]^-3
          - 8/3*Log(s^-1*a)*G(0,1,x)*y*[1-x]^-2
          + 1/2*Log(s^-1*a)*G(0,1,x)*y*[1-x]^-1
          + 8*Log(s^-1*a)*G(0,1,x)*y*[x+1]^-5
          - 20*Log(s^-1*a)*G(0,1,x)*y*[x+1]^-4
          + 18*Log(s^-1*a)*G(0,1,x)*y*[x+1]^-3
          - 7*Log(s^-1*a)*G(0,1,x)*y*[x+1]^-2
          + 1/2*Log(s^-1*a)*G(0,1,x)*y*[x+1]^-1
          - 8/3*Log(s^-1*a)*G(0,1,x)*y^2*[1-x]^-4
          + 10/3*Log(s^-1*a)*G(0,1,x)*y^2*[1-x]^-3
          + 1/3*Log(s^-1*a)*G(0,1,x)*y^2*[1-x]^-2
          - 1/12*Log(s^-1*a)*G(0,1,x)*y^2*[1-x]^-1
          - 4*Log(s^-1*a)*G(0,1,x)*y^2*[x+1]^-5
          + 10*Log(s^-1*a)*G(0,1,x)*y^2*[x+1]^-4
          - 19/3*Log(s^-1*a)*G(0,1,x)*y^2*[x+1]^-3
          - 1/2*Log(s^-1*a)*G(0,1,x)*y^2*[x+1]^-2
          - 1/12*Log(s^-1*a)*G(0,1,x)*y^2*[x+1]^-1
          - 20/9*Log(s^-1*a)*G(1,x)
          - 28/9*Log(s^-1*a)*G(1,x)*[1-x]^-4
          + 56/9*Log(s^-1*a)*G(1,x)*[1-x]^-3
          - 16/9*Log(s^-1*a)*G(1,x)*[1-x]^-2
          - 4/3*Log(s^-1*a)*G(1,x)*[1-x]^-1
          - 4*Log(s^-1*a)*G(1,x)*[x+1]^-4
          + 8*Log(s^-1*a)*G(1,x)*[x+1]^-3
          - 20/3*Log(s^-1*a)*G(1,x)*[x+1]^-2
          + 8/3*Log(s^-1*a)*G(1,x)*[x+1]^-1
          - 56/9*Log(s^-1*a)*G(1,x)*y*[1-x]^-4
          + 112/9*Log(s^-1*a)*G(1,x)*y*[1-x]^-3
          - 20/3*Log(s^-1*a)*G(1,x)*y*[1-x]^-2
          + 4/9*Log(s^-1*a)*G(1,x)*y*[1-x]^-1
          + 8*Log(s^-1*a)*G(1,x)*y*[x+1]^-4
          - 16*Log(s^-1*a)*G(1,x)*y*[x+1]^-3
          + 32/3*Log(s^-1*a)*G(1,x)*y*[x+1]^-2
          - 8/3*Log(s^-1*a)*G(1,x)*y*[x+1]^-1
          - 28/9*Log(s^-1*a)*G(1,x)*y^2*[1-x]^-4
          + 56/9*Log(s^-1*a)*G(1,x)*y^2*[1-x]^-3
          - 16/9*Log(s^-1*a)*G(1,x)*y^2*[1-x]^-2
          - 4/3*Log(s^-1*a)*G(1,x)*y^2*[1-x]^-1
          - 4*Log(s^-1*a)*G(1,x)*y^2*[x+1]^-4
          + 8*Log(s^-1*a)*G(1,x)*y^2*[x+1]^-3
          - 8/3*Log(s^-1*a)*G(1,x)*y^2*[x+1]^-2
          - 4/3*Log(s^-1*a)*G(1,x)*y^2*[x+1]^-1
          - 2/3*Log(s^-1*a)*G(1,0,x)
          - 8/3*Log(s^-1*a)*G(1,0,x)*[1-x]^-4
          + 16/3*Log(s^-1*a)*G(1,0,x)*[1-x]^-3
          - 8/3*Log(s^-1*a)*G(1,0,x)*[1-x]^-2
          - 16/3*Log(s^-1*a)*G(1,0,x)*y*[1-x]^-4
          + 32/3*Log(s^-1*a)*G(1,0,x)*y*[1-x]^-3
          - 20/3*Log(s^-1*a)*G(1,0,x)*y*[1-x]^-2
          + 4/3*Log(s^-1*a)*G(1,0,x)*y*[1-x]^-1
          - 8/3*Log(s^-1*a)*G(1,0,x)*y^2*[1-x]^-4
          + 16/3*Log(s^-1*a)*G(1,0,x)*y^2*[1-x]^-3
          - 8/3*Log(s^-1*a)*G(1,0,x)*y^2*[1-x]^-2
          + 4/3*Log(s^-1*a)*G(1,1,x)
          + 16/3*Log(s^-1*a)*G(1,1,x)*[1-x]^-4
          - 32/3*Log(s^-1*a)*G(1,1,x)*[1-x]^-3
          + 16/3*Log(s^-1*a)*G(1,1,x)*[1-x]^-2
          + 32/3*Log(s^-1*a)*G(1,1,x)*y*[1-x]^-4
          - 64/3*Log(s^-1*a)*G(1,1,x)*y*[1-x]^-3
          + 40/3*Log(s^-1*a)*G(1,1,x)*y*[1-x]^-2
          - 8/3*Log(s^-1*a)*G(1,1,x)*y*[1-x]^-1
          + 16/3*Log(s^-1*a)*G(1,1,x)*y^2*[1-x]^-4
          - 32/3*Log(s^-1*a)*G(1,1,x)*y^2*[1-x]^-3
          + 16/3*Log(s^-1*a)*G(1,1,x)*y^2*[1-x]^-2
          - 1/4*Log(a*sc2^-1)
          - 1/2*Log(a*sc2^-1)*[1-x]^-4
          + Log(a*sc2^-1)*[1-x]^-3
          - 1/2*Log(a*sc2^-1)*[1-x]^-2
          - Log(a*sc2^-1)*y*[1-x]^-4
          + 2*Log(a*sc2^-1)*y*[1-x]^-3
          - 3/2*Log(a*sc2^-1)*y*[1-x]^-2
          + 1/2*Log(a*sc2^-1)*y*[1-x]^-1
          - 1/2*Log(a*sc2^-1)*y^2*[1-x]^-4
          + Log(a*sc2^-1)*y^2*[1-x]^-3
          - 1/2*Log(a*sc2^-1)*y^2*[1-x]^-2
          + 725/108*Log(s*sc2^-1)
          - 16/3*Log(s*sc2^-1)*[1-x]^-7*z2
          + 8*Log(s*sc2^-1)*[1-x]^-6
          + 56/3*Log(s*sc2^-1)*[1-x]^-6*z2
          - 24*Log(s*sc2^-1)*[1-x]^-5
          - 64/3*Log(s*sc2^-1)*[1-x]^-5*z2
          + 1649/54*Log(s*sc2^-1)*[1-x]^-4
          + 34/3*Log(s*sc2^-1)*[1-x]^-4*z2
          - 569/27*Log(s*sc2^-1)*[1-x]^-3
          - 8*Log(s*sc2^-1)*[1-x]^-3*z2
          + 443/54*Log(s*sc2^-1)*[1-x]^-2
          + 16/3*Log(s*sc2^-1)*[1-x]^-2*z2
          - 5/3*Log(s*sc2^-1)*[1-x]^-1
          - 7/6*Log(s*sc2^-1)*[1-x]^-1*z2
          + 8*Log(s*sc2^-1)*[x+1]^-5*z2
          - 20*Log(s*sc2^-1)*[x+1]^-4*z2
          + 62/3*Log(s*sc2^-1)*[x+1]^-3*z2
          + 1/3*Log(s*sc2^-1)*[x+1]^-2
          - 11*Log(s*sc2^-1)*[x+1]^-2*z2
          - 1/3*Log(s*sc2^-1)*[x+1]^-1
          + 41/6*Log(s*sc2^-1)*[x+1]^-1*z2
          - Log(s*sc2^-1)*z2
          - 32/3*Log(s*sc2^-1)*y*[1-x]^-7*z2
          + 16*Log(s*sc2^-1)*y*[1-x]^-6
          + 112/3*Log(s*sc2^-1)*y*[1-x]^-6*z2
          - 48*Log(s*sc2^-1)*y*[1-x]^-5
          - 48*Log(s*sc2^-1)*y*[1-x]^-5*z2
          + 1865/27*Log(s*sc2^-1)*y*[1-x]^-4
          + 36*Log(s*sc2^-1)*y*[1-x]^-4*z2
          - 1570/27*Log(s*sc2^-1)*y*[1-x]^-3
          - 16*Log(s*sc2^-1)*y*[1-x]^-3*z2
          + 509/18*Log(s*sc2^-1)*y*[1-x]^-2
          - 2/3*Log(s*sc2^-1)*y*[1-x]^-2*z2
          - 389/54*Log(s*sc2^-1)*y*[1-x]^-1
          + Log(s*sc2^-1)*y*[1-x]^-1*z2
          - 16*Log(s*sc2^-1)*y*[x+1]^-5*z2
          + 40*Log(s*sc2^-1)*y*[x+1]^-4*z2
          - 36*Log(s*sc2^-1)*y*[x+1]^-3*z2
          - 2/3*Log(s*sc2^-1)*y*[x+1]^-2
          + 14*Log(s*sc2^-1)*y*[x+1]^-2*z2
          + 2/3*Log(s*sc2^-1)*y*[x+1]^-1
          - Log(s*sc2^-1)*y*[x+1]^-1*z2
          - 16/3*Log(s*sc2^-1)*y^2*[1-x]^-7*z2
          + 8*Log(s*sc2^-1)*y^2*[1-x]^-6
          + 56/3*Log(s*sc2^-1)*y^2*[1-x]^-6*z2
          - 24*Log(s*sc2^-1)*y^2*[1-x]^-5
          - 64/3*Log(s*sc2^-1)*y^2*[1-x]^-5*z2
          + 1649/54*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 34/3*Log(s*sc2^-1)*y^2*[1-x]^-4*z2
          - 569/27*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          + 371/54*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          - 1/3*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 1/6*Log(s*sc2^-1)*y^2*[1-x]^-1*z2
          + 8*Log(s*sc2^-1)*y^2*[x+1]^-5*z2
          - 20*Log(s*sc2^-1)*y^2*[x+1]^-4*z2
          + 38/3*Log(s*sc2^-1)*y^2*[x+1]^-3*z2
          + 1/3*Log(s*sc2^-1)*y^2*[x+1]^-2
          + Log(s*sc2^-1)*y^2*[x+1]^-2*z2
          - 1/3*Log(s*sc2^-1)*y^2*[x+1]^-1
          + 1/6*Log(s*sc2^-1)*y^2*[x+1]^-1*z2
          + 1/6*Log(s*sc2^-1)^2
          - 16/3*Log(s*sc2^-1)^2*[1-x]^-6
          + 16*Log(s*sc2^-1)^2*[1-x]^-5
          - 41/3*Log(s*sc2^-1)^2*[1-x]^-4
          + 2/3*Log(s*sc2^-1)^2*[1-x]^-3
          - 1/3*Log(s*sc2^-1)^2*[1-x]^-2
          + 8/3*Log(s*sc2^-1)^2*[1-x]^-1
          - 32/3*Log(s*sc2^-1)^2*y*[1-x]^-6
          + 32*Log(s*sc2^-1)^2*y*[1-x]^-5
          - 98/3*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 12*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 5/3*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 7/3*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 16/3*Log(s*sc2^-1)^2*y^2*[1-x]^-6
          + 16*Log(s*sc2^-1)^2*y^2*[1-x]^-5
          - 41/3*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 2/3*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 7/3*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 7/9*Log(s*sc2^-1)^3
          - 14/9*Log(s*sc2^-1)^3*[1-x]^-4
          + 28/9*Log(s*sc2^-1)^3*[1-x]^-3
          - 14/9*Log(s*sc2^-1)^3*[1-x]^-2
          - 28/9*Log(s*sc2^-1)^3*y*[1-x]^-4
          + 56/9*Log(s*sc2^-1)^3*y*[1-x]^-3
          - 14/3*Log(s*sc2^-1)^3*y*[1-x]^-2
          + 14/9*Log(s*sc2^-1)^3*y*[1-x]^-1
          - 14/9*Log(s*sc2^-1)^3*y^2*[1-x]^-4
          + 28/9*Log(s*sc2^-1)^3*y^2*[1-x]^-3
          - 14/9*Log(s*sc2^-1)^3*y^2*[1-x]^-2
          - 2*Log(s*sc2^-1)^2*G(-1,y)
          - 4*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-4
          + 8*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-3
          - 4*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-2
          - 8*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-4
          + 16*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-3
          - 12*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-2
          + 4*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-1
          - 4*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-4
          + 8*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-3
          - 4*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-2
          - 2/3*Log(s*sc2^-1)^2*G(0,x)
          - 16/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-7
          + 56/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-6
          - 64/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-5
          + 20/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-4
          + 8/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-2
          - 32/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-7
          + 112/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-6
          - 48*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-5
          + 80/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-4
          - 8/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-3
          - 4*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-2
          + 4/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-1
          - 16/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-7
          + 56/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-6
          - 64/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-5
          + 20/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-4
          + 8/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-3
          - 4/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-2
          + 14/9*Log(s*sc2^-1)*G(-1,y)
          + 2/3*Log(s*sc2^-1)*G(-1,y)*y^-1*[1-x]^-2
          - 2/3*Log(s*sc2^-1)*G(-1,y)*y^-1*[1-x]^-1
          - 2/3*Log(s*sc2^-1)*G(-1,y)*y^-1
          - 32/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-6
          + 32*Log(s*sc2^-1)*G(-1,y)*[1-x]^-5
          - 248/9*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          + 16/9*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          + 4/9*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          + 4*Log(s*sc2^-1)*G(-1,y)*[1-x]^-1
          - 64/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-6
          + 64*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-5
          - 592/9*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          + 224/9*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          + 10/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          - 46/9*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          - 32/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-6
          + 32*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-5
          - 248/9*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          + 16/9*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          + 40/9*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          - 2/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-7
          + 112/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-6
          - 128/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-5
          + 16*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-4
          - 16/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-3
          + 8*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-2
          - 64/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-7
          + 224/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-6
          - 96*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-5
          + 176/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-4
          - 16*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-3
          - 4/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-1
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-7
          + 112/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-6
          - 128/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-5
          + 16*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          - 4/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)
          - 16/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-3
          - 16/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-2
          - 32/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-4
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-3
          - 40/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-1
          - 16/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          - 16/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(-1,-1,y)
          - 8/3*Log(s*sc2^-1)*G(-1,-1,y)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(-1,-1,y)*y*[1-x]^-1
          - 4/3*Log(s*sc2^-1)*G(-1,0,x)
          - 32/3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-7
          + 112/3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-6
          - 128/3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-5
          + 40/3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-2
          - 64/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-7
          + 224/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-6
          - 96*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-5
          + 160/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-4
          - 16/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-3
          - 8*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-1
          - 32/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-7
          + 112/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-6
          - 128/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-5
          + 40/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-2
          + 7/9*Log(s*sc2^-1)*G(0,x)
          + 8*Log(s*sc2^-1)*G(0,x)*[1-x]^-7
          - 28*Log(s*sc2^-1)*G(0,x)*[1-x]^-6
          + 104/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-5
          - 136/9*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          - 4/9*Log(s*sc2^-1)*G(0,x)*[1-x]^-3
          - 4/9*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          + 2*Log(s*sc2^-1)*G(0,x)*[1-x]^-1
          + 2*Log(s*sc2^-1)*G(0,x)*[x+1]^-4
          - 4*Log(s*sc2^-1)*G(0,x)*[x+1]^-3
          + 10/3*Log(s*sc2^-1)*G(0,x)*[x+1]^-2
          - 4/3*Log(s*sc2^-1)*G(0,x)*[x+1]^-1
          + 16*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-7
          - 56*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-6
          + 232/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-5
          - 452/9*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          + 100/9*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          + 8/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          - 8/9*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-4
          + 8*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-3
          - 16/3*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-2
          + 4/3*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-1
          + 8*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-7
          - 28*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-6
          + 104/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-5
          - 136/9*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          - 16/9*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          + 14/9*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-1
          + 2*Log(s*sc2^-1)*G(0,x)*y^2*[x+1]^-4
          - 4*Log(s*sc2^-1)*G(0,x)*y^2*[x+1]^-3
          + 4/3*Log(s*sc2^-1)*G(0,x)*y^2*[x+1]^-2
          + 2/3*Log(s*sc2^-1)*G(0,x)*y^2*[x+1]^-1
          + 2/3*Log(s*sc2^-1)*G(0,-1,y)
          + 4/3*Log(s*sc2^-1)*G(0,-1,y)*y*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(0,-1,y)*y*[1-x]^-1
          + 2/3*Log(s*sc2^-1)*G(0,0,x)
          + 16/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-7
          - 56/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-6
          + 64/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-5
          - 16/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-4
          - 7/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-3
          - 11/6*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-2
          - 7/24*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-1
          + 2*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-5
          - 5*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-4
          + 31/6*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-3
          - 11/4*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-2
          + 41/24*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-1
          + 32/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-7
          - 112/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-6
          + 48*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-5
          - 24*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-4
          - 4/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-3
          + 16/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-2
          - 19/12*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-5
          + 10*Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-4
          - 9*Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-3
          + 7/2*Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-2
          - 1/4*Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-1
          + 16/3*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-7
          - 56/3*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-6
          + 64/3*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-5
          - 16/3*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-4
          - 13/3*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-3
          + 7/6*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-2
          + 1/24*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-1
          + 2*Log(s*sc2^-1)*G(0,0,x)*y^2*[x+1]^-5
          - 5*Log(s*sc2^-1)*G(0,0,x)*y^2*[x+1]^-4
          + 19/6*Log(s*sc2^-1)*G(0,0,x)*y^2*[x+1]^-3
          + 1/4*Log(s*sc2^-1)*G(0,0,x)*y^2*[x+1]^-2
          + 1/24*Log(s*sc2^-1)*G(0,0,x)*y^2*[x+1]^-1
          - 8/3*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-4
          + 14/3*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-3
          - 5/3*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-2
          + 7/12*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-5
          + 10*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-4
          - 31/3*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-3
          + 11/2*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-2
          - 41/12*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-1
          - 16/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-4
          + 8*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-2
          + 1/2*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-1
          + 8*Log(s*sc2^-1)*G(0,1,x)*y*[x+1]^-5
          - 20*Log(s*sc2^-1)*G(0,1,x)*y*[x+1]^-4
          + 18*Log(s*sc2^-1)*G(0,1,x)*y*[x+1]^-3
          - 7*Log(s*sc2^-1)*G(0,1,x)*y*[x+1]^-2
          + 1/2*Log(s*sc2^-1)*G(0,1,x)*y*[x+1]^-1
          - 8/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-4
          + 10/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-3
          + 1/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-2
          - 1/12*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(0,1,x)*y^2*[x+1]^-5
          + 10*Log(s*sc2^-1)*G(0,1,x)*y^2*[x+1]^-4
          - 19/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[x+1]^-3
          - 1/2*Log(s*sc2^-1)*G(0,1,x)*y^2*[x+1]^-2
          - 1/12*Log(s*sc2^-1)*G(0,1,x)*y^2*[x+1]^-1
          - 20/9*Log(s*sc2^-1)*G(1,x)
          - 28/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-4
          + 56/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-3
          - 16/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(1,x)*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(1,x)*[x+1]^-4
          + 8*Log(s*sc2^-1)*G(1,x)*[x+1]^-3
          - 20/3*Log(s*sc2^-1)*G(1,x)*[x+1]^-2
          + 8/3*Log(s*sc2^-1)*G(1,x)*[x+1]^-1
          - 56/9*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-4
          + 112/9*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-3
          - 20/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-2
          + 4/9*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-1
          + 8*Log(s*sc2^-1)*G(1,x)*y*[x+1]^-4
          - 16*Log(s*sc2^-1)*G(1,x)*y*[x+1]^-3
          + 32/3*Log(s*sc2^-1)*G(1,x)*y*[x+1]^-2
          - 8/3*Log(s*sc2^-1)*G(1,x)*y*[x+1]^-1
          - 28/9*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-4
          + 56/9*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-3
          - 16/9*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-1
          - 4*Log(s*sc2^-1)*G(1,x)*y^2*[x+1]^-4
          + 8*Log(s*sc2^-1)*G(1,x)*y^2*[x+1]^-3
          - 8/3*Log(s*sc2^-1)*G(1,x)*y^2*[x+1]^-2
          - 4/3*Log(s*sc2^-1)*G(1,x)*y^2*[x+1]^-1
          - 2/3*Log(s*sc2^-1)*G(1,0,x)
          - 8/3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-3
          - 20/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-1
          - 8/3*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(1,1,x)
          + 16/3*Log(s*sc2^-1)*G(1,1,x)*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(1,1,x)*[1-x]^-3
          + 16/3*Log(s*sc2^-1)*G(1,1,x)*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-3
          + 40/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(1,1,x)*y^2*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(1,1,x)*y^2*[1-x]^-3
          + 16/3*Log(s*sc2^-1)*G(1,1,x)*y^2*[1-x]^-2
          + 32/3*G( - y^-1,x)*[1-x]^-7*z2
          - 112/3*G( - y^-1,x)*[1-x]^-6*z2
          + 128/3*G( - y^-1,x)*[1-x]^-5*z2
          - 40/3*G( - y^-1,x)*[1-x]^-4*z2
          - 16/3*G( - y^-1,x)*[1-x]^-2*z2
          + 4/3*G( - y^-1,x)*z2
          + 64/3*G( - y^-1,x)*y*[1-x]^-7*z2
          - 224/3*G( - y^-1,x)*y*[1-x]^-6*z2
          + 96*G( - y^-1,x)*y*[1-x]^-5*z2
          - 160/3*G( - y^-1,x)*y*[1-x]^-4*z2
          + 16/3*G( - y^-1,x)*y*[1-x]^-3*z2
          + 8*G( - y^-1,x)*y*[1-x]^-2*z2
          - 8/3*G( - y^-1,x)*y*[1-x]^-1*z2
          + 32/3*G( - y^-1,x)*y^2*[1-x]^-7*z2
          - 112/3*G( - y^-1,x)*y^2*[1-x]^-6*z2
          + 128/3*G( - y^-1,x)*y^2*[1-x]^-5*z2
          - 40/3*G( - y^-1,x)*y^2*[1-x]^-4*z2
          - 16/3*G( - y^-1,x)*y^2*[1-x]^-3*z2
          + 8/3*G( - y^-1,x)*y^2*[1-x]^-2*z2
          + 2/3*G( - y^-1,0,0,x)
          + 16/3*G( - y^-1,0,0,x)*[1-x]^-7
          - 56/3*G( - y^-1,0,0,x)*[1-x]^-6
          + 64/3*G( - y^-1,0,0,x)*[1-x]^-5
          - 20/3*G( - y^-1,0,0,x)*[1-x]^-4
          - 8/3*G( - y^-1,0,0,x)*[1-x]^-2
          + 32/3*G( - y^-1,0,0,x)*y*[1-x]^-7
          - 112/3*G( - y^-1,0,0,x)*y*[1-x]^-6
          + 48*G( - y^-1,0,0,x)*y*[1-x]^-5
          - 80/3*G( - y^-1,0,0,x)*y*[1-x]^-4
          + 8/3*G( - y^-1,0,0,x)*y*[1-x]^-3
          + 4*G( - y^-1,0,0,x)*y*[1-x]^-2
          - 4/3*G( - y^-1,0,0,x)*y*[1-x]^-1
          + 16/3*G( - y^-1,0,0,x)*y^2*[1-x]^-7
          - 56/3*G( - y^-1,0,0,x)*y^2*[1-x]^-6
          + 64/3*G( - y^-1,0,0,x)*y^2*[1-x]^-5
          - 20/3*G( - y^-1,0,0,x)*y^2*[1-x]^-4
          - 8/3*G( - y^-1,0,0,x)*y^2*[1-x]^-3
          + 4/3*G( - y^-1,0,0,x)*y^2*[1-x]^-2
          - 2/3*G( - y^-1,1,0,x)
          - 16/3*G( - y^-1,1,0,x)*[1-x]^-7
          + 56/3*G( - y^-1,1,0,x)*[1-x]^-6
          - 64/3*G( - y^-1,1,0,x)*[1-x]^-5
          + 20/3*G( - y^-1,1,0,x)*[1-x]^-4
          + 8/3*G( - y^-1,1,0,x)*[1-x]^-2
          - 32/3*G( - y^-1,1,0,x)*y*[1-x]^-7
          + 112/3*G( - y^-1,1,0,x)*y*[1-x]^-6
          - 48*G( - y^-1,1,0,x)*y*[1-x]^-5
          + 80/3*G( - y^-1,1,0,x)*y*[1-x]^-4
          - 8/3*G( - y^-1,1,0,x)*y*[1-x]^-3
          - 4*G( - y^-1,1,0,x)*y*[1-x]^-2
          + 4/3*G( - y^-1,1,0,x)*y*[1-x]^-1
          - 16/3*G( - y^-1,1,0,x)*y^2*[1-x]^-7
          + 56/3*G( - y^-1,1,0,x)*y^2*[1-x]^-6
          - 64/3*G( - y^-1,1,0,x)*y^2*[1-x]^-5
          + 20/3*G( - y^-1,1,0,x)*y^2*[1-x]^-4
          + 8/3*G( - y^-1,1,0,x)*y^2*[1-x]^-3
          - 4/3*G( - y^-1,1,0,x)*y^2*[1-x]^-2
          - 2/3*G( - y,1,0,x)
          - 16/3*G( - y,1,0,x)*[1-x]^-7
          + 56/3*G( - y,1,0,x)*[1-x]^-6
          - 64/3*G( - y,1,0,x)*[1-x]^-5
          + 20/3*G( - y,1,0,x)*[1-x]^-4
          + 8/3*G( - y,1,0,x)*[1-x]^-2
          - 32/3*G( - y,1,0,x)*y*[1-x]^-7
          + 112/3*G( - y,1,0,x)*y*[1-x]^-6
          - 48*G( - y,1,0,x)*y*[1-x]^-5
          + 80/3*G( - y,1,0,x)*y*[1-x]^-4
          - 8/3*G( - y,1,0,x)*y*[1-x]^-3
          - 4*G( - y,1,0,x)*y*[1-x]^-2
          + 4/3*G( - y,1,0,x)*y*[1-x]^-1
          - 16/3*G( - y,1,0,x)*y^2*[1-x]^-7
          + 56/3*G( - y,1,0,x)*y^2*[1-x]^-6
          - 64/3*G( - y,1,0,x)*y^2*[1-x]^-5
          + 20/3*G( - y,1,0,x)*y^2*[1-x]^-4
          + 8/3*G( - y,1,0,x)*y^2*[1-x]^-3
          - 4/3*G( - y,1,0,x)*y^2*[1-x]^-2
          - 80/3*G(-1,x)*[1-x]^-7*z2
          + 280/3*G(-1,x)*[1-x]^-6*z2
          - 320/3*G(-1,x)*[1-x]^-5*z2
          + 100/3*G(-1,x)*[1-x]^-4*z2
          + 40/3*G(-1,x)*[1-x]^-2*z2
          - 10/3*G(-1,x)*z2
          - 160/3*G(-1,x)*y*[1-x]^-7*z2
          + 560/3*G(-1,x)*y*[1-x]^-6*z2
          - 240*G(-1,x)*y*[1-x]^-5*z2
          + 400/3*G(-1,x)*y*[1-x]^-4*z2
          - 40/3*G(-1,x)*y*[1-x]^-3*z2
          - 20*G(-1,x)*y*[1-x]^-2*z2
          + 20/3*G(-1,x)*y*[1-x]^-1*z2
          - 80/3*G(-1,x)*y^2*[1-x]^-7*z2
          + 280/3*G(-1,x)*y^2*[1-x]^-6*z2
          - 320/3*G(-1,x)*y^2*[1-x]^-5*z2
          + 100/3*G(-1,x)*y^2*[1-x]^-4*z2
          + 40/3*G(-1,x)*y^2*[1-x]^-3*z2
          - 20/3*G(-1,x)*y^2*[1-x]^-2*z2
          - 130/27*G(-1,y)
          - 16/9*G(-1,y)*y^-1*[1-x]^-2
          + 16/9*G(-1,y)*y^-1*[1-x]^-1
          + 16/9*G(-1,y)*y^-1
          - 16*G(-1,y)*[1-x]^-7*z2
          + 32*G(-1,y)*[1-x]^-6
          + 56*G(-1,y)*[1-x]^-6*z2
          - 96*G(-1,y)*[1-x]^-5
          - 64*G(-1,y)*[1-x]^-5*z2
          + 2368/27*G(-1,y)*[1-x]^-4
          + 56/3*G(-1,y)*[1-x]^-4*z2
          - 416/27*G(-1,y)*[1-x]^-3
          + 8/3*G(-1,y)*[1-x]^-3*z2
          - 8/27*G(-1,y)*[1-x]^-2
          + 20/3*G(-1,y)*[1-x]^-2*z2
          - 8*G(-1,y)*[1-x]^-1
          - 16/3*G(-1,y)*[y+1]^-2
          - 8/3*G(-1,y)*z2
          - 32*G(-1,y)*y*[1-x]^-7*z2
          + 64*G(-1,y)*y*[1-x]^-6
          + 112*G(-1,y)*y*[1-x]^-6*z2
          - 192*G(-1,y)*y*[1-x]^-5
          - 144*G(-1,y)*y*[1-x]^-5*z2
          + 5600/27*G(-1,y)*y*[1-x]^-4
          + 232/3*G(-1,y)*y*[1-x]^-4*z2
          - 2560/27*G(-1,y)*y*[1-x]^-3
          - 8/3*G(-1,y)*y*[1-x]^-3*z2
          + 16/3*G(-1,y)*y*[1-x]^-2
          - 16*G(-1,y)*y*[1-x]^-2*z2
          + 272/27*G(-1,y)*y*[1-x]^-1
          + 16/3*G(-1,y)*y*[1-x]^-1*z2
          - 16*G(-1,y)*y^2*[1-x]^-7*z2
          + 32*G(-1,y)*y^2*[1-x]^-6
          + 56*G(-1,y)*y^2*[1-x]^-6*z2
          - 96*G(-1,y)*y^2*[1-x]^-5
          - 64*G(-1,y)*y^2*[1-x]^-5*z2
          + 2368/27*G(-1,y)*y^2*[1-x]^-4
          + 56/3*G(-1,y)*y^2*[1-x]^-4*z2
          - 416/27*G(-1,y)*y^2*[1-x]^-3
          + 32/3*G(-1,y)*y^2*[1-x]^-3*z2
          - 224/27*G(-1,y)*y^2*[1-x]^-2
          - 16/3*G(-1,y)*y^2*[1-x]^-2*z2
          + 2/3*G(-1,y)*G( - y^-1,0,x)
          + 16/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-7
          - 56/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-6
          + 64/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-5
          - 20/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-4
          - 8/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-2
          + 32/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-7
          - 112/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-6
          + 48*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-5
          - 80/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-4
          + 8/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-3
          + 4*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-2
          - 4/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-1
          + 16/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-7
          - 56/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-6
          + 64/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-5
          - 20/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-4
          - 8/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-3
          + 4/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-2
          + 2/3*G(-1,y)*G( - y,0,x)
          + 16/3*G(-1,y)*G( - y,0,x)*[1-x]^-7
          - 56/3*G(-1,y)*G( - y,0,x)*[1-x]^-6
          + 64/3*G(-1,y)*G( - y,0,x)*[1-x]^-5
          - 20/3*G(-1,y)*G( - y,0,x)*[1-x]^-4
          - 8/3*G(-1,y)*G( - y,0,x)*[1-x]^-2
          + 32/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-7
          - 112/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-6
          + 48*G(-1,y)*G( - y,0,x)*y*[1-x]^-5
          - 80/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-4
          + 8/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-3
          + 4*G(-1,y)*G( - y,0,x)*y*[1-x]^-2
          - 4/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-1
          + 16/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-7
          - 56/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-6
          + 64/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-5
          - 20/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-4
          - 8/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-3
          + 4/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-2
          + 20/9*G(-1,y)*G(0,x)
          + 128/3*G(-1,y)*G(0,x)*[1-x]^-7
          - 448/3*G(-1,y)*G(0,x)*[1-x]^-6
          + 536/3*G(-1,y)*G(0,x)*[1-x]^-5
          - 220/3*G(-1,y)*G(0,x)*[1-x]^-4
          + 56/9*G(-1,y)*G(0,x)*[1-x]^-3
          - 32/3*G(-1,y)*G(0,x)*[1-x]^-2
          + 4/3*G(-1,y)*G(0,x)*[1-x]^-1
          + 256/3*G(-1,y)*G(0,x)*y*[1-x]^-7
          - 896/3*G(-1,y)*G(0,x)*y*[1-x]^-6
          + 3568/9*G(-1,y)*G(0,x)*y*[1-x]^-5
          - 2200/9*G(-1,y)*G(0,x)*y*[1-x]^-4
          + 176/3*G(-1,y)*G(0,x)*y*[1-x]^-3
          + 64/9*G(-1,y)*G(0,x)*y*[1-x]^-2
          - 40/9*G(-1,y)*G(0,x)*y*[1-x]^-1
          + 128/3*G(-1,y)*G(0,x)*y^2*[1-x]^-7
          - 448/3*G(-1,y)*G(0,x)*y^2*[1-x]^-6
          + 536/3*G(-1,y)*G(0,x)*y^2*[1-x]^-5
          - 220/3*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          - 16/3*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          + 20/3*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          + 8/3*G(-1,y)*G(0,0,x)
          + 16*G(-1,y)*G(0,0,x)*[1-x]^-7
          - 56*G(-1,y)*G(0,0,x)*[1-x]^-6
          + 64*G(-1,y)*G(0,0,x)*[1-x]^-5
          - 20*G(-1,y)*G(0,0,x)*[1-x]^-4
          - 8*G(-1,y)*G(0,0,x)*[1-x]^-2
          + 32*G(-1,y)*G(0,0,x)*y*[1-x]^-7
          - 112*G(-1,y)*G(0,0,x)*y*[1-x]^-6
          + 144*G(-1,y)*G(0,0,x)*y*[1-x]^-5
          - 80*G(-1,y)*G(0,0,x)*y*[1-x]^-4
          + 8*G(-1,y)*G(0,0,x)*y*[1-x]^-3
          + 40/3*G(-1,y)*G(0,0,x)*y*[1-x]^-2
          - 16/3*G(-1,y)*G(0,0,x)*y*[1-x]^-1
          + 16*G(-1,y)*G(0,0,x)*y^2*[1-x]^-7
          - 56*G(-1,y)*G(0,0,x)*y^2*[1-x]^-6
          + 64*G(-1,y)*G(0,0,x)*y^2*[1-x]^-5
          - 20*G(-1,y)*G(0,0,x)*y^2*[1-x]^-4
          - 8*G(-1,y)*G(0,0,x)*y^2*[1-x]^-3
          + 4*G(-1,y)*G(0,0,x)*y^2*[1-x]^-2
          - 4/3*G(-1,y)*G(1,0,x)
          - 32/3*G(-1,y)*G(1,0,x)*[1-x]^-7
          + 112/3*G(-1,y)*G(1,0,x)*[1-x]^-6
          - 128/3*G(-1,y)*G(1,0,x)*[1-x]^-5
          + 40/3*G(-1,y)*G(1,0,x)*[1-x]^-4
          + 16/3*G(-1,y)*G(1,0,x)*[1-x]^-2
          - 64/3*G(-1,y)*G(1,0,x)*y*[1-x]^-7
          + 224/3*G(-1,y)*G(1,0,x)*y*[1-x]^-6
          - 96*G(-1,y)*G(1,0,x)*y*[1-x]^-5
          + 160/3*G(-1,y)*G(1,0,x)*y*[1-x]^-4
          - 16/3*G(-1,y)*G(1,0,x)*y*[1-x]^-3
          - 8*G(-1,y)*G(1,0,x)*y*[1-x]^-2
          + 8/3*G(-1,y)*G(1,0,x)*y*[1-x]^-1
          - 32/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-7
          + 112/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-6
          - 128/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-5
          + 40/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-4
          + 16/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-3
          - 8/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-2
          + 20/9*G(-1,-1,y)
          - 32/3*G(-1,-1,y)*[1-x]^-6
          + 32*G(-1,-1,y)*[1-x]^-5
          - 248/9*G(-1,-1,y)*[1-x]^-4
          + 16/9*G(-1,-1,y)*[1-x]^-3
          - 8/9*G(-1,-1,y)*[1-x]^-2
          + 16/3*G(-1,-1,y)*[1-x]^-1
          - 64/3*G(-1,-1,y)*y*[1-x]^-6
          + 64*G(-1,-1,y)*y*[1-x]^-5
          - 592/9*G(-1,-1,y)*y*[1-x]^-4
          + 224/9*G(-1,-1,y)*y*[1-x]^-3
          + 8/3*G(-1,-1,y)*y*[1-x]^-2
          - 40/9*G(-1,-1,y)*y*[1-x]^-1
          - 32/3*G(-1,-1,y)*y^2*[1-x]^-6
          + 32*G(-1,-1,y)*y^2*[1-x]^-5
          - 248/9*G(-1,-1,y)*y^2*[1-x]^-4
          + 16/9*G(-1,-1,y)*y^2*[1-x]^-3
          + 40/9*G(-1,-1,y)*y^2*[1-x]^-2
          - 4/3*G(-1,-1,y)*G(0,x)
          - 32/3*G(-1,-1,y)*G(0,x)*[1-x]^-7
          + 112/3*G(-1,-1,y)*G(0,x)*[1-x]^-6
          - 128/3*G(-1,-1,y)*G(0,x)*[1-x]^-5
          + 40/3*G(-1,-1,y)*G(0,x)*[1-x]^-4
          + 16/3*G(-1,-1,y)*G(0,x)*[1-x]^-2
          - 64/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-7
          + 224/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-6
          - 96*G(-1,-1,y)*G(0,x)*y*[1-x]^-5
          + 160/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-4
          - 16/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-3
          - 8*G(-1,-1,y)*G(0,x)*y*[1-x]^-2
          + 8/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-1
          - 32/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-7
          + 112/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-6
          - 128/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-5
          + 40/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-4
          + 16/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-3
          - 8/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-2
          - 4/3*G(-1,-1,0,x)
          - 32/3*G(-1,-1,0,x)*[1-x]^-7
          + 112/3*G(-1,-1,0,x)*[1-x]^-6
          - 128/3*G(-1,-1,0,x)*[1-x]^-5
          + 40/3*G(-1,-1,0,x)*[1-x]^-4
          + 16/3*G(-1,-1,0,x)*[1-x]^-2
          - 64/3*G(-1,-1,0,x)*y*[1-x]^-7
          + 224/3*G(-1,-1,0,x)*y*[1-x]^-6
          - 96*G(-1,-1,0,x)*y*[1-x]^-5
          + 160/3*G(-1,-1,0,x)*y*[1-x]^-4
          - 16/3*G(-1,-1,0,x)*y*[1-x]^-3
          - 8*G(-1,-1,0,x)*y*[1-x]^-2
          + 8/3*G(-1,-1,0,x)*y*[1-x]^-1
          - 32/3*G(-1,-1,0,x)*y^2*[1-x]^-7
          + 112/3*G(-1,-1,0,x)*y^2*[1-x]^-6
          - 128/3*G(-1,-1,0,x)*y^2*[1-x]^-5
          + 40/3*G(-1,-1,0,x)*y^2*[1-x]^-4
          + 16/3*G(-1,-1,0,x)*y^2*[1-x]^-3
          - 8/3*G(-1,-1,0,x)*y^2*[1-x]^-2
          - 19/3*G(-1,0,x)
          - 72*G(-1,0,x)*[1-x]^-7
          + 252*G(-1,0,x)*[1-x]^-6
          - 832/3*G(-1,0,x)*[1-x]^-5
          + 190/3*G(-1,0,x)*[1-x]^-4
          + 28*G(-1,0,x)*[1-x]^-3
          + 62/3*G(-1,0,x)*[1-x]^-2
          - 3/2*G(-1,0,x)*[1-x]^-1
          + 6*G(-1,0,x)*[x+1]^-3
          - 9*G(-1,0,x)*[x+1]^-2
          + 5/2*G(-1,0,x)*[x+1]^-1
          - 144*G(-1,0,x)*y*[1-x]^-7
          + 504*G(-1,0,x)*y*[1-x]^-6
          - 1880/3*G(-1,0,x)*y*[1-x]^-5
          + 920/3*G(-1,0,x)*y*[1-x]^-4
          - 20/3*G(-1,0,x)*y*[1-x]^-3
          - 134/3*G(-1,0,x)*y*[1-x]^-2
          + 25/3*G(-1,0,x)*y*[1-x]^-1
          - 12*G(-1,0,x)*y*[x+1]^-3
          + 18*G(-1,0,x)*y*[x+1]^-2
          - 3*G(-1,0,x)*y*[x+1]^-1
          - 72*G(-1,0,x)*y^2*[1-x]^-7
          + 252*G(-1,0,x)*y^2*[1-x]^-6
          - 832/3*G(-1,0,x)*y^2*[1-x]^-5
          + 190/3*G(-1,0,x)*y^2*[1-x]^-4
          + 136/3*G(-1,0,x)*y^2*[1-x]^-3
          - 16/3*G(-1,0,x)*y^2*[1-x]^-2
          - 3/2*G(-1,0,x)*y^2*[1-x]^-1
          + 6*G(-1,0,x)*y^2*[x+1]^-3
          - 9*G(-1,0,x)*y^2*[x+1]^-2
          - 3/2*G(-1,0,x)*y^2*[x+1]^-1
          - 4*G(-1,0,x)*G(-1,y)
          - 32*G(-1,0,x)*G(-1,y)*[1-x]^-7
          + 112*G(-1,0,x)*G(-1,y)*[1-x]^-6
          - 128*G(-1,0,x)*G(-1,y)*[1-x]^-5
          + 40*G(-1,0,x)*G(-1,y)*[1-x]^-4
          + 16*G(-1,0,x)*G(-1,y)*[1-x]^-2
          - 64*G(-1,0,x)*G(-1,y)*y*[1-x]^-7
          + 224*G(-1,0,x)*G(-1,y)*y*[1-x]^-6
          - 288*G(-1,0,x)*G(-1,y)*y*[1-x]^-5
          + 160*G(-1,0,x)*G(-1,y)*y*[1-x]^-4
          - 16*G(-1,0,x)*G(-1,y)*y*[1-x]^-3
          - 24*G(-1,0,x)*G(-1,y)*y*[1-x]^-2
          + 8*G(-1,0,x)*G(-1,y)*y*[1-x]^-1
          - 32*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-7
          + 112*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-6
          - 128*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-5
          + 40*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-4
          + 16*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-3
          - 8*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-2
          - 2/3*G(-1,0,0,x)
          - 16/3*G(-1,0,0,x)*[1-x]^-7
          + 56/3*G(-1,0,0,x)*[1-x]^-6
          - 64/3*G(-1,0,0,x)*[1-x]^-5
          + 20/3*G(-1,0,0,x)*[1-x]^-4
          + 8/3*G(-1,0,0,x)*[1-x]^-2
          - 32/3*G(-1,0,0,x)*y*[1-x]^-7
          + 112/3*G(-1,0,0,x)*y*[1-x]^-6
          - 48*G(-1,0,0,x)*y*[1-x]^-5
          + 80/3*G(-1,0,0,x)*y*[1-x]^-4
          - 8/3*G(-1,0,0,x)*y*[1-x]^-3
          - 4*G(-1,0,0,x)*y*[1-x]^-2
          + 4/3*G(-1,0,0,x)*y*[1-x]^-1
          - 16/3*G(-1,0,0,x)*y^2*[1-x]^-7
          + 56/3*G(-1,0,0,x)*y^2*[1-x]^-6
          - 64/3*G(-1,0,0,x)*y^2*[1-x]^-5
          + 20/3*G(-1,0,0,x)*y^2*[1-x]^-4
          + 8/3*G(-1,0,0,x)*y^2*[1-x]^-3
          - 4/3*G(-1,0,0,x)*y^2*[1-x]^-2
          + 8/3*G(-1,1,0,x)
          + 64/3*G(-1,1,0,x)*[1-x]^-7
          - 224/3*G(-1,1,0,x)*[1-x]^-6
          + 256/3*G(-1,1,0,x)*[1-x]^-5
          - 80/3*G(-1,1,0,x)*[1-x]^-4
          - 32/3*G(-1,1,0,x)*[1-x]^-2
          + 128/3*G(-1,1,0,x)*y*[1-x]^-7
          - 448/3*G(-1,1,0,x)*y*[1-x]^-6
          + 192*G(-1,1,0,x)*y*[1-x]^-5
          - 320/3*G(-1,1,0,x)*y*[1-x]^-4
          + 32/3*G(-1,1,0,x)*y*[1-x]^-3
          + 16*G(-1,1,0,x)*y*[1-x]^-2
          - 16/3*G(-1,1,0,x)*y*[1-x]^-1
          + 64/3*G(-1,1,0,x)*y^2*[1-x]^-7
          - 224/3*G(-1,1,0,x)*y^2*[1-x]^-6
          + 256/3*G(-1,1,0,x)*y^2*[1-x]^-5
          - 80/3*G(-1,1,0,x)*y^2*[1-x]^-4
          - 32/3*G(-1,1,0,x)*y^2*[1-x]^-3
          + 16/3*G(-1,1,0,x)*y^2*[1-x]^-2
          + 61/9*G(0,x)
          + 4*G(0,x)*[1-x]^-8*z2
          + 416/9*G(0,x)*[1-x]^-7
          - 8*G(0,x)*[1-x]^-7*z2
          - 1528/9*G(0,x)*[1-x]^-6
          - 16*G(0,x)*[1-x]^-6*z2
          + 1949/9*G(0,x)*[1-x]^-5
          + G(0,x)*[1-x]^-5*z3
          + 51*G(0,x)*[1-x]^-5*z2
          - 1775/18*G(0,x)*[1-x]^-4
          - 5/2*G(0,x)*[1-x]^-4*z3
          - 71/2*G(0,x)*[1-x]^-4*z2
          + 172/9*G(0,x)*[1-x]^-3
          + 95/24*G(0,x)*[1-x]^-3*z2
          - 931/36*G(0,x)*[1-x]^-2
          + 5/2*G(0,x)*[1-x]^-2*z3
          - 79/16*G(0,x)*[1-x]^-2*z2
          - 43/144*G(0,x)*[1-x]^-1
          - 11/16*G(0,x)*[1-x]^-1*z3
          + 117/32*G(0,x)*[1-x]^-1*z2
          - 6*G(0,x)*[x+1]^-5*z3
          + 5/2*G(0,x)*[x+1]^-5*z2
          + 15*G(0,x)*[x+1]^-4*z3
          - 25/4*G(0,x)*[x+1]^-4*z2
          - 7/4*G(0,x)*[x+1]^-3
          - 51/4*G(0,x)*[x+1]^-3*z3
          + 11/3*G(0,x)*[x+1]^-3*z2
          + 49/24*G(0,x)*[x+1]^-2
          + 33/8*G(0,x)*[x+1]^-2*z3
          + 1/4*G(0,x)*[x+1]^-2*z2
          - 19/16*G(0,x)*[x+1]^-1
          - 11/16*G(0,x)*[x+1]^-1*z3
          - 11/32*G(0,x)*[x+1]^-1*z2
          + 5/3*G(0,x)*z2
          + 8*G(0,x)*y*[1-x]^-8*z2
          + 832/9*G(0,x)*y*[1-x]^-7
          - 16*G(0,x)*y*[1-x]^-7*z2
          - 3056/9*G(0,x)*y*[1-x]^-6
          - 28*G(0,x)*y*[1-x]^-6*z2
          + 1438/3*G(0,x)*y*[1-x]^-5
          + 2*G(0,x)*y*[1-x]^-5*z3
          + 98*G(0,x)*y*[1-x]^-5*z2
          - 2887/9*G(0,x)*y*[1-x]^-4
          - 5*G(0,x)*y*[1-x]^-4*z3
          - 95*G(0,x)*y*[1-x]^-4*z2
          + 785/9*G(0,x)*y*[1-x]^-3
          + G(0,x)*y*[1-x]^-3*z3
          + 451/12*G(0,x)*y*[1-x]^-3*z2
          + 26/3*G(0,x)*y*[1-x]^-2
          + 7/2*G(0,x)*y*[1-x]^-2*z3
          - 25/24*G(0,x)*y*[1-x]^-2*z2
          - 63/8*G(0,x)*y*[1-x]^-1
          - 7/8*G(0,x)*y*[1-x]^-1*z3
          - 163/48*G(0,x)*y*[1-x]^-1*z2
          + 12*G(0,x)*y*[x+1]^-5*z3
          - 5*G(0,x)*y*[x+1]^-5*z2
          - 30*G(0,x)*y*[x+1]^-4*z3
          + 25/2*G(0,x)*y*[x+1]^-4*z2
          + 7/2*G(0,x)*y*[x+1]^-3
          + 47/2*G(0,x)*y*[x+1]^-3*z3
          - 47/6*G(0,x)*y*[x+1]^-3*z2
          - 49/12*G(0,x)*y*[x+1]^-2
          - 21/4*G(0,x)*y*[x+1]^-2*z3
          + 1/4*G(0,x)*y*[x+1]^-2*z2
          + 9/8*G(0,x)*y*[x+1]^-1
          - 7/8*G(0,x)*y*[x+1]^-1*z3
          - 1/16*G(0,x)*y*[x+1]^-1*z2
          + 4*G(0,x)*y^2*[1-x]^-8*z2
          + 416/9*G(0,x)*y^2*[1-x]^-7
          - 8*G(0,x)*y^2*[1-x]^-7*z2
          - 1528/9*G(0,x)*y^2*[1-x]^-6
          - 16*G(0,x)*y^2*[1-x]^-6*z2
          + 1949/9*G(0,x)*y^2*[1-x]^-5
          + G(0,x)*y^2*[1-x]^-5*z3
          + 51*G(0,x)*y^2*[1-x]^-5*z2
          - 1775/18*G(0,x)*y^2*[1-x]^-4
          - 5/2*G(0,x)*y^2*[1-x]^-4*z3
          - 75/2*G(0,x)*y^2*[1-x]^-4*z2
          - 22/9*G(0,x)*y^2*[1-x]^-3
          + 21/8*G(0,x)*y^2*[1-x]^-3*z2
          + 233/36*G(0,x)*y^2*[1-x]^-2
          + 5/2*G(0,x)*y^2*[1-x]^-2*z3
          + 49/16*G(0,x)*y^2*[1-x]^-2*z2
          + 31/48*G(0,x)*y^2*[1-x]^-1
          + 5/16*G(0,x)*y^2*[1-x]^-1*z3
          + 23/96*G(0,x)*y^2*[1-x]^-1*z2
          - 6*G(0,x)*y^2*[x+1]^-5*z3
          + 5/2*G(0,x)*y^2*[x+1]^-5*z2
          + 15*G(0,x)*y^2*[x+1]^-4*z3
          - 25/4*G(0,x)*y^2*[x+1]^-4*z2
          - 7/4*G(0,x)*y^2*[x+1]^-3
          - 35/4*G(0,x)*y^2*[x+1]^-3*z3
          + 10/3*G(0,x)*y^2*[x+1]^-3*z2
          + 49/24*G(0,x)*y^2*[x+1]^-2
          - 15/8*G(0,x)*y^2*[x+1]^-2*z3
          + 3/4*G(0,x)*y^2*[x+1]^-2*z2
          + 31/48*G(0,x)*y^2*[x+1]^-1
          + 5/16*G(0,x)*y^2*[x+1]^-1*z3
          + 23/96*G(0,x)*y^2*[x+1]^-1*z2
          - 10/9*G(0,-1,y)
          - 2/3*G(0,-1,y)*y^-1*[1-x]^-2
          + 2/3*G(0,-1,y)*y^-1*[1-x]^-1
          + 2/3*G(0,-1,y)*y^-1
          + 64/9*G(0,-1,y)*[1-x]^-4*[y+1]^-1
          - 64/9*G(0,-1,y)*[1-x]^-4
          - 128/9*G(0,-1,y)*[1-x]^-3*[y+1]^-1
          + 128/9*G(0,-1,y)*[1-x]^-3
          + 64/9*G(0,-1,y)*[1-x]^-2*[y+1]^-1
          - 40/9*G(0,-1,y)*[1-x]^-2
          - 8/3*G(0,-1,y)*[1-x]^-1
          - 16/3*G(0,-1,y)*[y+1]^-3
          + 8/3*G(0,-1,y)*[y+1]^-2
          - 4/3*G(0,-1,y)*[y+1]^-1
          + 32/3*G(0,-1,y)*y*[1-x]^-6
          - 32*G(0,-1,y)*y*[1-x]^-5
          + 328/9*G(0,-1,y)*y*[1-x]^-4
          - 176/9*G(0,-1,y)*y*[1-x]^-3
          + 26/9*G(0,-1,y)*y*[1-x]^-2
          + 14/9*G(0,-1,y)*y*[1-x]^-1
          + 32/3*G(0,-1,y)*y^2*[1-x]^-6
          - 32*G(0,-1,y)*y^2*[1-x]^-5
          + 248/9*G(0,-1,y)*y^2*[1-x]^-4
          - 16/9*G(0,-1,y)*y^2*[1-x]^-3
          - 40/9*G(0,-1,y)*y^2*[1-x]^-2
          + 2/3*G(0,-1,y)*G( - y^-1,x)
          + 16/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-7
          - 56/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-6
          + 64/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-5
          - 20/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-4
          - 8/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-2
          + 32/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-7
          - 112/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-6
          + 48*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-5
          - 80/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-4
          + 8/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-3
          + 4*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-2
          - 4/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-1
          + 16/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-7
          - 56/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-6
          + 64/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-5
          - 20/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-4
          - 8/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-3
          + 4/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-2
          - 2/3*G(0,-1,y)*G( - y,x)
          - 16/3*G(0,-1,y)*G( - y,x)*[1-x]^-7
          + 56/3*G(0,-1,y)*G( - y,x)*[1-x]^-6
          - 64/3*G(0,-1,y)*G( - y,x)*[1-x]^-5
          + 20/3*G(0,-1,y)*G( - y,x)*[1-x]^-4
          + 8/3*G(0,-1,y)*G( - y,x)*[1-x]^-2
          - 32/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-7
          + 112/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-6
          - 48*G(0,-1,y)*G( - y,x)*y*[1-x]^-5
          + 80/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-4
          - 8/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-3
          - 4*G(0,-1,y)*G( - y,x)*y*[1-x]^-2
          + 4/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-1
          - 16/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-7
          + 56/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-6
          - 64/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-5
          + 20/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-4
          + 8/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-3
          - 4/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-2
          + 2/3*G(0,-1,y)*G(0,x)
          + 16/3*G(0,-1,y)*G(0,x)*[1-x]^-7
          - 56/3*G(0,-1,y)*G(0,x)*[1-x]^-6
          + 64/3*G(0,-1,y)*G(0,x)*[1-x]^-5
          - 20/3*G(0,-1,y)*G(0,x)*[1-x]^-4
          - 8/3*G(0,-1,y)*G(0,x)*[1-x]^-2
          + 32/3*G(0,-1,y)*G(0,x)*y*[1-x]^-7
          - 112/3*G(0,-1,y)*G(0,x)*y*[1-x]^-6
          + 48*G(0,-1,y)*G(0,x)*y*[1-x]^-5
          - 80/3*G(0,-1,y)*G(0,x)*y*[1-x]^-4
          + 8/3*G(0,-1,y)*G(0,x)*y*[1-x]^-3
          + 4*G(0,-1,y)*G(0,x)*y*[1-x]^-2
          - 4/3*G(0,-1,y)*G(0,x)*y*[1-x]^-1
          + 16/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-7
          - 56/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-6
          + 64/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-5
          - 20/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-4
          - 8/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-3
          + 4/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-2
          + 10/3*G(0,-1,0,x)
          - 16/3*G(0,-1,0,x)*[1-x]^-7
          - 64/3*G(0,-1,0,x)*[1-x]^-6
          + 296/3*G(0,-1,0,x)*[1-x]^-5
          - 268/3*G(0,-1,0,x)*[1-x]^-4
          - 8*G(0,-1,0,x)*[1-x]^-3
          + 47/3*G(0,-1,0,x)*[1-x]^-2
          + 11*G(0,-1,0,x)*[1-x]^-1
          + 12*G(0,-1,0,x)*[x+1]^-4
          - 24*G(0,-1,0,x)*[x+1]^-3
          + 13*G(0,-1,0,x)*[x+1]^-2
          - G(0,-1,0,x)*[x+1]^-1
          - 32/3*G(0,-1,0,x)*y*[1-x]^-7
          - 128/3*G(0,-1,0,x)*y*[1-x]^-6
          + 192*G(0,-1,0,x)*y*[1-x]^-5
          - 616/3*G(0,-1,0,x)*y*[1-x]^-4
          + 184/3*G(0,-1,0,x)*y*[1-x]^-3
          + 14*G(0,-1,0,x)*y*[1-x]^-2
          - 26/3*G(0,-1,0,x)*y*[1-x]^-1
          - 24*G(0,-1,0,x)*y*[x+1]^-4
          + 48*G(0,-1,0,x)*y*[x+1]^-3
          - 22*G(0,-1,0,x)*y*[x+1]^-2
          - 2*G(0,-1,0,x)*y*[x+1]^-1
          - 16/3*G(0,-1,0,x)*y^2*[1-x]^-7
          - 64/3*G(0,-1,0,x)*y^2*[1-x]^-6
          + 296/3*G(0,-1,0,x)*y^2*[1-x]^-5
          - 268/3*G(0,-1,0,x)*y^2*[1-x]^-4
          - 16/3*G(0,-1,0,x)*y^2*[1-x]^-3
          + 47/3*G(0,-1,0,x)*y^2*[1-x]^-2
          + 7*G(0,-1,0,x)*y^2*[1-x]^-1
          + 12*G(0,-1,0,x)*y^2*[x+1]^-4
          - 24*G(0,-1,0,x)*y^2*[x+1]^-3
          + 5*G(0,-1,0,x)*y^2*[x+1]^-2
          + 7*G(0,-1,0,x)*y^2*[x+1]^-1
          + 77/9*G(0,0,x)
          - 28/3*G(0,0,x)*[1-x]^-8
          + 850/9*G(0,0,x)*[1-x]^-7
          - 253*G(0,0,x)*[1-x]^-6
          + 2218/9*G(0,0,x)*[1-x]^-5
          - 3*G(0,0,x)*[1-x]^-5*z2
          - 355/9*G(0,0,x)*[1-x]^-4
          + 15/2*G(0,0,x)*[1-x]^-4*z2
          - 149/4*G(0,0,x)*[1-x]^-3
          - 15/4*G(0,0,x)*[1-x]^-3*z2
          - 559/36*G(0,0,x)*[1-x]^-2
          - 15/8*G(0,0,x)*[1-x]^-2*z2
          + 31/24*G(0,0,x)*[1-x]^-1
          + 1/2*G(0,0,x)*[1-x]^-1*z2
          + 3*G(0,0,x)*[x+1]^-5*z2
          + 5/2*G(0,0,x)*[x+1]^-4
          - 15/2*G(0,0,x)*[x+1]^-4*z2
          - 121/12*G(0,0,x)*[x+1]^-3
          + 23/4*G(0,0,x)*[x+1]^-3*z2
          + 19/2*G(0,0,x)*[x+1]^-2
          - 9/8*G(0,0,x)*[x+1]^-2*z2
          - 11/8*G(0,0,x)*[x+1]^-1
          + 1/2*G(0,0,x)*[x+1]^-1*z2
          - 56/3*G(0,0,x)*y*[1-x]^-8
          + 1700/9*G(0,0,x)*y*[1-x]^-7
          - 4622/9*G(0,0,x)*y*[1-x]^-6
          + 5138/9*G(0,0,x)*y*[1-x]^-5
          - 6*G(0,0,x)*y*[1-x]^-5*z2
          - 2069/9*G(0,0,x)*y*[1-x]^-4
          + 15*G(0,0,x)*y*[1-x]^-4*z2
          - 899/18*G(0,0,x)*y*[1-x]^-3
          - 21/2*G(0,0,x)*y*[1-x]^-3*z2
          + 1243/18*G(0,0,x)*y*[1-x]^-2
          + 3/4*G(0,0,x)*y*[1-x]^-2*z2
          - 133/9*G(0,0,x)*y*[1-x]^-1
          + 3/4*G(0,0,x)*y*[1-x]^-1*z2
          - 6*G(0,0,x)*y*[x+1]^-5*z2
          - 5*G(0,0,x)*y*[x+1]^-4
          + 15*G(0,0,x)*y*[x+1]^-4*z2
          + 121/6*G(0,0,x)*y*[x+1]^-3
          - 21/2*G(0,0,x)*y*[x+1]^-3*z2
          - 39/2*G(0,0,x)*y*[x+1]^-2
          + 3/4*G(0,0,x)*y*[x+1]^-2*z2
          + 7/3*G(0,0,x)*y*[x+1]^-1
          + 3/4*G(0,0,x)*y*[x+1]^-1*z2
          - 28/3*G(0,0,x)*y^2*[1-x]^-8
          + 850/9*G(0,0,x)*y^2*[1-x]^-7
          - 2261/9*G(0,0,x)*y^2*[1-x]^-6
          + 2170/9*G(0,0,x)*y^2*[1-x]^-5
          - 3*G(0,0,x)*y^2*[1-x]^-5*z2
          - 293/9*G(0,0,x)*y^2*[1-x]^-4
          + 15/2*G(0,0,x)*y^2*[1-x]^-4*z2
          - 2177/36*G(0,0,x)*y^2*[1-x]^-3
          - 15/4*G(0,0,x)*y^2*[1-x]^-3*z2
          + 451/36*G(0,0,x)*y^2*[1-x]^-2
          - 15/8*G(0,0,x)*y^2*[1-x]^-2*z2
          + 47/24*G(0,0,x)*y^2*[1-x]^-1
          + 3*G(0,0,x)*y^2*[x+1]^-5*z2
          + 5/2*G(0,0,x)*y^2*[x+1]^-4
          - 15/2*G(0,0,x)*y^2*[x+1]^-4*z2
          - 121/12*G(0,0,x)*y^2*[x+1]^-3
          + 15/4*G(0,0,x)*y^2*[x+1]^-3*z2
          + 55/6*G(0,0,x)*y^2*[x+1]^-2
          + 15/8*G(0,0,x)*y^2*[x+1]^-2*z2
          + 47/24*G(0,0,x)*y^2*[x+1]^-1
          - 4/3*G(0,0,-1,y)
          - 16/3*G(0,0,-1,y)*[1-x]^-7
          + 56/3*G(0,0,-1,y)*[1-x]^-6
          - 64/3*G(0,0,-1,y)*[1-x]^-5
          + 20/3*G(0,0,-1,y)*[1-x]^-4
          + 8/3*G(0,0,-1,y)*[1-x]^-2
          - 32/3*G(0,0,-1,y)*y*[1-x]^-7
          + 112/3*G(0,0,-1,y)*y*[1-x]^-6
          - 48*G(0,0,-1,y)*y*[1-x]^-5
          + 80/3*G(0,0,-1,y)*y*[1-x]^-4
          - 8/3*G(0,0,-1,y)*y*[1-x]^-3
          - 16/3*G(0,0,-1,y)*y*[1-x]^-2
          + 8/3*G(0,0,-1,y)*y*[1-x]^-1
          - 16/3*G(0,0,-1,y)*y^2*[1-x]^-7
          + 56/3*G(0,0,-1,y)*y^2*[1-x]^-6
          - 64/3*G(0,0,-1,y)*y^2*[1-x]^-5
          + 20/3*G(0,0,-1,y)*y^2*[1-x]^-4
          + 8/3*G(0,0,-1,y)*y^2*[1-x]^-3
          - 4/3*G(0,0,-1,y)*y^2*[1-x]^-2
          - 8*G(0,0,-1,0,x)*[1-x]^-5
          + 20*G(0,0,-1,0,x)*[1-x]^-4
          - 9*G(0,0,-1,0,x)*[1-x]^-3
          - 13/2*G(0,0,-1,0,x)*[1-x]^-2
          + 7/4*G(0,0,-1,0,x)*[1-x]^-1
          + 12*G(0,0,-1,0,x)*[x+1]^-5
          - 30*G(0,0,-1,0,x)*[x+1]^-4
          + 24*G(0,0,-1,0,x)*[x+1]^-3
          - 6*G(0,0,-1,0,x)*[x+1]^-2
          + 7/4*G(0,0,-1,0,x)*[x+1]^-1
          - 16*G(0,0,-1,0,x)*y*[1-x]^-5
          + 40*G(0,0,-1,0,x)*y*[1-x]^-4
          - 26*G(0,0,-1,0,x)*y*[1-x]^-3
          - G(0,0,-1,0,x)*y*[1-x]^-2
          + 5/2*G(0,0,-1,0,x)*y*[1-x]^-1
          - 24*G(0,0,-1,0,x)*y*[x+1]^-5
          + 60*G(0,0,-1,0,x)*y*[x+1]^-4
          - 44*G(0,0,-1,0,x)*y*[x+1]^-3
          + 6*G(0,0,-1,0,x)*y*[x+1]^-2
          + 5/2*G(0,0,-1,0,x)*y*[x+1]^-1
          - 8*G(0,0,-1,0,x)*y^2*[1-x]^-5
          + 20*G(0,0,-1,0,x)*y^2*[1-x]^-4
          - 9*G(0,0,-1,0,x)*y^2*[1-x]^-3
          - 13/2*G(0,0,-1,0,x)*y^2*[1-x]^-2
          - 1/4*G(0,0,-1,0,x)*y^2*[1-x]^-1
          + 12*G(0,0,-1,0,x)*y^2*[x+1]^-5
          - 30*G(0,0,-1,0,x)*y^2*[x+1]^-4
          + 16*G(0,0,-1,0,x)*y^2*[x+1]^-3
          + 6*G(0,0,-1,0,x)*y^2*[x+1]^-2
          - 1/4*G(0,0,-1,0,x)*y^2*[x+1]^-1
          + 1/3*G(0,0,0,x)
          + 2*G(0,0,0,x)*[1-x]^-8
          - 8/3*G(0,0,0,x)*[1-x]^-7
          - 14/3*G(0,0,0,x)*[1-x]^-6
          + 19/3*G(0,0,0,x)*[1-x]^-5
          + 1/3*G(0,0,0,x)*[1-x]^-4
          + 119/24*G(0,0,0,x)*[1-x]^-3
          - 347/48*G(0,0,0,x)*[1-x]^-2
          - 7/32*G(0,0,0,x)*[1-x]^-1
          + 5/2*G(0,0,0,x)*[x+1]^-5
          - 37/4*G(0,0,0,x)*[x+1]^-4
          + 29/3*G(0,0,0,x)*[x+1]^-3
          - 23/8*G(0,0,0,x)*[x+1]^-2
          - 7/32*G(0,0,0,x)*[x+1]^-1
          + 4*G(0,0,0,x)*y*[1-x]^-8
          - 16/3*G(0,0,0,x)*y*[1-x]^-7
          - 22/3*G(0,0,0,x)*y*[1-x]^-6
          + 12*G(0,0,0,x)*y*[1-x]^-5
          - 20/3*G(0,0,0,x)*y*[1-x]^-4
          + 33/4*G(0,0,0,x)*y*[1-x]^-3
          - 115/24*G(0,0,0,x)*y*[1-x]^-2
          + 1/48*G(0,0,0,x)*y*[1-x]^-1
          - 5*G(0,0,0,x)*y*[x+1]^-5
          + 37/2*G(0,0,0,x)*y*[x+1]^-4
          - 119/6*G(0,0,0,x)*y*[x+1]^-3
          + 11/2*G(0,0,0,x)*y*[x+1]^-2
          + 11/16*G(0,0,0,x)*y*[x+1]^-1
          + 2*G(0,0,0,x)*y^2*[1-x]^-8
          - 8/3*G(0,0,0,x)*y^2*[1-x]^-7
          - 14/3*G(0,0,0,x)*y^2*[1-x]^-6
          + 19/3*G(0,0,0,x)*y^2*[1-x]^-5
          - 2/3*G(0,0,0,x)*y^2*[1-x]^-4
          + 71/24*G(0,0,0,x)*y^2*[1-x]^-3
          - 107/48*G(0,0,0,x)*y^2*[1-x]^-2
          - 157/96*G(0,0,0,x)*y^2*[1-x]^-1
          + 5/2*G(0,0,0,x)*y^2*[x+1]^-5
          - 37/4*G(0,0,0,x)*y^2*[x+1]^-4
          + 28/3*G(0,0,0,x)*y^2*[x+1]^-3
          - 3/8*G(0,0,0,x)*y^2*[x+1]^-2
          - 157/96*G(0,0,0,x)*y^2*[x+1]^-1
          - 1/2*G(0,0,0,0,x)*[1-x]^-5
          + 5/4*G(0,0,0,0,x)*[1-x]^-4
          - 3/4*G(0,0,0,0,x)*[1-x]^-3
          - 1/8*G(0,0,0,0,x)*[1-x]^-2
          + 1/32*G(0,0,0,0,x)*[1-x]^-1
          - 1/8*G(0,0,0,0,x)*[x+1]^-3
          + 3/16*G(0,0,0,0,x)*[x+1]^-2
          + 1/32*G(0,0,0,0,x)*[x+1]^-1
          - G(0,0,0,0,x)*y*[1-x]^-5
          + 5/2*G(0,0,0,0,x)*y*[1-x]^-4
          - 2*G(0,0,0,0,x)*y*[1-x]^-3
          + 1/2*G(0,0,0,0,x)*y*[1-x]^-2
          + 1/16*G(0,0,0,0,x)*y*[1-x]^-1
          + 1/4*G(0,0,0,0,x)*y*[x+1]^-3
          - 3/8*G(0,0,0,0,x)*y*[x+1]^-2
          + 1/16*G(0,0,0,0,x)*y*[x+1]^-1
          - 1/2*G(0,0,0,0,x)*y^2*[1-x]^-5
          + 5/4*G(0,0,0,0,x)*y^2*[1-x]^-4
          - 3/4*G(0,0,0,0,x)*y^2*[1-x]^-3
          - 1/8*G(0,0,0,0,x)*y^2*[1-x]^-2
          + 1/32*G(0,0,0,0,x)*y^2*[1-x]^-1
          - 1/8*G(0,0,0,0,x)*y^2*[x+1]^-3
          + 3/16*G(0,0,0,0,x)*y^2*[x+1]^-2
          + 1/32*G(0,0,0,0,x)*y^2*[x+1]^-1
          + 3*G(0,0,0,1,x)*[1-x]^-5
          - 15/2*G(0,0,0,1,x)*[1-x]^-4
          + 9/2*G(0,0,0,1,x)*[1-x]^-3
          + 3/4*G(0,0,0,1,x)*[1-x]^-2
          - 3/16*G(0,0,0,1,x)*[1-x]^-1
          + 3/4*G(0,0,0,1,x)*[x+1]^-3
          - 9/8*G(0,0,0,1,x)*[x+1]^-2
          - 3/16*G(0,0,0,1,x)*[x+1]^-1
          + 6*G(0,0,0,1,x)*y*[1-x]^-5
          - 15*G(0,0,0,1,x)*y*[1-x]^-4
          + 12*G(0,0,0,1,x)*y*[1-x]^-3
          - 3*G(0,0,0,1,x)*y*[1-x]^-2
          - 3/8*G(0,0,0,1,x)*y*[1-x]^-1
          - 3/2*G(0,0,0,1,x)*y*[x+1]^-3
          + 9/4*G(0,0,0,1,x)*y*[x+1]^-2
          - 3/8*G(0,0,0,1,x)*y*[x+1]^-1
          + 3*G(0,0,0,1,x)*y^2*[1-x]^-5
          - 15/2*G(0,0,0,1,x)*y^2*[1-x]^-4
          + 9/2*G(0,0,0,1,x)*y^2*[1-x]^-3
          + 3/4*G(0,0,0,1,x)*y^2*[1-x]^-2
          - 3/16*G(0,0,0,1,x)*y^2*[1-x]^-1
          + 3/4*G(0,0,0,1,x)*y^2*[x+1]^-3
          - 9/8*G(0,0,0,1,x)*y^2*[x+1]^-2
          - 3/16*G(0,0,0,1,x)*y^2*[x+1]^-1
          + 12*G(0,0,1,x)*[1-x]^-6
          - 36*G(0,0,1,x)*[1-x]^-5
          + 33*G(0,0,1,x)*[1-x]^-4
          - 6*G(0,0,1,x)*[1-x]^-3
          - 9/4*G(0,0,1,x)*[1-x]^-2
          - 3/4*G(0,0,1,x)*[1-x]^-1
          + 3/4*G(0,0,1,x)*[x+1]^-2
          - 3/4*G(0,0,1,x)*[x+1]^-1
          + 24*G(0,0,1,x)*y*[1-x]^-6
          - 72*G(0,0,1,x)*y*[1-x]^-5
          + 78*G(0,0,1,x)*y*[1-x]^-4
          - 36*G(0,0,1,x)*y*[1-x]^-3
          + 9/2*G(0,0,1,x)*y*[1-x]^-2
          + 3/2*G(0,0,1,x)*y*[1-x]^-1
          - 3/2*G(0,0,1,x)*y*[x+1]^-2
          + 3/2*G(0,0,1,x)*y*[x+1]^-1
          + 12*G(0,0,1,x)*y^2*[1-x]^-6
          - 36*G(0,0,1,x)*y^2*[1-x]^-5
          + 33*G(0,0,1,x)*y^2*[1-x]^-4
          - 6*G(0,0,1,x)*y^2*[1-x]^-3
          - 9/4*G(0,0,1,x)*y^2*[1-x]^-2
          - 3/4*G(0,0,1,x)*y^2*[1-x]^-1
          + 3/4*G(0,0,1,x)*y^2*[x+1]^-2
          - 3/4*G(0,0,1,x)*y^2*[x+1]^-1
          - 2*G(0,0,1,0,x)*[1-x]^-5
          + 5*G(0,0,1,0,x)*[1-x]^-4
          - 3/2*G(0,0,1,0,x)*[1-x]^-3
          - 11/4*G(0,0,1,0,x)*[1-x]^-2
          + 3/4*G(0,0,1,0,x)*[1-x]^-1
          + 6*G(0,0,1,0,x)*[x+1]^-5
          - 15*G(0,0,1,0,x)*[x+1]^-4
          + 25/2*G(0,0,1,0,x)*[x+1]^-3
          - 15/4*G(0,0,1,0,x)*[x+1]^-2
          + 3/4*G(0,0,1,0,x)*[x+1]^-1
          - 4*G(0,0,1,0,x)*y*[1-x]^-5
          + 10*G(0,0,1,0,x)*y*[1-x]^-4
          - 5*G(0,0,1,0,x)*y*[1-x]^-3
          - 5/2*G(0,0,1,0,x)*y*[1-x]^-2
          + G(0,0,1,0,x)*y*[1-x]^-1
          - 12*G(0,0,1,0,x)*y*[x+1]^-5
          + 30*G(0,0,1,0,x)*y*[x+1]^-4
          - 23*G(0,0,1,0,x)*y*[x+1]^-3
          + 9/2*G(0,0,1,0,x)*y*[x+1]^-2
          + G(0,0,1,0,x)*y*[x+1]^-1
          - 2*G(0,0,1,0,x)*y^2*[1-x]^-5
          + 5*G(0,0,1,0,x)*y^2*[1-x]^-4
          - 3/2*G(0,0,1,0,x)*y^2*[1-x]^-3
          - 11/4*G(0,0,1,0,x)*y^2*[1-x]^-2
          - 1/4*G(0,0,1,0,x)*y^2*[1-x]^-1
          + 6*G(0,0,1,0,x)*y^2*[x+1]^-5
          - 15*G(0,0,1,0,x)*y^2*[x+1]^-4
          + 17/2*G(0,0,1,0,x)*y^2*[x+1]^-3
          + 9/4*G(0,0,1,0,x)*y^2*[x+1]^-2
          - 1/4*G(0,0,1,0,x)*y^2*[x+1]^-1
          + 16*G(0,1,x)*[1-x]^-7
          - 56*G(0,1,x)*[1-x]^-6
          + 72*G(0,1,x)*[1-x]^-5
          - 40*G(0,1,x)*[1-x]^-4
          + 41/6*G(0,1,x)*[1-x]^-3
          + 7/4*G(0,1,x)*[1-x]^-2
          + 7/6*G(0,1,x)*[x+1]^-3
          - 7/4*G(0,1,x)*[x+1]^-2
          + 32*G(0,1,x)*y*[1-x]^-7
          - 112*G(0,1,x)*y*[1-x]^-6
          + 160*G(0,1,x)*y*[1-x]^-5
          - 120*G(0,1,x)*y*[1-x]^-4
          + 137/3*G(0,1,x)*y*[1-x]^-3
          - 9/2*G(0,1,x)*y*[1-x]^-2
          - 7/6*G(0,1,x)*y*[1-x]^-1
          - 7/3*G(0,1,x)*y*[x+1]^-3
          + 7/2*G(0,1,x)*y*[x+1]^-2
          - 7/6*G(0,1,x)*y*[x+1]^-1
          + 16*G(0,1,x)*y^2*[1-x]^-7
          - 56*G(0,1,x)*y^2*[1-x]^-6
          + 72*G(0,1,x)*y^2*[1-x]^-5
          - 40*G(0,1,x)*y^2*[1-x]^-4
          + 41/6*G(0,1,x)*y^2*[1-x]^-3
          + 7/4*G(0,1,x)*y^2*[1-x]^-2
          + 7/6*G(0,1,x)*y^2*[x+1]^-3
          - 7/4*G(0,1,x)*y^2*[x+1]^-2
          - 4*G(0,1,0,x)*[1-x]^-8
          + 16/3*G(0,1,0,x)*[1-x]^-7
          + 16/3*G(0,1,0,x)*[1-x]^-6
          - 8/3*G(0,1,0,x)*[1-x]^-5
          - 20/3*G(0,1,0,x)*[1-x]^-4
          - 8*G(0,1,0,x)*[1-x]^-3
          + 31/3*G(0,1,0,x)*[1-x]^-2
          + 3*G(0,1,0,x)*[1-x]^-1
          + 6*G(0,1,0,x)*[x+1]^-4
          - 12*G(0,1,0,x)*[x+1]^-3
          + 7*G(0,1,0,x)*[x+1]^-2
          - G(0,1,0,x)*[x+1]^-1
          - 8*G(0,1,0,x)*y*[1-x]^-8
          + 32/3*G(0,1,0,x)*y*[1-x]^-7
          + 20/3*G(0,1,0,x)*y*[1-x]^-6
          - 4*G(0,1,0,x)*y*[1-x]^-5
          - 8/3*G(0,1,0,x)*y*[1-x]^-4
          - 28/3*G(0,1,0,x)*y*[1-x]^-3
          + 20/3*G(0,1,0,x)*y*[1-x]^-2
          - 12*G(0,1,0,x)*y*[x+1]^-4
          + 24*G(0,1,0,x)*y*[x+1]^-3
          - 12*G(0,1,0,x)*y*[x+1]^-2
          - 4*G(0,1,0,x)*y^2*[1-x]^-8
          + 16/3*G(0,1,0,x)*y^2*[1-x]^-7
          + 16/3*G(0,1,0,x)*y^2*[1-x]^-6
          - 8/3*G(0,1,0,x)*y^2*[1-x]^-5
          - 14/3*G(0,1,0,x)*y^2*[1-x]^-4
          - 20/3*G(0,1,0,x)*y^2*[1-x]^-3
          + 13/3*G(0,1,0,x)*y^2*[1-x]^-2
          + 3*G(0,1,0,x)*y^2*[1-x]^-1
          + 6*G(0,1,0,x)*y^2*[x+1]^-4
          - 12*G(0,1,0,x)*y^2*[x+1]^-3
          + 3*G(0,1,0,x)*y^2*[x+1]^-2
          + 3*G(0,1,0,x)*y^2*[x+1]^-1
          + 6*G(0,1,0,0,x)*[1-x]^-5
          - 15*G(0,1,0,0,x)*[1-x]^-4
          + 6*G(0,1,0,0,x)*[1-x]^-3
          + 6*G(0,1,0,0,x)*[1-x]^-2
          - 13/8*G(0,1,0,0,x)*[1-x]^-1
          - 12*G(0,1,0,0,x)*[x+1]^-5
          + 30*G(0,1,0,0,x)*[x+1]^-4
          - 49/2*G(0,1,0,0,x)*[x+1]^-3
          + 27/4*G(0,1,0,0,x)*[x+1]^-2
          - 13/8*G(0,1,0,0,x)*[x+1]^-1
          + 12*G(0,1,0,0,x)*y*[1-x]^-5
          - 30*G(0,1,0,0,x)*y*[1-x]^-4
          + 18*G(0,1,0,0,x)*y*[1-x]^-3
          + 3*G(0,1,0,0,x)*y*[1-x]^-2
          - 9/4*G(0,1,0,0,x)*y*[1-x]^-1
          + 24*G(0,1,0,0,x)*y*[x+1]^-5
          - 60*G(0,1,0,0,x)*y*[x+1]^-4
          + 45*G(0,1,0,0,x)*y*[x+1]^-3
          - 15/2*G(0,1,0,0,x)*y*[x+1]^-2
          - 9/4*G(0,1,0,0,x)*y*[x+1]^-1
          + 6*G(0,1,0,0,x)*y^2*[1-x]^-5
          - 15*G(0,1,0,0,x)*y^2*[1-x]^-4
          + 6*G(0,1,0,0,x)*y^2*[1-x]^-3
          + 6*G(0,1,0,0,x)*y^2*[1-x]^-2
          + 3/8*G(0,1,0,0,x)*y^2*[1-x]^-1
          - 12*G(0,1,0,0,x)*y^2*[x+1]^-5
          + 30*G(0,1,0,0,x)*y^2*[x+1]^-4
          - 33/2*G(0,1,0,0,x)*y^2*[x+1]^-3
          - 21/4*G(0,1,0,0,x)*y^2*[x+1]^-2
          + 3/8*G(0,1,0,0,x)*y^2*[x+1]^-1
          + 16*G(1,x)*[1-x]^-6
          - 48*G(1,x)*[1-x]^-5
          + 130/3*G(1,x)*[1-x]^-4
          - 20/3*G(1,x)*[1-x]^-3
          - 7/2*G(1,x)*[1-x]^-2
          - 7/6*G(1,x)*[1-x]^-1
          + 7/6*G(1,x)*[x+1]^-2
          - 7/6*G(1,x)*[x+1]^-1
          + 32*G(1,x)*y*[1-x]^-6
          - 96*G(1,x)*y*[1-x]^-5
          + 308/3*G(1,x)*y*[1-x]^-4
          - 136/3*G(1,x)*y*[1-x]^-3
          + 13/3*G(1,x)*y*[1-x]^-2
          + 7/3*G(1,x)*y*[1-x]^-1
          - 7/3*G(1,x)*y*[x+1]^-2
          + 7/3*G(1,x)*y*[x+1]^-1
          + 16*G(1,x)*y^2*[1-x]^-6
          - 48*G(1,x)*y^2*[1-x]^-5
          + 130/3*G(1,x)*y^2*[1-x]^-4
          - 20/3*G(1,x)*y^2*[1-x]^-3
          - 7/2*G(1,x)*y^2*[1-x]^-2
          - 7/6*G(1,x)*y^2*[1-x]^-1
          + 7/6*G(1,x)*y^2*[x+1]^-2
          - 7/6*G(1,x)*y^2*[x+1]^-1
          + 8/3*G(1,-1,0,x)
          + 64/3*G(1,-1,0,x)*[1-x]^-7
          - 224/3*G(1,-1,0,x)*[1-x]^-6
          + 256/3*G(1,-1,0,x)*[1-x]^-5
          - 80/3*G(1,-1,0,x)*[1-x]^-4
          - 32/3*G(1,-1,0,x)*[1-x]^-2
          + 128/3*G(1,-1,0,x)*y*[1-x]^-7
          - 448/3*G(1,-1,0,x)*y*[1-x]^-6
          + 192*G(1,-1,0,x)*y*[1-x]^-5
          - 320/3*G(1,-1,0,x)*y*[1-x]^-4
          + 32/3*G(1,-1,0,x)*y*[1-x]^-3
          + 16*G(1,-1,0,x)*y*[1-x]^-2
          - 16/3*G(1,-1,0,x)*y*[1-x]^-1
          + 64/3*G(1,-1,0,x)*y^2*[1-x]^-7
          - 224/3*G(1,-1,0,x)*y^2*[1-x]^-6
          + 256/3*G(1,-1,0,x)*y^2*[1-x]^-5
          - 80/3*G(1,-1,0,x)*y^2*[1-x]^-4
          - 32/3*G(1,-1,0,x)*y^2*[1-x]^-3
          + 16/3*G(1,-1,0,x)*y^2*[1-x]^-2
          - 11/2*G(1,0,x)
          - 524/9*G(1,0,x)*[1-x]^-7
          + 1834/9*G(1,0,x)*[1-x]^-6
          - 2072/9*G(1,0,x)*[1-x]^-5
          + 2*G(1,0,x)*[1-x]^-5*z2
          + 595/9*G(1,0,x)*[1-x]^-4
          - 5*G(1,0,x)*[1-x]^-4*z2
          + 91/9*G(1,0,x)*[1-x]^-3
          + 3/2*G(1,0,x)*[1-x]^-3*z2
          + 371/18*G(1,0,x)*[1-x]^-2
          + 11/4*G(1,0,x)*[1-x]^-2*z2
          - 7/6*G(1,0,x)*[1-x]^-1
          - 3/4*G(1,0,x)*[1-x]^-1*z2
          - 6*G(1,0,x)*[x+1]^-5*z2
          + 15*G(1,0,x)*[x+1]^-4*z2
          + 3*G(1,0,x)*[x+1]^-3
          - 25/2*G(1,0,x)*[x+1]^-3*z2
          - 9/2*G(1,0,x)*[x+1]^-2
          + 15/4*G(1,0,x)*[x+1]^-2*z2
          + 3/2*G(1,0,x)*[x+1]^-1
          - 3/4*G(1,0,x)*[x+1]^-1*z2
          - 1048/9*G(1,0,x)*y*[1-x]^-7
          + 3668/9*G(1,0,x)*y*[1-x]^-6
          - 4636/9*G(1,0,x)*y*[1-x]^-5
          + 4*G(1,0,x)*y*[1-x]^-5*z2
          + 2420/9*G(1,0,x)*y*[1-x]^-4
          - 10*G(1,0,x)*y*[1-x]^-4*z2
          - 208/9*G(1,0,x)*y*[1-x]^-3
          + 5*G(1,0,x)*y*[1-x]^-3*z2
          - 274/9*G(1,0,x)*y*[1-x]^-2
          + 5/2*G(1,0,x)*y*[1-x]^-2*z2
          + 23/3*G(1,0,x)*y*[1-x]^-1
          - G(1,0,x)*y*[1-x]^-1*z2
          + 12*G(1,0,x)*y*[x+1]^-5*z2
          - 30*G(1,0,x)*y*[x+1]^-4*z2
          - 6*G(1,0,x)*y*[x+1]^-3
          + 23*G(1,0,x)*y*[x+1]^-3*z2
          + 9*G(1,0,x)*y*[x+1]^-2
          - 9/2*G(1,0,x)*y*[x+1]^-2*z2
          - 2*G(1,0,x)*y*[x+1]^-1
          - G(1,0,x)*y*[x+1]^-1*z2
          - 524/9*G(1,0,x)*y^2*[1-x]^-7
          + 1834/9*G(1,0,x)*y^2*[1-x]^-6
          - 2072/9*G(1,0,x)*y^2*[1-x]^-5
          + 2*G(1,0,x)*y^2*[1-x]^-5*z2
          + 595/9*G(1,0,x)*y^2*[1-x]^-4
          - 5*G(1,0,x)*y^2*[1-x]^-4*z2
          + 265/9*G(1,0,x)*y^2*[1-x]^-3
          + 3/2*G(1,0,x)*y^2*[1-x]^-3*z2
          - 151/18*G(1,0,x)*y^2*[1-x]^-2
          + 11/4*G(1,0,x)*y^2*[1-x]^-2*z2
          - 1/2*G(1,0,x)*y^2*[1-x]^-1
          + 1/4*G(1,0,x)*y^2*[1-x]^-1*z2
          - 6*G(1,0,x)*y^2*[x+1]^-5*z2
          + 15*G(1,0,x)*y^2*[x+1]^-4*z2
          + 3*G(1,0,x)*y^2*[x+1]^-3
          - 17/2*G(1,0,x)*y^2*[x+1]^-3*z2
          - 9/2*G(1,0,x)*y^2*[x+1]^-2
          - 9/4*G(1,0,x)*y^2*[x+1]^-2*z2
          - 1/2*G(1,0,x)*y^2*[x+1]^-1
          + 1/4*G(1,0,x)*y^2*[x+1]^-1*z2
          - 20/3*G(1,0,0,x)
          - 16*G(1,0,0,x)*[1-x]^-7
          + 88*G(1,0,0,x)*[1-x]^-6
          - 160*G(1,0,0,x)*[1-x]^-5
          + 94*G(1,0,0,x)*[1-x]^-4
          + 12*G(1,0,0,x)*[1-x]^-3
          - 7/2*G(1,0,0,x)*[1-x]^-2
          - 21/2*G(1,0,0,x)*[1-x]^-1
          - 12*G(1,0,0,x)*[x+1]^-4
          + 24*G(1,0,0,x)*[x+1]^-3
          - 27/2*G(1,0,0,x)*[x+1]^-2
          + 3/2*G(1,0,0,x)*[x+1]^-1
          - 32*G(1,0,0,x)*y*[1-x]^-7
          + 176*G(1,0,0,x)*y*[1-x]^-6
          - 336*G(1,0,0,x)*y*[1-x]^-5
          + 260*G(1,0,0,x)*y*[1-x]^-4
          - 48*G(1,0,0,x)*y*[1-x]^-3
          - 103/3*G(1,0,0,x)*y*[1-x]^-2
          + 43/3*G(1,0,0,x)*y*[1-x]^-1
          + 24*G(1,0,0,x)*y*[x+1]^-4
          - 48*G(1,0,0,x)*y*[x+1]^-3
          + 23*G(1,0,0,x)*y*[x+1]^-2
          + G(1,0,0,x)*y*[x+1]^-1
          - 16*G(1,0,0,x)*y^2*[1-x]^-7
          + 88*G(1,0,0,x)*y^2*[1-x]^-6
          - 160*G(1,0,0,x)*y^2*[1-x]^-5
          + 94*G(1,0,0,x)*y^2*[1-x]^-4
          + 20*G(1,0,0,x)*y^2*[1-x]^-3
          - 39/2*G(1,0,0,x)*y^2*[1-x]^-2
          - 13/2*G(1,0,0,x)*y^2*[1-x]^-1
          - 12*G(1,0,0,x)*y^2*[x+1]^-4
          + 24*G(1,0,0,x)*y^2*[x+1]^-3
          - 11/2*G(1,0,0,x)*y^2*[x+1]^-2
          - 13/2*G(1,0,0,x)*y^2*[x+1]^-1
          + 2*G(1,0,0,0,x)*[1-x]^-5
          - 5*G(1,0,0,0,x)*[1-x]^-4
          + 3/2*G(1,0,0,0,x)*[1-x]^-3
          + 11/4*G(1,0,0,0,x)*[1-x]^-2
          - 3/4*G(1,0,0,0,x)*[1-x]^-1
          - 6*G(1,0,0,0,x)*[x+1]^-5
          + 15*G(1,0,0,0,x)*[x+1]^-4
          - 25/2*G(1,0,0,0,x)*[x+1]^-3
          + 15/4*G(1,0,0,0,x)*[x+1]^-2
          - 3/4*G(1,0,0,0,x)*[x+1]^-1
          + 4*G(1,0,0,0,x)*y*[1-x]^-5
          - 10*G(1,0,0,0,x)*y*[1-x]^-4
          + 5*G(1,0,0,0,x)*y*[1-x]^-3
          + 5/2*G(1,0,0,0,x)*y*[1-x]^-2
          - G(1,0,0,0,x)*y*[1-x]^-1
          + 12*G(1,0,0,0,x)*y*[x+1]^-5
          - 30*G(1,0,0,0,x)*y*[x+1]^-4
          + 23*G(1,0,0,0,x)*y*[x+1]^-3
          - 9/2*G(1,0,0,0,x)*y*[x+1]^-2
          - G(1,0,0,0,x)*y*[x+1]^-1
          + 2*G(1,0,0,0,x)*y^2*[1-x]^-5
          - 5*G(1,0,0,0,x)*y^2*[1-x]^-4
          + 3/2*G(1,0,0,0,x)*y^2*[1-x]^-3
          + 11/4*G(1,0,0,0,x)*y^2*[1-x]^-2
          + 1/4*G(1,0,0,0,x)*y^2*[1-x]^-1
          - 6*G(1,0,0,0,x)*y^2*[x+1]^-5
          + 15*G(1,0,0,0,x)*y^2*[x+1]^-4
          - 17/2*G(1,0,0,0,x)*y^2*[x+1]^-3
          - 9/4*G(1,0,0,0,x)*y^2*[x+1]^-2
          + 1/4*G(1,0,0,0,x)*y^2*[x+1]^-1
          + 4/3*G(1,1,0,x)
          + 32/3*G(1,1,0,x)*[1-x]^-7
          - 112/3*G(1,1,0,x)*[1-x]^-6
          + 128/3*G(1,1,0,x)*[1-x]^-5
          - 40/3*G(1,1,0,x)*[1-x]^-4
          - 16/3*G(1,1,0,x)*[1-x]^-2
          + 64/3*G(1,1,0,x)*y*[1-x]^-7
          - 224/3*G(1,1,0,x)*y*[1-x]^-6
          + 96*G(1,1,0,x)*y*[1-x]^-5
          - 160/3*G(1,1,0,x)*y*[1-x]^-4
          + 16/3*G(1,1,0,x)*y*[1-x]^-3
          + 8*G(1,1,0,x)*y*[1-x]^-2
          - 8/3*G(1,1,0,x)*y*[1-x]^-1
          + 32/3*G(1,1,0,x)*y^2*[1-x]^-7
          - 112/3*G(1,1,0,x)*y^2*[1-x]^-6
          + 128/3*G(1,1,0,x)*y^2*[1-x]^-5
          - 40/3*G(1,1,0,x)*y^2*[1-x]^-4
          - 16/3*G(1,1,0,x)*y^2*[1-x]^-3
          + 8/3*G(1,1,0,x)*y^2*[1-x]^-2
         ;

~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~Function Eh 
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
~~~m^2 =a ;    sc2 = mu^2 (squared t Hooft scale)
~~~x = (Sqrt[-s+4*a] - Sqrt[-s])/(Sqrt[-s+4*a] + Sqrt[-s]) 
~~~xp = (Sqrt[-s] - Sqrt[-s-4*a])/(Sqrt[-s] + Sqrt[-s-4*a]) 
~~~y  =-t/a ;  z =-t/a 
~~~z2 = Zeta[2];   z3 =Zeta[3]
~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

   [Eh] =

       + ep^-2 * (
          + 5/6
          - 1/6*x^-2*[xp+1]^-2
          + 1/6*x^-2*[xp+1]^-1
          + 31/18*x^-1*[xp+1]^-2
          - 31/18*x^-1*[xp+1]^-1
          - 1/6*x^-1
          - 1/3*x^-1*y*[xp+1]^-2
          + 1/3*x^-1*y*[xp+1]^-1
          - 4/9*[1-x]^-6
          + 4/3*[1-x]^-5
          - 28/9*[1-x]^-4*[xp+1]^-2
          + 28/9*[1-x]^-4*[xp+1]^-1
          - 1/3*[1-x]^-4
          + 56/9*[1-x]^-3*[xp+1]^-2
          - 56/9*[1-x]^-3*[xp+1]^-1
          - 14/9*[1-x]^-3
          - [1-x]^-2*[xp+1]^-2
          + [1-x]^-2*[xp+1]^-1
          + 4/9*[1-x]^-2
          - 19/9*[1-x]^-1*[xp+1]^-2
          + 19/9*[1-x]^-1*[xp+1]^-1
          + 5/9*[1-x]^-1
          - 5*[xp+1]^-2
          + 5*[xp+1]^-1
          - 8/9*y*[1-x]^-6
          + 8/3*y*[1-x]^-5
          - 56/9*y*[1-x]^-4*[xp+1]^-2
          + 56/9*y*[1-x]^-4*[xp+1]^-1
          - 10/9*y*[1-x]^-4
          + 112/9*y*[1-x]^-3*[xp+1]^-2
          - 112/9*y*[1-x]^-3*[xp+1]^-1
          - 20/9*y*[1-x]^-3
          - 46/9*y*[1-x]^-2*[xp+1]^-2
          + 46/9*y*[1-x]^-2*[xp+1]^-1
          + 17/9*y*[1-x]^-2
          - 10/9*y*[1-x]^-1*[xp+1]^-2
          + 10/9*y*[1-x]^-1*[xp+1]^-1
          - 1/3*y*[1-x]^-1
          + 19/9*y*[xp+1]^-2
          - 19/9*y*[xp+1]^-1
          - 1/3*y
          - 4/9*y^2*[1-x]^-6
          + 4/3*y^2*[1-x]^-5
          - 28/9*y^2*[1-x]^-4*[xp+1]^-2
          + 28/9*y^2*[1-x]^-4*[xp+1]^-1
          - 1/3*y^2*[1-x]^-4
          + 56/9*y^2*[1-x]^-3*[xp+1]^-2
          - 56/9*y^2*[1-x]^-3*[xp+1]^-1
          - 14/9*y^2*[1-x]^-3
          - y^2*[1-x]^-2*[xp+1]^-2
          + y^2*[1-x]^-2*[xp+1]^-1
          + 2/3*y^2*[1-x]^-2
          - 19/9*y^2*[1-x]^-1*[xp+1]^-2
          + 19/9*y^2*[1-x]^-1*[xp+1]^-1
          + 1/3*y^2*[1-x]^-1
          - 1/3*y^2*[xp+1]^-2
          + 1/3*y^2*[xp+1]^-1
          + 31/18*x*[xp+1]^-2
          - 31/18*x*[xp+1]^-1
          - 1/6*x
          - 1/3*x*y*[xp+1]^-2
          + 1/3*x*y*[xp+1]^-1
          - 1/6*x^2*[xp+1]^-2
          + 1/6*x^2*[xp+1]^-1
          + 2/3*Log(s^-1*a)
          + 4/3*Log(s^-1*a)*[1-x]^-4
          - 8/3*Log(s^-1*a)*[1-x]^-3
          + 4/3*Log(s^-1*a)*[1-x]^-2
          + 8/3*Log(s^-1*a)*y*[1-x]^-4
          - 16/3*Log(s^-1*a)*y*[1-x]^-3
          + 4*Log(s^-1*a)*y*[1-x]^-2
          - 4/3*Log(s^-1*a)*y*[1-x]^-1
          + 4/3*Log(s^-1*a)*y^2*[1-x]^-4
          - 8/3*Log(s^-1*a)*y^2*[1-x]^-3
          + 4/3*Log(s^-1*a)*y^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)
          + 4/3*Log(s*sc2^-1)*[1-x]^-4
          - 8/3*Log(s*sc2^-1)*[1-x]^-3
          + 4/3*Log(s*sc2^-1)*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*y*[1-x]^-4
          - 16/3*Log(s*sc2^-1)*y*[1-x]^-3
          + 4*Log(s*sc2^-1)*y*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*y*[1-x]^-1
          + 4/3*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 8/3*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 4/3*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 1/3*G(0,x)
          + 8/3*G(0,x)*[1-x]^-7
          - 28/3*G(0,x)*[1-x]^-6
          + 32/3*G(0,x)*[1-x]^-5
          - 10/3*G(0,x)*[1-x]^-4
          - 4/3*G(0,x)*[1-x]^-2
          + 16/3*G(0,x)*y*[1-x]^-7
          - 56/3*G(0,x)*y*[1-x]^-6
          + 24*G(0,x)*y*[1-x]^-5
          - 40/3*G(0,x)*y*[1-x]^-4
          + 4/3*G(0,x)*y*[1-x]^-3
          + 2*G(0,x)*y*[1-x]^-2
          - 2/3*G(0,x)*y*[1-x]^-1
          + 8/3*G(0,x)*y^2*[1-x]^-7
          - 28/3*G(0,x)*y^2*[1-x]^-6
          + 32/3*G(0,x)*y^2*[1-x]^-5
          - 10/3*G(0,x)*y^2*[1-x]^-4
          - 4/3*G(0,x)*y^2*[1-x]^-3
          + 2/3*G(0,x)*y^2*[1-x]^-2
          )

       + ep^-1 * (
          - 637/108
          + 4/9*x^-2*[xp+1]^-2
          - 4/9*x^-2*[xp+1]^-1
          - 59/12*x^-1*[xp+1]^-2
          + 59/12*x^-1*[xp+1]^-1
          + 4/9*x^-1
          + 5/9*x^-1*y*[xp+1]^-2
          - 5/9*x^-1*y*[xp+1]^-1
          - 8/3*[1-x]^-7*z2
          + 194/9*[1-x]^-6
          + 28/3*[1-x]^-6*z2
          - 194/3*[1-x]^-5
          - 32/3*[1-x]^-5*z2
          + 70/9*[1-x]^-4*[xp+1]^-2
          - 70/9*[1-x]^-4*[xp+1]^-1
          + 3005/54*[1-x]^-4
          + 8/3*[1-x]^-4*z2
          - 140/9*[1-x]^-3*[xp+1]^-2
          + 140/9*[1-x]^-3*[xp+1]^-1
          - 95/27*[1-x]^-3
          + 4/3*[1-x]^-3*z2
          + 65/18*[1-x]^-2*[xp+1]^-2
          - 65/18*[1-x]^-2*[xp+1]^-1
          + 137/54*[1-x]^-2
          + 2/3*[1-x]^-2*z2
          + 25/6*[1-x]^-1*[xp+1]^-2
          - 25/6*[1-x]^-1*[xp+1]^-1
          - 104/9*[1-x]^-1
          + 269/18*[xp+1]^-2
          - 269/18*[xp+1]^-1
          - 2/3*z2
          - 16/3*y*[1-x]^-7*z2
          + 388/9*y*[1-x]^-6
          + 56/3*y*[1-x]^-6*z2
          - 388/3*y*[1-x]^-5
          - 24*y*[1-x]^-5*z2
          + 140/9*y*[1-x]^-4*[xp+1]^-2
          - 140/9*y*[1-x]^-4*[xp+1]^-1
          + 3587/27*y*[1-x]^-4
          + 12*y*[1-x]^-4*z2
          - 280/9*y*[1-x]^-3*[xp+1]^-2
          + 280/9*y*[1-x]^-3*[xp+1]^-1
          - 1354/27*y*[1-x]^-3
          + 4/3*y*[1-x]^-3*z2
          + 15*y*[1-x]^-2*[xp+1]^-2
          - 15*y*[1-x]^-2*[xp+1]^-1
          - 79/18*y*[1-x]^-2
          - 4*y*[1-x]^-2*z2
          + 5/9*y*[1-x]^-1*[xp+1]^-2
          - 5/9*y*[1-x]^-1*[xp+1]^-1
          + 427/54*y*[1-x]^-1
          + 4/3*y*[1-x]^-1*z2
          - 25/6*y*[xp+1]^-2
          + 25/6*y*[xp+1]^-1
          + 5/9*y
          - 8/3*y^2*[1-x]^-7*z2
          + 194/9*y^2*[1-x]^-6
          + 28/3*y^2*[1-x]^-6*z2
          - 194/3*y^2*[1-x]^-5
          - 32/3*y^2*[1-x]^-5*z2
          + 70/9*y^2*[1-x]^-4*[xp+1]^-2
          - 70/9*y^2*[1-x]^-4*[xp+1]^-1
          + 3005/54*y^2*[1-x]^-4
          + 8/3*y^2*[1-x]^-4*z2
          - 140/9*y^2*[1-x]^-3*[xp+1]^-2
          + 140/9*y^2*[1-x]^-3*[xp+1]^-1
          - 95/27*y^2*[1-x]^-3
          + 8/3*y^2*[1-x]^-3*z2
          + 65/18*y^2*[1-x]^-2*[xp+1]^-2
          - 65/18*y^2*[1-x]^-2*[xp+1]^-1
          - 457/54*y^2*[1-x]^-2
          - 4/3*y^2*[1-x]^-2*z2
          + 25/6*y^2*[1-x]^-1*[xp+1]^-2
          - 25/6*y^2*[1-x]^-1*[xp+1]^-1
          - 5/9*y^2*[1-x]^-1
          + 5/9*y^2*[xp+1]^-2
          - 5/9*y^2*[xp+1]^-1
          - 59/12*x*[xp+1]^-2
          + 59/12*x*[xp+1]^-1
          + 4/9*x
          + 5/9*x*y*[xp+1]^-2
          - 5/9*x*y*[xp+1]^-1
          + 4/9*x^2*[xp+1]^-2
          - 4/9*x^2*[xp+1]^-1
          - 2/3*Log(s^-1*a)
          + 1/3*Log(s^-1*a)*x^-2*[xp+1]^-2
          - 1/3*Log(s^-1*a)*x^-2*[xp+1]^-1
          - 31/9*Log(s^-1*a)*x^-1*[xp+1]^-2
          + 31/9*Log(s^-1*a)*x^-1*[xp+1]^-1
          + 1/3*Log(s^-1*a)*x^-1
          + 2/3*Log(s^-1*a)*x^-1*y*[xp+1]^-2
          - 2/3*Log(s^-1*a)*x^-1*y*[xp+1]^-1
          + 8/9*Log(s^-1*a)*[1-x]^-6
          - 8/3*Log(s^-1*a)*[1-x]^-5
          + 56/9*Log(s^-1*a)*[1-x]^-4*[xp+1]^-2
          - 56/9*Log(s^-1*a)*[1-x]^-4*[xp+1]^-1
          + 4*Log(s^-1*a)*[1-x]^-4
          - 112/9*Log(s^-1*a)*[1-x]^-3*[xp+1]^-2
          + 112/9*Log(s^-1*a)*[1-x]^-3*[xp+1]^-1
          - 32/9*Log(s^-1*a)*[1-x]^-3
          + 2*Log(s^-1*a)*[1-x]^-2*[xp+1]^-2
          - 2*Log(s^-1*a)*[1-x]^-2*[xp+1]^-1
          + 22/9*Log(s^-1*a)*[1-x]^-2
          + 38/9*Log(s^-1*a)*[1-x]^-1*[xp+1]^-2
          - 38/9*Log(s^-1*a)*[1-x]^-1*[xp+1]^-1
          - 10/9*Log(s^-1*a)*[1-x]^-1
          + 10*Log(s^-1*a)*[xp+1]^-2
          - 10*Log(s^-1*a)*[xp+1]^-1
          + 16/9*Log(s^-1*a)*y*[1-x]^-6
          - 16/3*Log(s^-1*a)*y*[1-x]^-5
          + 112/9*Log(s^-1*a)*y*[1-x]^-4*[xp+1]^-2
          - 112/9*Log(s^-1*a)*y*[1-x]^-4*[xp+1]^-1
          + 80/9*Log(s^-1*a)*y*[1-x]^-4
          - 224/9*Log(s^-1*a)*y*[1-x]^-3*[xp+1]^-2
          + 224/9*Log(s^-1*a)*y*[1-x]^-3*[xp+1]^-1
          - 80/9*Log(s^-1*a)*y*[1-x]^-3
          + 92/9*Log(s^-1*a)*y*[1-x]^-2*[xp+1]^-2
          - 92/9*Log(s^-1*a)*y*[1-x]^-2*[xp+1]^-1
          + 56/9*Log(s^-1*a)*y*[1-x]^-2
          + 20/9*Log(s^-1*a)*y*[1-x]^-1*[xp+1]^-2
          - 20/9*Log(s^-1*a)*y*[1-x]^-1*[xp+1]^-1
          - 8/3*Log(s^-1*a)*y*[1-x]^-1
          - 38/9*Log(s^-1*a)*y*[xp+1]^-2
          + 38/9*Log(s^-1*a)*y*[xp+1]^-1
          + 2/3*Log(s^-1*a)*y
          + 8/9*Log(s^-1*a)*y^2*[1-x]^-6
          - 8/3*Log(s^-1*a)*y^2*[1-x]^-5
          + 56/9*Log(s^-1*a)*y^2*[1-x]^-4*[xp+1]^-2
          - 56/9*Log(s^-1*a)*y^2*[1-x]^-4*[xp+1]^-1
          + 4*Log(s^-1*a)*y^2*[1-x]^-4
          - 112/9*Log(s^-1*a)*y^2*[1-x]^-3*[xp+1]^-2
          + 112/9*Log(s^-1*a)*y^2*[1-x]^-3*[xp+1]^-1
          - 32/9*Log(s^-1*a)*y^2*[1-x]^-3
          + 2*Log(s^-1*a)*y^2*[1-x]^-2*[xp+1]^-2
          - 2*Log(s^-1*a)*y^2*[1-x]^-2*[xp+1]^-1
          + 2*Log(s^-1*a)*y^2*[1-x]^-2
          + 38/9*Log(s^-1*a)*y^2*[1-x]^-1*[xp+1]^-2
          - 38/9*Log(s^-1*a)*y^2*[1-x]^-1*[xp+1]^-1
          - 2/3*Log(s^-1*a)*y^2*[1-x]^-1
          + 2/3*Log(s^-1*a)*y^2*[xp+1]^-2
          - 2/3*Log(s^-1*a)*y^2*[xp+1]^-1
          - 31/9*Log(s^-1*a)*x*[xp+1]^-2
          + 31/9*Log(s^-1*a)*x*[xp+1]^-1
          + 1/3*Log(s^-1*a)*x
          + 2/3*Log(s^-1*a)*x*y*[xp+1]^-2
          - 2/3*Log(s^-1*a)*x*y*[xp+1]^-1
          + 1/3*Log(s^-1*a)*x^2*[xp+1]^-2
          - 1/3*Log(s^-1*a)*x^2*[xp+1]^-1
          - Log(s^-1*a)^2
          - 2*Log(s^-1*a)^2*[1-x]^-4
          + 4*Log(s^-1*a)^2*[1-x]^-3
          - 2*Log(s^-1*a)^2*[1-x]^-2
          - 4*Log(s^-1*a)^2*y*[1-x]^-4
          + 8*Log(s^-1*a)^2*y*[1-x]^-3
          - 6*Log(s^-1*a)^2*y*[1-x]^-2
          + 2*Log(s^-1*a)^2*y*[1-x]^-1
          - 2*Log(s^-1*a)^2*y^2*[1-x]^-4
          + 4*Log(s^-1*a)^2*y^2*[1-x]^-3
          - 2*Log(s^-1*a)^2*y^2*[1-x]^-2
          - 2*Log(s^-1*a)*Log(s*sc2^-1)
          - 4*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          + 8*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          - 4*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          + 16*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          - 12*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          + 4*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          - 4*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 8*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 4*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 8/3*Log(s^-1*a)*G(-1,y)
          - 16/3*Log(s^-1*a)*G(-1,y)*[1-x]^-4
          + 32/3*Log(s^-1*a)*G(-1,y)*[1-x]^-3
          - 16/3*Log(s^-1*a)*G(-1,y)*[1-x]^-2
          - 32/3*Log(s^-1*a)*G(-1,y)*y*[1-x]^-4
          + 64/3*Log(s^-1*a)*G(-1,y)*y*[1-x]^-3
          - 16*Log(s^-1*a)*G(-1,y)*y*[1-x]^-2
          + 16/3*Log(s^-1*a)*G(-1,y)*y*[1-x]^-1
          - 16/3*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-4
          + 32/3*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-3
          - 16/3*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-2
          + 8/3*Log(s^-1*a)*G(-1,z)
          + 16/3*Log(s^-1*a)*G(-1,z)*[1-x]^-4
          - 32/3*Log(s^-1*a)*G(-1,z)*[1-x]^-3
          + 16/3*Log(s^-1*a)*G(-1,z)*[1-x]^-2
          + 32/3*Log(s^-1*a)*G(-1,z)*y*[1-x]^-4
          - 64/3*Log(s^-1*a)*G(-1,z)*y*[1-x]^-3
          + 16*Log(s^-1*a)*G(-1,z)*y*[1-x]^-2
          - 16/3*Log(s^-1*a)*G(-1,z)*y*[1-x]^-1
          + 16/3*Log(s^-1*a)*G(-1,z)*y^2*[1-x]^-4
          - 32/3*Log(s^-1*a)*G(-1,z)*y^2*[1-x]^-3
          + 16/3*Log(s^-1*a)*G(-1,z)*y^2*[1-x]^-2
          - 2/3*Log(s^-1*a)*G(0,x)
          - 16/3*Log(s^-1*a)*G(0,x)*[1-x]^-7
          + 56/3*Log(s^-1*a)*G(0,x)*[1-x]^-6
          - 20*Log(s^-1*a)*G(0,x)*[1-x]^-5
          + 14/3*Log(s^-1*a)*G(0,x)*[1-x]^-4
          + 1/3*Log(s^-1*a)*G(0,x)*[1-x]^-3
          + 17/6*Log(s^-1*a)*G(0,x)*[1-x]^-2
          + 3/4*Log(s^-1*a)*G(0,x)*[1-x]^-1
          + 3/4*Log(s^-1*a)*G(0,x)*[x+1]^-1
          - 32/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-7
          + 112/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-6
          - 136/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-5
          + 68/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-4
          - 2/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-3
          - 13/3*Log(s^-1*a)*G(0,x)*y*[1-x]^-2
          + 7/6*Log(s^-1*a)*G(0,x)*y*[1-x]^-1
          - 1/6*Log(s^-1*a)*G(0,x)*y*[x+1]^-1
          - 16/3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-7
          + 56/3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-6
          - 20*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-5
          + 14/3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-4
          + 3*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-3
          - 7/6*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-2
          + 1/12*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-1
          + 1/12*Log(s^-1*a)*G(0,x)*y^2*[x+1]^-1
          - 4/3*Log(s^-1*a)*G(1,x)
          - 8/3*Log(s^-1*a)*G(1,x)*[1-x]^-4
          + 16/3*Log(s^-1*a)*G(1,x)*[1-x]^-3
          - 8/3*Log(s^-1*a)*G(1,x)*[1-x]^-2
          - 16/3*Log(s^-1*a)*G(1,x)*y*[1-x]^-4
          + 32/3*Log(s^-1*a)*G(1,x)*y*[1-x]^-3
          - 8*Log(s^-1*a)*G(1,x)*y*[1-x]^-2
          + 8/3*Log(s^-1*a)*G(1,x)*y*[1-x]^-1
          - 8/3*Log(s^-1*a)*G(1,x)*y^2*[1-x]^-4
          + 16/3*Log(s^-1*a)*G(1,x)*y^2*[1-x]^-3
          - 8/3*Log(s^-1*a)*G(1,x)*y^2*[1-x]^-2
          - 2/3*Log(s*sc2^-1)
          + 1/3*Log(s*sc2^-1)*x^-2*[xp+1]^-2
          - 1/3*Log(s*sc2^-1)*x^-2*[xp+1]^-1
          - 31/9*Log(s*sc2^-1)*x^-1*[xp+1]^-2
          + 31/9*Log(s*sc2^-1)*x^-1*[xp+1]^-1
          + 1/3*Log(s*sc2^-1)*x^-1
          + 2/3*Log(s*sc2^-1)*x^-1*y*[xp+1]^-2
          - 2/3*Log(s*sc2^-1)*x^-1*y*[xp+1]^-1
          + 8/9*Log(s*sc2^-1)*[1-x]^-6
          - 8/3*Log(s*sc2^-1)*[1-x]^-5
          + 56/9*Log(s*sc2^-1)*[1-x]^-4*[xp+1]^-2
          - 56/9*Log(s*sc2^-1)*[1-x]^-4*[xp+1]^-1
          + 4*Log(s*sc2^-1)*[1-x]^-4
          - 112/9*Log(s*sc2^-1)*[1-x]^-3*[xp+1]^-2
          + 112/9*Log(s*sc2^-1)*[1-x]^-3*[xp+1]^-1
          - 32/9*Log(s*sc2^-1)*[1-x]^-3
          + 2*Log(s*sc2^-1)*[1-x]^-2*[xp+1]^-2
          - 2*Log(s*sc2^-1)*[1-x]^-2*[xp+1]^-1
          + 22/9*Log(s*sc2^-1)*[1-x]^-2
          + 38/9*Log(s*sc2^-1)*[1-x]^-1*[xp+1]^-2
          - 38/9*Log(s*sc2^-1)*[1-x]^-1*[xp+1]^-1
          - 10/9*Log(s*sc2^-1)*[1-x]^-1
          + 10*Log(s*sc2^-1)*[xp+1]^-2
          - 10*Log(s*sc2^-1)*[xp+1]^-1
          + 16/9*Log(s*sc2^-1)*y*[1-x]^-6
          - 16/3*Log(s*sc2^-1)*y*[1-x]^-5
          + 112/9*Log(s*sc2^-1)*y*[1-x]^-4*[xp+1]^-2
          - 112/9*Log(s*sc2^-1)*y*[1-x]^-4*[xp+1]^-1
          + 80/9*Log(s*sc2^-1)*y*[1-x]^-4
          - 224/9*Log(s*sc2^-1)*y*[1-x]^-3*[xp+1]^-2
          + 224/9*Log(s*sc2^-1)*y*[1-x]^-3*[xp+1]^-1
          - 80/9*Log(s*sc2^-1)*y*[1-x]^-3
          + 92/9*Log(s*sc2^-1)*y*[1-x]^-2*[xp+1]^-2
          - 92/9*Log(s*sc2^-1)*y*[1-x]^-2*[xp+1]^-1
          + 56/9*Log(s*sc2^-1)*y*[1-x]^-2
          + 20/9*Log(s*sc2^-1)*y*[1-x]^-1*[xp+1]^-2
          - 20/9*Log(s*sc2^-1)*y*[1-x]^-1*[xp+1]^-1
          - 8/3*Log(s*sc2^-1)*y*[1-x]^-1
          - 38/9*Log(s*sc2^-1)*y*[xp+1]^-2
          + 38/9*Log(s*sc2^-1)*y*[xp+1]^-1
          + 2/3*Log(s*sc2^-1)*y
          + 8/9*Log(s*sc2^-1)*y^2*[1-x]^-6
          - 8/3*Log(s*sc2^-1)*y^2*[1-x]^-5
          + 56/9*Log(s*sc2^-1)*y^2*[1-x]^-4*[xp+1]^-2
          - 56/9*Log(s*sc2^-1)*y^2*[1-x]^-4*[xp+1]^-1
          + 4*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 112/9*Log(s*sc2^-1)*y^2*[1-x]^-3*[xp+1]^-2
          + 112/9*Log(s*sc2^-1)*y^2*[1-x]^-3*[xp+1]^-1
          - 32/9*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 2*Log(s*sc2^-1)*y^2*[1-x]^-2*[xp+1]^-2
          - 2*Log(s*sc2^-1)*y^2*[1-x]^-2*[xp+1]^-1
          + 2*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 38/9*Log(s*sc2^-1)*y^2*[1-x]^-1*[xp+1]^-2
          - 38/9*Log(s*sc2^-1)*y^2*[1-x]^-1*[xp+1]^-1
          - 2/3*Log(s*sc2^-1)*y^2*[1-x]^-1
          + 2/3*Log(s*sc2^-1)*y^2*[xp+1]^-2
          - 2/3*Log(s*sc2^-1)*y^2*[xp+1]^-1
          - 31/9*Log(s*sc2^-1)*x*[xp+1]^-2
          + 31/9*Log(s*sc2^-1)*x*[xp+1]^-1
          + 1/3*Log(s*sc2^-1)*x
          + 2/3*Log(s*sc2^-1)*x*y*[xp+1]^-2
          - 2/3*Log(s*sc2^-1)*x*y*[xp+1]^-1
          + 1/3*Log(s*sc2^-1)*x^2*[xp+1]^-2
          - 1/3*Log(s*sc2^-1)*x^2*[xp+1]^-1
          - Log(s*sc2^-1)^2
          - 2*Log(s*sc2^-1)^2*[1-x]^-4
          + 4*Log(s*sc2^-1)^2*[1-x]^-3
          - 2*Log(s*sc2^-1)^2*[1-x]^-2
          - 4*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 8*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 6*Log(s*sc2^-1)^2*y*[1-x]^-2
          + 2*Log(s*sc2^-1)^2*y*[1-x]^-1
          - 2*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 4*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 2*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*G(-1,y)
          - 16/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          - 16/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          - 32/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          + 64/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          - 16*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          + 16/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          - 16/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          - 16/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(-1,z)
          + 16/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-3
          + 16/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-3
          + 16*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-3
          + 16/3*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-2
          - 2/3*Log(s*sc2^-1)*G(0,x)
          - 16/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-7
          + 56/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-6
          - 20*Log(s*sc2^-1)*G(0,x)*[1-x]^-5
          + 14/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          + 1/3*Log(s*sc2^-1)*G(0,x)*[1-x]^-3
          + 17/6*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          + 3/4*Log(s*sc2^-1)*G(0,x)*[1-x]^-1
          + 3/4*Log(s*sc2^-1)*G(0,x)*[x+1]^-1
          - 32/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-7
          + 112/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-6
          - 136/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-5
          + 68/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          - 2/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          - 13/3*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          + 7/6*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          - 1/6*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-1
          - 16/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-7
          + 56/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-6
          - 20*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-5
          + 14/3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          + 3*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          - 7/6*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          + 1/12*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-1
          + 1/12*Log(s*sc2^-1)*G(0,x)*y^2*[x+1]^-1
          - 4/3*Log(s*sc2^-1)*G(1,x)
          - 8/3*Log(s*sc2^-1)*G(1,x)*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(1,x)*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*G(1,x)*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-3
          - 8*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-1
          - 8/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-2
          + 20/9*G(-1,y)
          - 32/3*G(-1,y)*[1-x]^-6
          + 32*G(-1,y)*[1-x]^-5
          - 248/9*G(-1,y)*[1-x]^-4
          + 16/9*G(-1,y)*[1-x]^-3
          - 8/9*G(-1,y)*[1-x]^-2
          + 16/3*G(-1,y)*[1-x]^-1
          - 64/3*G(-1,y)*y*[1-x]^-6
          + 64*G(-1,y)*y*[1-x]^-5
          - 592/9*G(-1,y)*y*[1-x]^-4
          + 224/9*G(-1,y)*y*[1-x]^-3
          + 8/3*G(-1,y)*y*[1-x]^-2
          - 40/9*G(-1,y)*y*[1-x]^-1
          - 32/3*G(-1,y)*y^2*[1-x]^-6
          + 32*G(-1,y)*y^2*[1-x]^-5
          - 248/9*G(-1,y)*y^2*[1-x]^-4
          + 16/9*G(-1,y)*y^2*[1-x]^-3
          + 40/9*G(-1,y)*y^2*[1-x]^-2
          - 4/3*G(-1,y)*G(0,x)
          - 32/3*G(-1,y)*G(0,x)*[1-x]^-7
          + 112/3*G(-1,y)*G(0,x)*[1-x]^-6
          - 128/3*G(-1,y)*G(0,x)*[1-x]^-5
          + 40/3*G(-1,y)*G(0,x)*[1-x]^-4
          + 16/3*G(-1,y)*G(0,x)*[1-x]^-2
          - 64/3*G(-1,y)*G(0,x)*y*[1-x]^-7
          + 224/3*G(-1,y)*G(0,x)*y*[1-x]^-6
          - 96*G(-1,y)*G(0,x)*y*[1-x]^-5
          + 160/3*G(-1,y)*G(0,x)*y*[1-x]^-4
          - 16/3*G(-1,y)*G(0,x)*y*[1-x]^-3
          - 8*G(-1,y)*G(0,x)*y*[1-x]^-2
          + 8/3*G(-1,y)*G(0,x)*y*[1-x]^-1
          - 32/3*G(-1,y)*G(0,x)*y^2*[1-x]^-7
          + 112/3*G(-1,y)*G(0,x)*y^2*[1-x]^-6
          - 128/3*G(-1,y)*G(0,x)*y^2*[1-x]^-5
          + 40/3*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          + 16/3*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          - 8/3*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          - 20/9*G(-1,z)
          + 32/3*G(-1,z)*[1-x]^-6
          - 32*G(-1,z)*[1-x]^-5
          + 248/9*G(-1,z)*[1-x]^-4
          - 16/9*G(-1,z)*[1-x]^-3
          + 8/9*G(-1,z)*[1-x]^-2
          - 16/3*G(-1,z)*[1-x]^-1
          + 64/3*G(-1,z)*y*[1-x]^-6
          - 64*G(-1,z)*y*[1-x]^-5
          + 592/9*G(-1,z)*y*[1-x]^-4
          - 224/9*G(-1,z)*y*[1-x]^-3
          - 8/3*G(-1,z)*y*[1-x]^-2
          + 40/9*G(-1,z)*y*[1-x]^-1
          + 32/3*G(-1,z)*y^2*[1-x]^-6
          - 32*G(-1,z)*y^2*[1-x]^-5
          + 248/9*G(-1,z)*y^2*[1-x]^-4
          - 16/9*G(-1,z)*y^2*[1-x]^-3
          - 40/9*G(-1,z)*y^2*[1-x]^-2
          + 4/3*G(-1,z)*G(0,x)
          + 32/3*G(-1,z)*G(0,x)*[1-x]^-7
          - 112/3*G(-1,z)*G(0,x)*[1-x]^-6
          + 128/3*G(-1,z)*G(0,x)*[1-x]^-5
          - 40/3*G(-1,z)*G(0,x)*[1-x]^-4
          - 16/3*G(-1,z)*G(0,x)*[1-x]^-2
          + 64/3*G(-1,z)*G(0,x)*y*[1-x]^-7
          - 224/3*G(-1,z)*G(0,x)*y*[1-x]^-6
          + 96*G(-1,z)*G(0,x)*y*[1-x]^-5
          - 160/3*G(-1,z)*G(0,x)*y*[1-x]^-4
          + 16/3*G(-1,z)*G(0,x)*y*[1-x]^-3
          + 8*G(-1,z)*G(0,x)*y*[1-x]^-2
          - 8/3*G(-1,z)*G(0,x)*y*[1-x]^-1
          + 32/3*G(-1,z)*G(0,x)*y^2*[1-x]^-7
          - 112/3*G(-1,z)*G(0,x)*y^2*[1-x]^-6
          + 128/3*G(-1,z)*G(0,x)*y^2*[1-x]^-5
          - 40/3*G(-1,z)*G(0,x)*y^2*[1-x]^-4
          - 16/3*G(-1,z)*G(0,x)*y^2*[1-x]^-3
          + 8/3*G(-1,z)*G(0,x)*y^2*[1-x]^-2
          - 2/3*G(-1,xp)
          + 1/3*G(-1,xp)*x^-2*[xp+1]^-2
          - 1/3*G(-1,xp)*x^-2*[xp+1]^-1
          - 31/9*G(-1,xp)*x^-1*[xp+1]^-2
          + 31/9*G(-1,xp)*x^-1*[xp+1]^-1
          + 1/3*G(-1,xp)*x^-1
          + 2/3*G(-1,xp)*x^-1*y*[xp+1]^-2
          - 2/3*G(-1,xp)*x^-1*y*[xp+1]^-1
          - 4*G(-1,xp)*[1-x]^-6
          + 12*G(-1,xp)*[1-x]^-5
          + 56/9*G(-1,xp)*[1-x]^-4*[xp+1]^-2
          - 56/9*G(-1,xp)*[1-x]^-4*[xp+1]^-1
          - 12*G(-1,xp)*[1-x]^-4
          - 112/9*G(-1,xp)*[1-x]^-3*[xp+1]^-2
          + 112/9*G(-1,xp)*[1-x]^-3*[xp+1]^-1
          + 4*G(-1,xp)*[1-x]^-3
          + 2*G(-1,xp)*[1-x]^-2*[xp+1]^-2
          - 2*G(-1,xp)*[1-x]^-2*[xp+1]^-1
          - 4/3*G(-1,xp)*[1-x]^-2
          + 38/9*G(-1,xp)*[1-x]^-1*[xp+1]^-2
          - 38/9*G(-1,xp)*[1-x]^-1*[xp+1]^-1
          + 4/3*G(-1,xp)*[1-x]^-1
          + 10*G(-1,xp)*[xp+1]^-2
          - 10*G(-1,xp)*[xp+1]^-1
          - 8*G(-1,xp)*y*[1-x]^-6
          + 24*G(-1,xp)*y*[1-x]^-5
          + 112/9*G(-1,xp)*y*[1-x]^-4*[xp+1]^-2
          - 112/9*G(-1,xp)*y*[1-x]^-4*[xp+1]^-1
          - 28*G(-1,xp)*y*[1-x]^-4
          - 224/9*G(-1,xp)*y*[1-x]^-3*[xp+1]^-2
          + 224/9*G(-1,xp)*y*[1-x]^-3*[xp+1]^-1
          + 16*G(-1,xp)*y*[1-x]^-3
          + 92/9*G(-1,xp)*y*[1-x]^-2*[xp+1]^-2
          - 92/9*G(-1,xp)*y*[1-x]^-2*[xp+1]^-1
          - 8/3*G(-1,xp)*y*[1-x]^-2
          + 20/9*G(-1,xp)*y*[1-x]^-1*[xp+1]^-2
          - 20/9*G(-1,xp)*y*[1-x]^-1*[xp+1]^-1
          - 4/3*G(-1,xp)*y*[1-x]^-1
          - 38/9*G(-1,xp)*y*[xp+1]^-2
          + 38/9*G(-1,xp)*y*[xp+1]^-1
          + 2/3*G(-1,xp)*y
          - 4*G(-1,xp)*y^2*[1-x]^-6
          + 12*G(-1,xp)*y^2*[1-x]^-5
          + 56/9*G(-1,xp)*y^2*[1-x]^-4*[xp+1]^-2
          - 56/9*G(-1,xp)*y^2*[1-x]^-4*[xp+1]^-1
          - 12*G(-1,xp)*y^2*[1-x]^-4
          - 112/9*G(-1,xp)*y^2*[1-x]^-3*[xp+1]^-2
          + 112/9*G(-1,xp)*y^2*[1-x]^-3*[xp+1]^-1
          + 4*G(-1,xp)*y^2*[1-x]^-3
          + 2*G(-1,xp)*y^2*[1-x]^-2*[xp+1]^-2
          - 2*G(-1,xp)*y^2*[1-x]^-2*[xp+1]^-1
          + 2/3*G(-1,xp)*y^2*[1-x]^-2
          + 38/9*G(-1,xp)*y^2*[1-x]^-1*[xp+1]^-2
          - 38/9*G(-1,xp)*y^2*[1-x]^-1*[xp+1]^-1
          - 2/3*G(-1,xp)*y^2*[1-x]^-1
          + 2/3*G(-1,xp)*y^2*[xp+1]^-2
          - 2/3*G(-1,xp)*y^2*[xp+1]^-1
          - 31/9*G(-1,xp)*x*[xp+1]^-2
          + 31/9*G(-1,xp)*x*[xp+1]^-1
          + 1/3*G(-1,xp)*x
          + 2/3*G(-1,xp)*x*y*[xp+1]^-2
          - 2/3*G(-1,xp)*x*y*[xp+1]^-1
          + 1/3*G(-1,xp)*x^2*[xp+1]^-2
          - 1/3*G(-1,xp)*x^2*[xp+1]^-1
          - 2/3*G(-1,0,x)
          - 16/3*G(-1,0,x)*[1-x]^-7
          + 56/3*G(-1,0,x)*[1-x]^-6
          - 64/3*G(-1,0,x)*[1-x]^-5
          + 20/3*G(-1,0,x)*[1-x]^-4
          + 8/3*G(-1,0,x)*[1-x]^-2
          - 32/3*G(-1,0,x)*y*[1-x]^-7
          + 112/3*G(-1,0,x)*y*[1-x]^-6
          - 48*G(-1,0,x)*y*[1-x]^-5
          + 80/3*G(-1,0,x)*y*[1-x]^-4
          - 8/3*G(-1,0,x)*y*[1-x]^-3
          - 4*G(-1,0,x)*y*[1-x]^-2
          + 4/3*G(-1,0,x)*y*[1-x]^-1
          - 16/3*G(-1,0,x)*y^2*[1-x]^-7
          + 56/3*G(-1,0,x)*y^2*[1-x]^-6
          - 64/3*G(-1,0,x)*y^2*[1-x]^-5
          + 20/3*G(-1,0,x)*y^2*[1-x]^-4
          + 8/3*G(-1,0,x)*y^2*[1-x]^-3
          - 4/3*G(-1,0,x)*y^2*[1-x]^-2
          + 19/9*G(0,x)
          + 148/9*G(0,x)*[1-x]^-7
          - 60*G(0,x)*[1-x]^-6
          + 226/3*G(0,x)*[1-x]^-5
          - 292/9*G(0,x)*[1-x]^-4
          + 28/9*G(0,x)*[1-x]^-3
          - 62/9*G(0,x)*[1-x]^-2
          + 20/9*G(0,x)*[1-x]^-1
          - G(0,x)*[x+1]^-1
          + 296/9*G(0,x)*y*[1-x]^-7
          - 120*G(0,x)*y*[1-x]^-6
          + 1504/9*G(0,x)*y*[1-x]^-5
          - 976/9*G(0,x)*y*[1-x]^-4
          + 218/9*G(0,x)*y*[1-x]^-3
          + 26/3*G(0,x)*y*[1-x]^-2
          - 14/3*G(0,x)*y*[1-x]^-1
          + 2/9*G(0,x)*y*[x+1]^-1
          + 148/9*G(0,x)*y^2*[1-x]^-7
          - 60*G(0,x)*y^2*[1-x]^-6
          + 226/3*G(0,x)*y^2*[1-x]^-5
          - 292/9*G(0,x)*y^2*[1-x]^-4
          - 34/9*G(0,x)*y^2*[1-x]^-3
          + 14/3*G(0,x)*y^2*[1-x]^-2
          - 1/9*G(0,x)*y^2*[1-x]^-1
          - 1/9*G(0,x)*y^2*[x+1]^-1
          + 1/3*G(0,xp)
          - 1/6*G(0,xp)*x^-2*[xp+1]^-2
          + 1/6*G(0,xp)*x^-2*[xp+1]^-1
          + 31/18*G(0,xp)*x^-1*[xp+1]^-2
          - 31/18*G(0,xp)*x^-1*[xp+1]^-1
          - 1/6*G(0,xp)*x^-1
          - 1/3*G(0,xp)*x^-1*y*[xp+1]^-2
          + 1/3*G(0,xp)*x^-1*y*[xp+1]^-1
          + 2*G(0,xp)*[1-x]^-6
          - 6*G(0,xp)*[1-x]^-5
          - 28/9*G(0,xp)*[1-x]^-4*[xp+1]^-2
          + 28/9*G(0,xp)*[1-x]^-4*[xp+1]^-1
          + 6*G(0,xp)*[1-x]^-4
          + 56/9*G(0,xp)*[1-x]^-3*[xp+1]^-2
          - 56/9*G(0,xp)*[1-x]^-3*[xp+1]^-1
          - 2*G(0,xp)*[1-x]^-3
          - G(0,xp)*[1-x]^-2*[xp+1]^-2
          + G(0,xp)*[1-x]^-2*[xp+1]^-1
          + 2/3*G(0,xp)*[1-x]^-2
          - 19/9*G(0,xp)*[1-x]^-1*[xp+1]^-2
          + 19/9*G(0,xp)*[1-x]^-1*[xp+1]^-1
          - 2/3*G(0,xp)*[1-x]^-1
          - 5*G(0,xp)*[xp+1]^-2
          + 5*G(0,xp)*[xp+1]^-1
          + 4*G(0,xp)*y*[1-x]^-6
          - 12*G(0,xp)*y*[1-x]^-5
          - 56/9*G(0,xp)*y*[1-x]^-4*[xp+1]^-2
          + 56/9*G(0,xp)*y*[1-x]^-4*[xp+1]^-1
          + 14*G(0,xp)*y*[1-x]^-4
          + 112/9*G(0,xp)*y*[1-x]^-3*[xp+1]^-2
          - 112/9*G(0,xp)*y*[1-x]^-3*[xp+1]^-1
          - 8*G(0,xp)*y*[1-x]^-3
          - 46/9*G(0,xp)*y*[1-x]^-2*[xp+1]^-2
          + 46/9*G(0,xp)*y*[1-x]^-2*[xp+1]^-1
          + 4/3*G(0,xp)*y*[1-x]^-2
          - 10/9*G(0,xp)*y*[1-x]^-1*[xp+1]^-2
          + 10/9*G(0,xp)*y*[1-x]^-1*[xp+1]^-1
          + 2/3*G(0,xp)*y*[1-x]^-1
          + 19/9*G(0,xp)*y*[xp+1]^-2
          - 19/9*G(0,xp)*y*[xp+1]^-1
          - 1/3*G(0,xp)*y
          + 2*G(0,xp)*y^2*[1-x]^-6
          - 6*G(0,xp)*y^2*[1-x]^-5
          - 28/9*G(0,xp)*y^2*[1-x]^-4*[xp+1]^-2
          + 28/9*G(0,xp)*y^2*[1-x]^-4*[xp+1]^-1
          + 6*G(0,xp)*y^2*[1-x]^-4
          + 56/9*G(0,xp)*y^2*[1-x]^-3*[xp+1]^-2
          - 56/9*G(0,xp)*y^2*[1-x]^-3*[xp+1]^-1
          - 2*G(0,xp)*y^2*[1-x]^-3
          - G(0,xp)*y^2*[1-x]^-2*[xp+1]^-2
          + G(0,xp)*y^2*[1-x]^-2*[xp+1]^-1
          - 1/3*G(0,xp)*y^2*[1-x]^-2
          - 19/9*G(0,xp)*y^2*[1-x]^-1*[xp+1]^-2
          + 19/9*G(0,xp)*y^2*[1-x]^-1*[xp+1]^-1
          + 1/3*G(0,xp)*y^2*[1-x]^-1
          - 1/3*G(0,xp)*y^2*[xp+1]^-2
          + 1/3*G(0,xp)*y^2*[xp+1]^-1
          + 31/18*G(0,xp)*x*[xp+1]^-2
          - 31/18*G(0,xp)*x*[xp+1]^-1
          - 1/6*G(0,xp)*x
          - 1/3*G(0,xp)*x*y*[xp+1]^-2
          + 1/3*G(0,xp)*x*y*[xp+1]^-1
          - 1/6*G(0,xp)*x^2*[xp+1]^-2
          + 1/6*G(0,xp)*x^2*[xp+1]^-1
          + 1/3*G(0,0,x)
          + 16/3*G(0,0,x)*[1-x]^-8
          - 40/3*G(0,0,x)*[1-x]^-7
          + 4*G(0,0,x)*[1-x]^-6
          + 32/3*G(0,0,x)*[1-x]^-5
          - 10/3*G(0,0,x)*[1-x]^-4
          - 8/3*G(0,0,x)*[1-x]^-3
          - 8/3*G(0,0,x)*[1-x]^-2
          + 32/3*G(0,0,x)*y*[1-x]^-8
          - 80/3*G(0,0,x)*y*[1-x]^-7
          + 40/3*G(0,0,x)*y*[1-x]^-6
          + 40/3*G(0,0,x)*y*[1-x]^-5
          - 16*G(0,0,x)*y*[1-x]^-4
          + 4*G(0,0,x)*y*[1-x]^-3
          + 2*G(0,0,x)*y*[1-x]^-2
          - 2/3*G(0,0,x)*y*[1-x]^-1
          + 16/3*G(0,0,x)*y^2*[1-x]^-8
          - 40/3*G(0,0,x)*y^2*[1-x]^-7
          + 4*G(0,0,x)*y^2*[1-x]^-6
          + 32/3*G(0,0,x)*y^2*[1-x]^-5
          - 6*G(0,0,x)*y^2*[1-x]^-4
          - 4/3*G(0,0,x)*y^2*[1-x]^-3
          + 2/3*G(0,0,x)*y^2*[1-x]^-2
          - 2/3*G(0,1,x)
          - 16/3*G(0,1,x)*[1-x]^-7
          + 56/3*G(0,1,x)*[1-x]^-6
          - 64/3*G(0,1,x)*[1-x]^-5
          + 20/3*G(0,1,x)*[1-x]^-4
          + 8/3*G(0,1,x)*[1-x]^-2
          - 32/3*G(0,1,x)*y*[1-x]^-7
          + 112/3*G(0,1,x)*y*[1-x]^-6
          - 48*G(0,1,x)*y*[1-x]^-5
          + 80/3*G(0,1,x)*y*[1-x]^-4
          - 8/3*G(0,1,x)*y*[1-x]^-3
          - 4*G(0,1,x)*y*[1-x]^-2
          + 4/3*G(0,1,x)*y*[1-x]^-1
          - 16/3*G(0,1,x)*y^2*[1-x]^-7
          + 56/3*G(0,1,x)*y^2*[1-x]^-6
          - 64/3*G(0,1,x)*y^2*[1-x]^-5
          + 20/3*G(0,1,x)*y^2*[1-x]^-4
          + 8/3*G(0,1,x)*y^2*[1-x]^-3
          - 4/3*G(0,1,x)*y^2*[1-x]^-2
          - G(1,x)
          + 44/9*G(1,x)*[1-x]^-6
          - 44/3*G(1,x)*[1-x]^-5
          + 38/3*G(1,x)*[1-x]^-4
          - 8/9*G(1,x)*[1-x]^-3
          + 4/9*G(1,x)*[1-x]^-2
          - 22/9*G(1,x)*[1-x]^-1
          + 88/9*G(1,x)*y*[1-x]^-6
          - 88/3*G(1,x)*y*[1-x]^-5
          + 272/9*G(1,x)*y*[1-x]^-4
          - 104/9*G(1,x)*y*[1-x]^-3
          - 10/9*G(1,x)*y*[1-x]^-2
          + 2*G(1,x)*y*[1-x]^-1
          + 44/9*G(1,x)*y^2*[1-x]^-6
          - 44/3*G(1,x)*y^2*[1-x]^-5
          + 38/3*G(1,x)*y^2*[1-x]^-4
          - 8/9*G(1,x)*y^2*[1-x]^-3
          - 2*G(1,x)*y^2*[1-x]^-2
          - 2/3*G(1,0,x)
          - 16/3*G(1,0,x)*[1-x]^-7
          + 56/3*G(1,0,x)*[1-x]^-6
          - 64/3*G(1,0,x)*[1-x]^-5
          + 20/3*G(1,0,x)*[1-x]^-4
          + 8/3*G(1,0,x)*[1-x]^-2
          - 32/3*G(1,0,x)*y*[1-x]^-7
          + 112/3*G(1,0,x)*y*[1-x]^-6
          - 48*G(1,0,x)*y*[1-x]^-5
          + 80/3*G(1,0,x)*y*[1-x]^-4
          - 8/3*G(1,0,x)*y*[1-x]^-3
          - 4*G(1,0,x)*y*[1-x]^-2
          + 4/3*G(1,0,x)*y*[1-x]^-1
          - 16/3*G(1,0,x)*y^2*[1-x]^-7
          + 56/3*G(1,0,x)*y^2*[1-x]^-6
          - 64/3*G(1,0,x)*y^2*[1-x]^-5
          + 20/3*G(1,0,x)*y^2*[1-x]^-4
          + 8/3*G(1,0,x)*y^2*[1-x]^-3
          - 4/3*G(1,0,x)*y^2*[1-x]^-2
          )

       - 1573/648
          - 79/54*x^-2*[xp+1]^-2
          + 79/54*x^-2*[xp+1]^-1
          - 1/3*x^-2*z2*[xp+1]^-3
          + 2/3*x^-2*z2*[xp+1]^-2
          - 1/3*x^-2*z2*[xp+1]^-1
          + 10369/648*x^-1*[xp+1]^-2
          - 10369/648*x^-1*[xp+1]^-1
          - 79/54*x^-1
          - 2/3*x^-1*z3*[xp+1]^-2
          + 2/3*x^-1*z3*[xp+1]^-1
          + 31/9*x^-1*z2*[xp+1]^-3
          - 62/9*x^-1*z2*[xp+1]^-2
          + 28/9*x^-1*z2*[xp+1]^-1
          + 1/3*x^-1*z2
          - 64/27*x^-1*y*[xp+1]^-2
          + 64/27*x^-1*y*[xp+1]^-1
          - 2/3*x^-1*y*z2*[xp+1]^-3
          + 4/3*x^-1*y*z2*[xp+1]^-2
          - 2/3*x^-1*y*z2*[xp+1]^-1
          + 16*[1-x]^-8*z3
          - 208/3*[1-x]^-7*z3
          - 148/9*[1-x]^-7*z2
          + 3269/81*[1-x]^-6
          + 8*[1-x]^-6*z3*[xp+1]^-2
          - 8*[1-x]^-6*z3*[xp+1]^-1
          + 344/3*[1-x]^-6*z3
          + 4*[1-x]^-6*z2*[xp+1]^-1
          + 296/3*[1-x]^-6*z2
          - 3269/27*[1-x]^-5
          - 24*[1-x]^-5*z3*[xp+1]^-2
          + 24*[1-x]^-5*z3*[xp+1]^-1
          - 256/3*[1-x]^-5*z3
          - 12*[1-x]^-5*z2*[xp+1]^-1
          - 1594/9*[1-x]^-5*z2
          - 128/9*[1-x]^-4*[y+1]^-1*z2
          + 128/9*[1-x]^-4*[z+1]^-1*z2
          - 2155/81*[1-x]^-4*[xp+1]^-2
          + 2155/81*[1-x]^-4*[xp+1]^-1
          + 34601/324*[1-x]^-4
          + 24*[1-x]^-4*z3*[xp+1]^-2
          - 24*[1-x]^-4*z3*[xp+1]^-1
          + 244/9*[1-x]^-4*z3
          - 56/9*[1-x]^-4*z2*[xp+1]^-3
          + 112/9*[1-x]^-4*z2*[xp+1]^-2
          + 52/9*[1-x]^-4*z2*[xp+1]^-1
          + 1082/9*[1-x]^-4*z2
          + 256/9*[1-x]^-3*[y+1]^-1*z2
          - 256/9*[1-x]^-3*[z+1]^-1*z2
          + 4310/81*[1-x]^-3*[xp+1]^-2
          - 4310/81*[1-x]^-3*[xp+1]^-1
          - 637/54*[1-x]^-3
          - 8*[1-x]^-3*z3*[xp+1]^-2
          + 8*[1-x]^-3*z3*[xp+1]^-1
          - 80/9*[1-x]^-3*z3
          + 112/9*[1-x]^-3*z2*[xp+1]^-3
          - 224/9*[1-x]^-3*z2*[xp+1]^-2
          + 76/9*[1-x]^-3*z2*[xp+1]^-1
          - 116/3*[1-x]^-3*z2
          - 128/9*[1-x]^-2*[y+1]^-1*z2
          + 128/9*[1-x]^-2*[z+1]^-1*z2
          - 377/36*[1-x]^-2*[xp+1]^-2
          + 377/36*[1-x]^-2*[xp+1]^-1
          - 155/18*[1-x]^-2
          + 8/3*[1-x]^-2*z3*[xp+1]^-2
          - 8/3*[1-x]^-2*z3*[xp+1]^-1
          + 64/9*[1-x]^-2*z3
          - 2*[1-x]^-2*z2*[xp+1]^-3
          + 4*[1-x]^-2*z2*[xp+1]^-2
          - 2/3*[1-x]^-2*z2*[xp+1]^-1
          + 355/72*[1-x]^-2*z2
          - 5227/324*[1-x]^-1*[xp+1]^-2
          + 5227/324*[1-x]^-1*[xp+1]^-1
          - 1837/324*[1-x]^-1
          - 8/3*[1-x]^-1*z3*[xp+1]^-2
          + 8/3*[1-x]^-1*z3*[xp+1]^-1
          - 38/9*[1-x]^-1*z2*[xp+1]^-3
          + 76/9*[1-x]^-1*z2*[xp+1]^-2
          - 50/9*[1-x]^-1*z2*[xp+1]^-1
          + 125/72*[1-x]^-1*z2
          - 11/2*[x+1]^-4*z2
          + 11*[x+1]^-3*z2
          - 11/12*[x+1]^-2
          - 251/24*[x+1]^-2*z2
          + 11/12*[x+1]^-1
          + 143/24*[x+1]^-1*z2
          + 32/3*[y+1]^-3*z2
          - 32/3*[y+1]^-2
          - 16/3*[y+1]^-2*z2
          + 8/3*[y+1]^-1
          + 8/3*[y+1]^-1*z2
          - 32/3*[z+1]^-3*z2
          + 32/3*[z+1]^-2
          + 16/3*[z+1]^-2*z2
          - 8/3*[z+1]^-1
          - 8/3*[z+1]^-1*z2
          - 1751/36*[xp+1]^-2
          + 1751/36*[xp+1]^-1
          + 4/3*z3*[xp+1]^-2
          - 4/3*z3*[xp+1]^-1
          - 22/9*z3
          - 10*z2*[xp+1]^-3
          + 20*z2*[xp+1]^-2
          - 28/3*z2*[xp+1]^-1
          - 25/9*z2
          + 32*y*[1-x]^-8*z3
          - 416/3*y*[1-x]^-7*z3
          - 296/9*y*[1-x]^-7*z2
          + 6538/81*y*[1-x]^-6
          + 16*y*[1-x]^-6*z3*[xp+1]^-2
          - 16*y*[1-x]^-6*z3*[xp+1]^-1
          + 736/3*y*[1-x]^-6*z3
          + 8*y*[1-x]^-6*z2*[xp+1]^-1
          + 464/3*y*[1-x]^-6*z2
          - 6538/27*y*[1-x]^-5
          - 48*y*[1-x]^-5*z3*[xp+1]^-2
          + 48*y*[1-x]^-5*z3*[xp+1]^-1
          - 224*y*[1-x]^-5*z3
          - 24*y*[1-x]^-5*z2*[xp+1]^-1
          - 2312/9*y*[1-x]^-5*z2
          - 4310/81*y*[1-x]^-4*[xp+1]^-2
          + 4310/81*y*[1-x]^-4*[xp+1]^-1
          + 4571/18*y*[1-x]^-4
          + 56*y*[1-x]^-4*z3*[xp+1]^-2
          - 56*y*[1-x]^-4*z3*[xp+1]^-1
          + 896/9*y*[1-x]^-4*z3
          - 112/9*y*[1-x]^-4*z2*[xp+1]^-3
          + 224/9*y*[1-x]^-4*z2*[xp+1]^-2
          + 140/9*y*[1-x]^-4*z2*[xp+1]^-1
          + 1400/9*y*[1-x]^-4*z2
          + 8620/81*y*[1-x]^-3*[xp+1]^-2
          - 8620/81*y*[1-x]^-3*[xp+1]^-1
          - 8449/81*y*[1-x]^-3
          - 32*y*[1-x]^-3*z3*[xp+1]^-2
          + 32*y*[1-x]^-3*z3*[xp+1]^-1
          - 40/9*y*[1-x]^-3*z3
          + 224/9*y*[1-x]^-3*z2*[xp+1]^-3
          - 448/9*y*[1-x]^-3*z2*[xp+1]^-2
          + 80/9*y*[1-x]^-3*z2*[xp+1]^-1
          - 50/9*y*[1-x]^-3*z2
          - 7703/162*y*[1-x]^-2*[xp+1]^-2
          + 7703/162*y*[1-x]^-2*[xp+1]^-1
          - 3223/324*y*[1-x]^-2
          + 16/3*y*[1-x]^-2*z3*[xp+1]^-2
          - 16/3*y*[1-x]^-2*z3*[xp+1]^-1
          - 44/3*y*[1-x]^-2*z3
          - 92/9*y*[1-x]^-2*z2*[xp+1]^-3
          + 184/9*y*[1-x]^-2*z2*[xp+1]^-2
          - 68/9*y*[1-x]^-2*z2*[xp+1]^-1
          - 85/4*y*[1-x]^-2*z2
          - 917/162*y*[1-x]^-1*[xp+1]^-2
          + 917/162*y*[1-x]^-1*[xp+1]^-1
          + 7045/324*y*[1-x]^-1
          + 8/3*y*[1-x]^-1*z3*[xp+1]^-2
          - 8/3*y*[1-x]^-1*z3*[xp+1]^-1
          + 44/9*y*[1-x]^-1*z3
          - 20/9*y*[1-x]^-1*z2*[xp+1]^-3
          + 40/9*y*[1-x]^-1*z2*[xp+1]^-2
          - 8/9*y*[1-x]^-1*z2*[xp+1]^-1
          + 79/12*y*[1-x]^-1*z2
          + 49/3*y*[x+1]^-4*z2
          - 98/3*y*[x+1]^-3*z2
          + 49/18*y*[x+1]^-2
          + 55/4*y*[x+1]^-2*z2
          - 49/18*y*[x+1]^-1
          + 85/36*y*[x+1]^-1*z2
          + 5227/324*y*[xp+1]^-2
          - 5227/324*y*[xp+1]^-1
          - 64/27*y
          - 4/3*y*z3*[xp+1]^-2
          + 4/3*y*z3*[xp+1]^-1
          + 38/9*y*z2*[xp+1]^-3
          - 76/9*y*z2*[xp+1]^-2
          + 32/9*y*z2*[xp+1]^-1
          + 2/3*y*z2
          + 16*y^2*[1-x]^-8*z3
          - 208/3*y^2*[1-x]^-7*z3
          - 148/9*y^2*[1-x]^-7*z2
          + 3269/81*y^2*[1-x]^-6
          + 8*y^2*[1-x]^-6*z3*[xp+1]^-2
          - 8*y^2*[1-x]^-6*z3*[xp+1]^-1
          + 344/3*y^2*[1-x]^-6*z3
          + 4*y^2*[1-x]^-6*z2*[xp+1]^-1
          + 56*y^2*[1-x]^-6*z2
          - 3269/27*y^2*[1-x]^-5
          - 24*y^2*[1-x]^-5*z3*[xp+1]^-2
          + 24*y^2*[1-x]^-5*z3*[xp+1]^-1
          - 256/3*y^2*[1-x]^-5*z3
          - 12*y^2*[1-x]^-5*z2*[xp+1]^-1
          - 190/3*y^2*[1-x]^-5*z2
          - 2155/81*y^2*[1-x]^-4*[xp+1]^-2
          + 2155/81*y^2*[1-x]^-4*[xp+1]^-1
          + 34601/324*y^2*[1-x]^-4
          + 24*y^2*[1-x]^-4*z3*[xp+1]^-2
          - 24*y^2*[1-x]^-4*z3*[xp+1]^-1
          + 172/9*y^2*[1-x]^-4*z3
          - 56/9*y^2*[1-x]^-4*z2*[xp+1]^-3
          + 112/9*y^2*[1-x]^-4*z2*[xp+1]^-2
          + 52/9*y^2*[1-x]^-4*z2*[xp+1]^-1
          + 154/9*y^2*[1-x]^-4*z2
          + 4310/81*y^2*[1-x]^-3*[xp+1]^-2
          - 4310/81*y^2*[1-x]^-3*[xp+1]^-1
          - 637/54*y^2*[1-x]^-3
          - 8*y^2*[1-x]^-3*z3*[xp+1]^-2
          + 8*y^2*[1-x]^-3*z3*[xp+1]^-1
          + 88/9*y^2*[1-x]^-3*z3
          + 112/9*y^2*[1-x]^-3*z2*[xp+1]^-3
          - 224/9*y^2*[1-x]^-3*z2*[xp+1]^-2
          + 76/9*y^2*[1-x]^-3*z2*[xp+1]^-1
          + 130/9*y^2*[1-x]^-3*z2
          - 377/36*y^2*[1-x]^-2*[xp+1]^-2
          + 377/36*y^2*[1-x]^-2*[xp+1]^-1
          - 1459/81*y^2*[1-x]^-2
          - 4/3*y^2*[1-x]^-2*z3*[xp+1]^-2
          + 4/3*y^2*[1-x]^-2*z3*[xp+1]^-1
          - 44/9*y^2*[1-x]^-2*z3
          - 2*y^2*[1-x]^-2*z2*[xp+1]^-3
          + 4*y^2*[1-x]^-2*z2*[xp+1]^-2
          - 8/3*y^2*[1-x]^-2*z2*[xp+1]^-1
          - 37/8*y^2*[1-x]^-2*z2
          - 5227/324*y^2*[1-x]^-1*[xp+1]^-2
          + 5227/324*y^2*[1-x]^-1*[xp+1]^-1
          + 403/108*y^2*[1-x]^-1
          + 4/3*y^2*[1-x]^-1*z3*[xp+1]^-2
          - 4/3*y^2*[1-x]^-1*z3*[xp+1]^-1
          - 38/9*y^2*[1-x]^-1*z2*[xp+1]^-3
          + 76/9*y^2*[1-x]^-1*z2*[xp+1]^-2
          - 32/9*y^2*[1-x]^-1*z2*[xp+1]^-1
          - 235/72*y^2*[1-x]^-1*z2
          - 49/6*y^2*[x+1]^-4*z2
          + 49/3*y^2*[x+1]^-3*z2
          - 49/36*y^2*[x+1]^-2
          - 131/24*y^2*[x+1]^-2*z2
          + 49/36*y^2*[x+1]^-1
          - 187/72*y^2*[x+1]^-1*z2
          - 64/27*y^2*[xp+1]^-2
          + 64/27*y^2*[xp+1]^-1
          - 2/3*y^2*z2*[xp+1]^-3
          + 4/3*y^2*z2*[xp+1]^-2
          - 2/3*y^2*z2*[xp+1]^-1
          + 10369/648*x*[xp+1]^-2
          - 10369/648*x*[xp+1]^-1
          - 79/54*x
          - 2/3*x*z3*[xp+1]^-2
          + 2/3*x*z3*[xp+1]^-1
          + 31/9*x*z2*[xp+1]^-3
          - 62/9*x*z2*[xp+1]^-2
          + 28/9*x*z2*[xp+1]^-1
          + 1/3*x*z2
          - 64/27*x*y*[xp+1]^-2
          + 64/27*x*y*[xp+1]^-1
          - 2/3*x*y*z2*[xp+1]^-3
          + 4/3*x*y*z2*[xp+1]^-2
          - 2/3*x*y*z2*[xp+1]^-1
          - 79/54*x^2*[xp+1]^-2
          + 79/54*x^2*[xp+1]^-1
          - 1/3*x^2*z2*[xp+1]^-3
          + 2/3*x^2*z2*[xp+1]^-2
          - 1/3*x^2*z2*[xp+1]^-1
          + 1445/108*Log(s^-1*a)
          - 8/9*Log(s^-1*a)*x^-2*[xp+1]^-2
          + 8/9*Log(s^-1*a)*x^-2*[xp+1]^-1
          + 59/6*Log(s^-1*a)*x^-1*[xp+1]^-2
          - 59/6*Log(s^-1*a)*x^-1*[xp+1]^-1
          - 8/9*Log(s^-1*a)*x^-1
          - 10/9*Log(s^-1*a)*x^-1*y*[xp+1]^-2
          + 10/9*Log(s^-1*a)*x^-1*y*[xp+1]^-1
          + 16/3*Log(s^-1*a)*[1-x]^-7*z2
          - 388/9*Log(s^-1*a)*[1-x]^-6
          - 56/3*Log(s^-1*a)*[1-x]^-6*z2
          + 388/3*Log(s^-1*a)*[1-x]^-5
          + 20*Log(s^-1*a)*[1-x]^-5*z2
          - 140/9*Log(s^-1*a)*[1-x]^-4*[xp+1]^-2
          + 140/9*Log(s^-1*a)*[1-x]^-4*[xp+1]^-1
          - 5659/54*Log(s^-1*a)*[1-x]^-4
          - 4*Log(s^-1*a)*[1-x]^-4*z2
          + 280/9*Log(s^-1*a)*[1-x]^-3*[xp+1]^-2
          - 280/9*Log(s^-1*a)*[1-x]^-3*[xp+1]^-1
          - 161/27*Log(s^-1*a)*[1-x]^-3
          + 9*Log(s^-1*a)*[1-x]^-3*z2
          - 65/9*Log(s^-1*a)*[1-x]^-2*[xp+1]^-2
          + 65/9*Log(s^-1*a)*[1-x]^-2*[xp+1]^-1
          + 77/54*Log(s^-1*a)*[1-x]^-2
          - 15/2*Log(s^-1*a)*[1-x]^-2*z2
          - 25/3*Log(s^-1*a)*[1-x]^-1*[xp+1]^-2
          + 25/3*Log(s^-1*a)*[1-x]^-1*[xp+1]^-1
          + 208/9*Log(s^-1*a)*[1-x]^-1
          + 55/12*Log(s^-1*a)*[1-x]^-1*z2
          - 32/3*Log(s^-1*a)*[x+1]^-3*z2
          + 16*Log(s^-1*a)*[x+1]^-2*z2
          - 73/12*Log(s^-1*a)*[x+1]^-1*z2
          - 269/9*Log(s^-1*a)*[xp+1]^-2
          + 269/9*Log(s^-1*a)*[xp+1]^-1
          + Log(s^-1*a)*z2
          + 32/3*Log(s^-1*a)*y*[1-x]^-7*z2
          - 776/9*Log(s^-1*a)*y*[1-x]^-6
          - 112/3*Log(s^-1*a)*y*[1-x]^-6*z2
          + 776/3*Log(s^-1*a)*y*[1-x]^-5
          + 136/3*Log(s^-1*a)*y*[1-x]^-5*z2
          - 280/9*Log(s^-1*a)*y*[1-x]^-4*[xp+1]^-2
          + 280/9*Log(s^-1*a)*y*[1-x]^-4*[xp+1]^-1
          - 6823/27*Log(s^-1*a)*y*[1-x]^-4
          - 64/3*Log(s^-1*a)*y*[1-x]^-4*z2
          + 560/9*Log(s^-1*a)*y*[1-x]^-3*[xp+1]^-2
          - 560/9*Log(s^-1*a)*y*[1-x]^-3*[xp+1]^-1
          + 2006/27*Log(s^-1*a)*y*[1-x]^-3
          + 26/3*Log(s^-1*a)*y*[1-x]^-3*z2
          - 30*Log(s^-1*a)*y*[1-x]^-2*[xp+1]^-2
          + 30*Log(s^-1*a)*y*[1-x]^-2*[xp+1]^-1
          + 509/18*Log(s^-1*a)*y*[1-x]^-2
          + Log(s^-1*a)*y*[1-x]^-2*z2
          - 10/9*Log(s^-1*a)*y*[1-x]^-1*[xp+1]^-2
          + 10/9*Log(s^-1*a)*y*[1-x]^-1*[xp+1]^-1
          - 1205/54*Log(s^-1*a)*y*[1-x]^-1
          - 11/6*Log(s^-1*a)*y*[1-x]^-1*z2
          + 32/3*Log(s^-1*a)*y*[x+1]^-3*z2
          - 16*Log(s^-1*a)*y*[x+1]^-2*z2
          + 1/6*Log(s^-1*a)*y*[x+1]^-1*z2
          + 25/3*Log(s^-1*a)*y*[xp+1]^-2
          - 25/3*Log(s^-1*a)*y*[xp+1]^-1
          - 10/9*Log(s^-1*a)*y
          + 16/3*Log(s^-1*a)*y^2*[1-x]^-7*z2
          - 388/9*Log(s^-1*a)*y^2*[1-x]^-6
          - 56/3*Log(s^-1*a)*y^2*[1-x]^-6*z2
          + 388/3*Log(s^-1*a)*y^2*[1-x]^-5
          + 20*Log(s^-1*a)*y^2*[1-x]^-5*z2
          - 140/9*Log(s^-1*a)*y^2*[1-x]^-4*[xp+1]^-2
          + 140/9*Log(s^-1*a)*y^2*[1-x]^-4*[xp+1]^-1
          - 5659/54*Log(s^-1*a)*y^2*[1-x]^-4
          - 4*Log(s^-1*a)*y^2*[1-x]^-4*z2
          + 280/9*Log(s^-1*a)*y^2*[1-x]^-3*[xp+1]^-2
          - 280/9*Log(s^-1*a)*y^2*[1-x]^-3*[xp+1]^-1
          - 161/27*Log(s^-1*a)*y^2*[1-x]^-3
          - 13/3*Log(s^-1*a)*y^2*[1-x]^-3*z2
          - 65/9*Log(s^-1*a)*y^2*[1-x]^-2*[xp+1]^-2
          + 65/9*Log(s^-1*a)*y^2*[1-x]^-2*[xp+1]^-1
          + 1265/54*Log(s^-1*a)*y^2*[1-x]^-2
          + 11/6*Log(s^-1*a)*y^2*[1-x]^-2*z2
          - 25/3*Log(s^-1*a)*y^2*[1-x]^-1*[xp+1]^-2
          + 25/3*Log(s^-1*a)*y^2*[1-x]^-1*[xp+1]^-1
          + 10/9*Log(s^-1*a)*y^2*[1-x]^-1
          - 1/12*Log(s^-1*a)*y^2*[1-x]^-1*z2
          - 1/12*Log(s^-1*a)*y^2*[x+1]^-1*z2
          - 10/9*Log(s^-1*a)*y^2*[xp+1]^-2
          + 10/9*Log(s^-1*a)*y^2*[xp+1]^-1
          + 59/6*Log(s^-1*a)*x*[xp+1]^-2
          - 59/6*Log(s^-1*a)*x*[xp+1]^-1
          - 8/9*Log(s^-1*a)*x
          - 10/9*Log(s^-1*a)*x*y*[xp+1]^-2
          + 10/9*Log(s^-1*a)*x*y*[xp+1]^-1
          - 8/9*Log(s^-1*a)*x^2*[xp+1]^-2
          + 8/9*Log(s^-1*a)*x^2*[xp+1]^-1
          + 1/6*Log(s^-1*a)^2
          - 1/3*Log(s^-1*a)^2*x^-2*[xp+1]^-2
          + 1/3*Log(s^-1*a)^2*x^-2*[xp+1]^-1
          + 31/9*Log(s^-1*a)^2*x^-1*[xp+1]^-2
          - 31/9*Log(s^-1*a)^2*x^-1*[xp+1]^-1
          - 1/3*Log(s^-1*a)^2*x^-1
          - 2/3*Log(s^-1*a)^2*x^-1*y*[xp+1]^-2
          + 2/3*Log(s^-1*a)^2*x^-1*y*[xp+1]^-1
          - 8/9*Log(s^-1*a)^2*[1-x]^-6
          + 8/3*Log(s^-1*a)^2*[1-x]^-5
          - 56/9*Log(s^-1*a)^2*[1-x]^-4*[xp+1]^-2
          + 56/9*Log(s^-1*a)^2*[1-x]^-4*[xp+1]^-1
          - 17/3*Log(s^-1*a)^2*[1-x]^-4
          + 112/9*Log(s^-1*a)^2*[1-x]^-3*[xp+1]^-2
          - 112/9*Log(s^-1*a)^2*[1-x]^-3*[xp+1]^-1
          + 62/9*Log(s^-1*a)^2*[1-x]^-3
          - 2*Log(s^-1*a)^2*[1-x]^-2*[xp+1]^-2
          + 2*Log(s^-1*a)^2*[1-x]^-2*[xp+1]^-1
          - 37/9*Log(s^-1*a)^2*[1-x]^-2
          - 38/9*Log(s^-1*a)^2*[1-x]^-1*[xp+1]^-2
          + 38/9*Log(s^-1*a)^2*[1-x]^-1*[xp+1]^-1
          + 10/9*Log(s^-1*a)^2*[1-x]^-1
          - 10*Log(s^-1*a)^2*[xp+1]^-2
          + 10*Log(s^-1*a)^2*[xp+1]^-1
          - 16/9*Log(s^-1*a)^2*y*[1-x]^-6
          + 16/3*Log(s^-1*a)^2*y*[1-x]^-5
          - 112/9*Log(s^-1*a)^2*y*[1-x]^-4*[xp+1]^-2
          + 112/9*Log(s^-1*a)^2*y*[1-x]^-4*[xp+1]^-1
          - 110/9*Log(s^-1*a)^2*y*[1-x]^-4
          + 224/9*Log(s^-1*a)^2*y*[1-x]^-3*[xp+1]^-2
          - 224/9*Log(s^-1*a)^2*y*[1-x]^-3*[xp+1]^-1
          + 140/9*Log(s^-1*a)^2*y*[1-x]^-3
          - 92/9*Log(s^-1*a)^2*y*[1-x]^-2*[xp+1]^-2
          + 92/9*Log(s^-1*a)^2*y*[1-x]^-2*[xp+1]^-1
          - 101/9*Log(s^-1*a)^2*y*[1-x]^-2
          - 20/9*Log(s^-1*a)^2*y*[1-x]^-1*[xp+1]^-2
          + 20/9*Log(s^-1*a)^2*y*[1-x]^-1*[xp+1]^-1
          + 13/3*Log(s^-1*a)^2*y*[1-x]^-1
          + 38/9*Log(s^-1*a)^2*y*[xp+1]^-2
          - 38/9*Log(s^-1*a)^2*y*[xp+1]^-1
          - 2/3*Log(s^-1*a)^2*y
          - 8/9*Log(s^-1*a)^2*y^2*[1-x]^-6
          + 8/3*Log(s^-1*a)^2*y^2*[1-x]^-5
          - 56/9*Log(s^-1*a)^2*y^2*[1-x]^-4*[xp+1]^-2
          + 56/9*Log(s^-1*a)^2*y^2*[1-x]^-4*[xp+1]^-1
          - 17/3*Log(s^-1*a)^2*y^2*[1-x]^-4
          + 112/9*Log(s^-1*a)^2*y^2*[1-x]^-3*[xp+1]^-2
          - 112/9*Log(s^-1*a)^2*y^2*[1-x]^-3*[xp+1]^-1
          + 62/9*Log(s^-1*a)^2*y^2*[1-x]^-3
          - 2*Log(s^-1*a)^2*y^2*[1-x]^-2*[xp+1]^-2
          + 2*Log(s^-1*a)^2*y^2*[1-x]^-2*[xp+1]^-1
          - 11/3*Log(s^-1*a)^2*y^2*[1-x]^-2
          - 38/9*Log(s^-1*a)^2*y^2*[1-x]^-1*[xp+1]^-2
          + 38/9*Log(s^-1*a)^2*y^2*[1-x]^-1*[xp+1]^-1
          + 2/3*Log(s^-1*a)^2*y^2*[1-x]^-1
          - 2/3*Log(s^-1*a)^2*y^2*[xp+1]^-2
          + 2/3*Log(s^-1*a)^2*y^2*[xp+1]^-1
          + 31/9*Log(s^-1*a)^2*x*[xp+1]^-2
          - 31/9*Log(s^-1*a)^2*x*[xp+1]^-1
          - 1/3*Log(s^-1*a)^2*x
          - 2/3*Log(s^-1*a)^2*x*y*[xp+1]^-2
          + 2/3*Log(s^-1*a)^2*x*y*[xp+1]^-1
          - 1/3*Log(s^-1*a)^2*x^2*[xp+1]^-2
          + 1/3*Log(s^-1*a)^2*x^2*[xp+1]^-1
          + 7/9*Log(s^-1*a)^3
          + 14/9*Log(s^-1*a)^3*[1-x]^-4
          - 28/9*Log(s^-1*a)^3*[1-x]^-3
          + 14/9*Log(s^-1*a)^3*[1-x]^-2
          + 28/9*Log(s^-1*a)^3*y*[1-x]^-4
          - 56/9*Log(s^-1*a)^3*y*[1-x]^-3
          + 14/3*Log(s^-1*a)^3*y*[1-x]^-2
          - 14/9*Log(s^-1*a)^3*y*[1-x]^-1
          + 14/9*Log(s^-1*a)^3*y^2*[1-x]^-4
          - 28/9*Log(s^-1*a)^3*y^2*[1-x]^-3
          + 14/9*Log(s^-1*a)^3*y^2*[1-x]^-2
          + 7/3*Log(s^-1*a)^2*Log(s*sc2^-1)
          + 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-4
          - 28/3*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-3
          + 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*[1-x]^-2
          + 28/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-4
          - 56/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-3
          + 14*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-2
          - 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y*[1-x]^-1
          + 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 28/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-3
          + 14/3*Log(s^-1*a)^2*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 4*Log(s^-1*a)^2*G(-1,y)
          + 8*Log(s^-1*a)^2*G(-1,y)*[1-x]^-4
          - 16*Log(s^-1*a)^2*G(-1,y)*[1-x]^-3
          + 8*Log(s^-1*a)^2*G(-1,y)*[1-x]^-2
          + 16*Log(s^-1*a)^2*G(-1,y)*y*[1-x]^-4
          - 32*Log(s^-1*a)^2*G(-1,y)*y*[1-x]^-3
          + 24*Log(s^-1*a)^2*G(-1,y)*y*[1-x]^-2
          - 8*Log(s^-1*a)^2*G(-1,y)*y*[1-x]^-1
          + 8*Log(s^-1*a)^2*G(-1,y)*y^2*[1-x]^-4
          - 16*Log(s^-1*a)^2*G(-1,y)*y^2*[1-x]^-3
          + 8*Log(s^-1*a)^2*G(-1,y)*y^2*[1-x]^-2
          - 4*Log(s^-1*a)^2*G(-1,z)
          - 8*Log(s^-1*a)^2*G(-1,z)*[1-x]^-4
          + 16*Log(s^-1*a)^2*G(-1,z)*[1-x]^-3
          - 8*Log(s^-1*a)^2*G(-1,z)*[1-x]^-2
          - 16*Log(s^-1*a)^2*G(-1,z)*y*[1-x]^-4
          + 32*Log(s^-1*a)^2*G(-1,z)*y*[1-x]^-3
          - 24*Log(s^-1*a)^2*G(-1,z)*y*[1-x]^-2
          + 8*Log(s^-1*a)^2*G(-1,z)*y*[1-x]^-1
          - 8*Log(s^-1*a)^2*G(-1,z)*y^2*[1-x]^-4
          + 16*Log(s^-1*a)^2*G(-1,z)*y^2*[1-x]^-3
          - 8*Log(s^-1*a)^2*G(-1,z)*y^2*[1-x]^-2
          + 2/3*Log(s^-1*a)^2*G(0,x)
          + 16/3*Log(s^-1*a)^2*G(0,x)*[1-x]^-7
          - 56/3*Log(s^-1*a)^2*G(0,x)*[1-x]^-6
          + 58/3*Log(s^-1*a)^2*G(0,x)*[1-x]^-5
          - 11/3*Log(s^-1*a)^2*G(0,x)*[1-x]^-4
          - 1/2*Log(s^-1*a)^2*G(0,x)*[1-x]^-3
          - 35/12*Log(s^-1*a)^2*G(0,x)*[1-x]^-2
          - 9/8*Log(s^-1*a)^2*G(0,x)*[1-x]^-1
          - 9/8*Log(s^-1*a)^2*G(0,x)*[x+1]^-1
          + 32/3*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-7
          - 112/3*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-6
          + 44*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-5
          - 62/3*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-4
          - 1/3*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-3
          + 9/2*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-2
          - 13/12*Log(s^-1*a)^2*G(0,x)*y*[1-x]^-1
          + 1/4*Log(s^-1*a)^2*G(0,x)*y*[x+1]^-1
          + 16/3*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-7
          - 56/3*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-6
          + 58/3*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-5
          - 11/3*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-4
          - 19/6*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-3
          + 13/12*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-2
          - 1/8*Log(s^-1*a)^2*G(0,x)*y^2*[1-x]^-1
          - 1/8*Log(s^-1*a)^2*G(0,x)*y^2*[x+1]^-1
          + 2*Log(s^-1*a)^2*G(1,x)
          + 4*Log(s^-1*a)^2*G(1,x)*[1-x]^-4
          - 8*Log(s^-1*a)^2*G(1,x)*[1-x]^-3
          + 4*Log(s^-1*a)^2*G(1,x)*[1-x]^-2
          + 8*Log(s^-1*a)^2*G(1,x)*y*[1-x]^-4
          - 16*Log(s^-1*a)^2*G(1,x)*y*[1-x]^-3
          + 12*Log(s^-1*a)^2*G(1,x)*y*[1-x]^-2
          - 4*Log(s^-1*a)^2*G(1,x)*y*[1-x]^-1
          + 4*Log(s^-1*a)^2*G(1,x)*y^2*[1-x]^-4
          - 8*Log(s^-1*a)^2*G(1,x)*y^2*[1-x]^-3
          + 4*Log(s^-1*a)^2*G(1,x)*y^2*[1-x]^-2
          + 1/3*Log(s^-1*a)*Log(s*sc2^-1)
          - 2/3*Log(s^-1*a)*Log(s*sc2^-1)*x^-2*[xp+1]^-2
          + 2/3*Log(s^-1*a)*Log(s*sc2^-1)*x^-2*[xp+1]^-1
          + 62/9*Log(s^-1*a)*Log(s*sc2^-1)*x^-1*[xp+1]^-2
          - 62/9*Log(s^-1*a)*Log(s*sc2^-1)*x^-1*[xp+1]^-1
          - 2/3*Log(s^-1*a)*Log(s*sc2^-1)*x^-1
          - 4/3*Log(s^-1*a)*Log(s*sc2^-1)*x^-1*y*[xp+1]^-2
          + 4/3*Log(s^-1*a)*Log(s*sc2^-1)*x^-1*y*[xp+1]^-1
          - 16/9*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-6
          + 16/3*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-5
          - 112/9*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4*[xp+1]^-2
          + 112/9*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4*[xp+1]^-1
          - 34/3*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-4
          + 224/9*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3*[xp+1]^-2
          - 224/9*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3*[xp+1]^-1
          + 124/9*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-3
          - 4*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2*[xp+1]^-2
          + 4*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2*[xp+1]^-1
          - 74/9*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-2
          - 76/9*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-1*[xp+1]^-2
          + 76/9*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-1*[xp+1]^-1
          + 20/9*Log(s^-1*a)*Log(s*sc2^-1)*[1-x]^-1
          - 20*Log(s^-1*a)*Log(s*sc2^-1)*[xp+1]^-2
          + 20*Log(s^-1*a)*Log(s*sc2^-1)*[xp+1]^-1
          - 32/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-6
          + 32/3*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-5
          - 224/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4*[xp+1]^-2
          + 224/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4*[xp+1]^-1
          - 220/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-4
          + 448/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3*[xp+1]^-2
          - 448/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3*[xp+1]^-1
          + 280/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-3
          - 184/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2*[xp+1]^-2
          + 184/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2*[xp+1]^-1
          - 202/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-2
          - 40/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1*[xp+1]^-2
          + 40/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1*[xp+1]^-1
          + 26/3*Log(s^-1*a)*Log(s*sc2^-1)*y*[1-x]^-1
          + 76/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[xp+1]^-2
          - 76/9*Log(s^-1*a)*Log(s*sc2^-1)*y*[xp+1]^-1
          - 4/3*Log(s^-1*a)*Log(s*sc2^-1)*y
          - 16/9*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-6
          + 16/3*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-5
          - 112/9*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4*[xp+1]^-2
          + 112/9*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4*[xp+1]^-1
          - 34/3*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-4
          + 224/9*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3*[xp+1]^-2
          - 224/9*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3*[xp+1]^-1
          + 124/9*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 4*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2*[xp+1]^-2
          + 4*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2*[xp+1]^-1
          - 22/3*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-2
          - 76/9*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-1*[xp+1]^-2
          + 76/9*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-1*[xp+1]^-1
          + 4/3*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 4/3*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[xp+1]^-2
          + 4/3*Log(s^-1*a)*Log(s*sc2^-1)*y^2*[xp+1]^-1
          + 62/9*Log(s^-1*a)*Log(s*sc2^-1)*x*[xp+1]^-2
          - 62/9*Log(s^-1*a)*Log(s*sc2^-1)*x*[xp+1]^-1
          - 2/3*Log(s^-1*a)*Log(s*sc2^-1)*x
          - 4/3*Log(s^-1*a)*Log(s*sc2^-1)*x*y*[xp+1]^-2
          + 4/3*Log(s^-1*a)*Log(s*sc2^-1)*x*y*[xp+1]^-1
          - 2/3*Log(s^-1*a)*Log(s*sc2^-1)*x^2*[xp+1]^-2
          + 2/3*Log(s^-1*a)*Log(s*sc2^-1)*x^2*[xp+1]^-1
          + 7/3*Log(s^-1*a)*Log(s*sc2^-1)^2
          + 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-4
          - 28/3*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-3
          + 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*[1-x]^-2
          + 28/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-4
          - 56/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-3
          + 14*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          - 28/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          + 14/3*Log(s^-1*a)*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          + 8*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)
          + 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          - 32*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          + 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          + 32*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          - 64*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          + 48*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          - 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          + 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          - 32*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          + 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,z)
          - 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,z)*[1-x]^-4
          + 32*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,z)*[1-x]^-3
          - 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,z)*[1-x]^-2
          - 32*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-4
          + 64*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-3
          - 48*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-2
          + 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-1
          - 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-4
          + 32*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-3
          - 16*Log(s^-1*a)*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-2
          + 4/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)
          + 32/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-7
          - 112/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-6
          + 116/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-5
          - 22/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          - Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-3
          - 35/6*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          - 9/4*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[1-x]^-1
          - 9/4*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*[x+1]^-1
          + 64/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-7
          - 224/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-6
          + 88*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-5
          - 124/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          - 2/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          + 9*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          - 13/6*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          + 1/2*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-1
          + 32/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-7
          - 112/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-6
          + 116/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-5
          - 22/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          - 19/3*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          + 13/6*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          - 1/4*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-1
          - 1/4*Log(s^-1*a)*Log(s*sc2^-1)*G(0,x)*y^2*[x+1]^-1
          + 4*Log(s^-1*a)*Log(s*sc2^-1)*G(1,x)
          + 8*Log(s^-1*a)*Log(s*sc2^-1)*G(1,x)*[1-x]^-4
          - 16*Log(s^-1*a)*Log(s*sc2^-1)*G(1,x)*[1-x]^-3
          + 8*Log(s^-1*a)*Log(s*sc2^-1)*G(1,x)*[1-x]^-2
          + 16*Log(s^-1*a)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-4
          - 32*Log(s^-1*a)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-3
          + 24*Log(s^-1*a)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-2
          - 8*Log(s^-1*a)*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-1
          + 8*Log(s^-1*a)*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-4
          - 16*Log(s^-1*a)*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-3
          + 8*Log(s^-1*a)*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-2
          - 28/9*Log(s^-1*a)*G(-1,y)
          - 4/3*Log(s^-1*a)*G(-1,y)*y^-1*[1-x]^-2
          + 4/3*Log(s^-1*a)*G(-1,y)*y^-1*[1-x]^-1
          + 4/3*Log(s^-1*a)*G(-1,y)*y^-1
          + 64/3*Log(s^-1*a)*G(-1,y)*[1-x]^-6
          - 64*Log(s^-1*a)*G(-1,y)*[1-x]^-5
          + 496/9*Log(s^-1*a)*G(-1,y)*[1-x]^-4
          - 32/9*Log(s^-1*a)*G(-1,y)*[1-x]^-3
          - 8/9*Log(s^-1*a)*G(-1,y)*[1-x]^-2
          - 8*Log(s^-1*a)*G(-1,y)*[1-x]^-1
          + 128/3*Log(s^-1*a)*G(-1,y)*y*[1-x]^-6
          - 128*Log(s^-1*a)*G(-1,y)*y*[1-x]^-5
          + 1184/9*Log(s^-1*a)*G(-1,y)*y*[1-x]^-4
          - 448/9*Log(s^-1*a)*G(-1,y)*y*[1-x]^-3
          - 20/3*Log(s^-1*a)*G(-1,y)*y*[1-x]^-2
          + 92/9*Log(s^-1*a)*G(-1,y)*y*[1-x]^-1
          + 64/3*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-6
          - 64*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-5
          + 496/9*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-4
          - 32/9*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-3
          - 80/9*Log(s^-1*a)*G(-1,y)*y^2*[1-x]^-2
          + 4/3*Log(s^-1*a)*G(-1,y)*G(0,x)
          + 64/3*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-7
          - 224/3*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-6
          + 256/3*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-5
          - 32*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-4
          + 32/3*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-3
          - 16*Log(s^-1*a)*G(-1,y)*G(0,x)*[1-x]^-2
          + 128/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-7
          - 448/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-6
          + 192*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-5
          - 352/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-4
          + 32*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-3
          + 8/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-2
          - 8/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y*[1-x]^-1
          + 64/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y^2*[1-x]^-7
          - 224/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y^2*[1-x]^-6
          + 256/3*Log(s^-1*a)*G(-1,y)*G(0,x)*y^2*[1-x]^-5
          - 32*Log(s^-1*a)*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          + 8/3*Log(s^-1*a)*G(-1,y)*G(1,x)
          + 32/3*Log(s^-1*a)*G(-1,y)*G(1,x)*[1-x]^-4
          - 64/3*Log(s^-1*a)*G(-1,y)*G(1,x)*[1-x]^-3
          + 32/3*Log(s^-1*a)*G(-1,y)*G(1,x)*[1-x]^-2
          + 64/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y*[1-x]^-4
          - 128/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y*[1-x]^-3
          + 80/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y*[1-x]^-2
          - 16/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y*[1-x]^-1
          + 32/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          - 64/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          + 32/3*Log(s^-1*a)*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          + 16/9*Log(s^-1*a)*G(-1,z)
          + 4/3*Log(s^-1*a)*G(-1,z)*z^-1*[1-x]^-2
          - 4/3*Log(s^-1*a)*G(-1,z)*z^-1*[1-x]^-1
          - 4/3*Log(s^-1*a)*G(-1,z)*z^-1
          - 64/3*Log(s^-1*a)*G(-1,z)*[1-x]^-6
          + 64*Log(s^-1*a)*G(-1,z)*[1-x]^-5
          - 496/9*Log(s^-1*a)*G(-1,z)*[1-x]^-4
          + 32/9*Log(s^-1*a)*G(-1,z)*[1-x]^-3
          - 16/9*Log(s^-1*a)*G(-1,z)*[1-x]^-2
          + 32/3*Log(s^-1*a)*G(-1,z)*[1-x]^-1
          - 128/3*Log(s^-1*a)*G(-1,z)*y*[1-x]^-6
          + 128*Log(s^-1*a)*G(-1,z)*y*[1-x]^-5
          - 1184/9*Log(s^-1*a)*G(-1,z)*y*[1-x]^-4
          + 448/9*Log(s^-1*a)*G(-1,z)*y*[1-x]^-3
          + 4*Log(s^-1*a)*G(-1,z)*y*[1-x]^-2
          - 68/9*Log(s^-1*a)*G(-1,z)*y*[1-x]^-1
          - 64/3*Log(s^-1*a)*G(-1,z)*y^2*[1-x]^-6
          + 64*Log(s^-1*a)*G(-1,z)*y^2*[1-x]^-5
          - 496/9*Log(s^-1*a)*G(-1,z)*y^2*[1-x]^-4
          + 32/9*Log(s^-1*a)*G(-1,z)*y^2*[1-x]^-3
          + 80/9*Log(s^-1*a)*G(-1,z)*y^2*[1-x]^-2
          + 4/3*Log(s^-1*a)*G(-1,z)*G(0,x)
          - 64/3*Log(s^-1*a)*G(-1,z)*G(0,x)*[1-x]^-7
          + 224/3*Log(s^-1*a)*G(-1,z)*G(0,x)*[1-x]^-6
          - 256/3*Log(s^-1*a)*G(-1,z)*G(0,x)*[1-x]^-5
          + 32*Log(s^-1*a)*G(-1,z)*G(0,x)*[1-x]^-4
          - 32/3*Log(s^-1*a)*G(-1,z)*G(0,x)*[1-x]^-3
          + 64/3*Log(s^-1*a)*G(-1,z)*G(0,x)*[1-x]^-2
          - 16/3*Log(s^-1*a)*G(-1,z)*G(0,x)*[1-x]^-1
          - 128/3*Log(s^-1*a)*G(-1,z)*G(0,x)*y*[1-x]^-7
          + 448/3*Log(s^-1*a)*G(-1,z)*G(0,x)*y*[1-x]^-6
          - 192*Log(s^-1*a)*G(-1,z)*G(0,x)*y*[1-x]^-5
          + 352/3*Log(s^-1*a)*G(-1,z)*G(0,x)*y*[1-x]^-4
          - 32*Log(s^-1*a)*G(-1,z)*G(0,x)*y*[1-x]^-3
          + 8/3*Log(s^-1*a)*G(-1,z)*G(0,x)*y*[1-x]^-2
          - 8/3*Log(s^-1*a)*G(-1,z)*G(0,x)*y*[1-x]^-1
          - 64/3*Log(s^-1*a)*G(-1,z)*G(0,x)*y^2*[1-x]^-7
          + 224/3*Log(s^-1*a)*G(-1,z)*G(0,x)*y^2*[1-x]^-6
          - 256/3*Log(s^-1*a)*G(-1,z)*G(0,x)*y^2*[1-x]^-5
          + 32*Log(s^-1*a)*G(-1,z)*G(0,x)*y^2*[1-x]^-4
          - 8*Log(s^-1*a)*G(-1,z)*G(1,x)
          - 32/3*Log(s^-1*a)*G(-1,z)*G(1,x)*[1-x]^-4
          + 64/3*Log(s^-1*a)*G(-1,z)*G(1,x)*[1-x]^-3
          - 64/3*Log(s^-1*a)*G(-1,z)*G(1,x)*[1-x]^-2
          + 32/3*Log(s^-1*a)*G(-1,z)*G(1,x)*[1-x]^-1
          - 64/3*Log(s^-1*a)*G(-1,z)*G(1,x)*y*[1-x]^-4
          + 128/3*Log(s^-1*a)*G(-1,z)*G(1,x)*y*[1-x]^-3
          - 112/3*Log(s^-1*a)*G(-1,z)*G(1,x)*y*[1-x]^-2
          + 16*Log(s^-1*a)*G(-1,z)*G(1,x)*y*[1-x]^-1
          - 32/3*Log(s^-1*a)*G(-1,z)*G(1,x)*y^2*[1-x]^-4
          + 64/3*Log(s^-1*a)*G(-1,z)*G(1,x)*y^2*[1-x]^-3
          - 32/3*Log(s^-1*a)*G(-1,z)*G(1,x)*y^2*[1-x]^-2
          + 4/3*Log(s^-1*a)*G(-1,xp)
          - 2/3*Log(s^-1*a)*G(-1,xp)*x^-2*[xp+1]^-2
          + 2/3*Log(s^-1*a)*G(-1,xp)*x^-2*[xp+1]^-1
          + 62/9*Log(s^-1*a)*G(-1,xp)*x^-1*[xp+1]^-2
          - 62/9*Log(s^-1*a)*G(-1,xp)*x^-1*[xp+1]^-1
          - 2/3*Log(s^-1*a)*G(-1,xp)*x^-1
          - 4/3*Log(s^-1*a)*G(-1,xp)*x^-1*y*[xp+1]^-2
          + 4/3*Log(s^-1*a)*G(-1,xp)*x^-1*y*[xp+1]^-1
          + 8*Log(s^-1*a)*G(-1,xp)*[1-x]^-6
          - 24*Log(s^-1*a)*G(-1,xp)*[1-x]^-5
          - 112/9*Log(s^-1*a)*G(-1,xp)*[1-x]^-4*[xp+1]^-2
          + 112/9*Log(s^-1*a)*G(-1,xp)*[1-x]^-4*[xp+1]^-1
          + 24*Log(s^-1*a)*G(-1,xp)*[1-x]^-4
          + 224/9*Log(s^-1*a)*G(-1,xp)*[1-x]^-3*[xp+1]^-2
          - 224/9*Log(s^-1*a)*G(-1,xp)*[1-x]^-3*[xp+1]^-1
          - 8*Log(s^-1*a)*G(-1,xp)*[1-x]^-3
          - 4*Log(s^-1*a)*G(-1,xp)*[1-x]^-2*[xp+1]^-2
          + 4*Log(s^-1*a)*G(-1,xp)*[1-x]^-2*[xp+1]^-1
          + 8/3*Log(s^-1*a)*G(-1,xp)*[1-x]^-2
          - 76/9*Log(s^-1*a)*G(-1,xp)*[1-x]^-1*[xp+1]^-2
          + 76/9*Log(s^-1*a)*G(-1,xp)*[1-x]^-1*[xp+1]^-1
          - 8/3*Log(s^-1*a)*G(-1,xp)*[1-x]^-1
          - 20*Log(s^-1*a)*G(-1,xp)*[xp+1]^-2
          + 20*Log(s^-1*a)*G(-1,xp)*[xp+1]^-1
          + 16*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-6
          - 48*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-5
          - 224/9*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-4*[xp+1]^-2
          + 224/9*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-4*[xp+1]^-1
          + 56*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-4
          + 448/9*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-3*[xp+1]^-2
          - 448/9*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-3*[xp+1]^-1
          - 32*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-3
          - 184/9*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-2*[xp+1]^-2
          + 184/9*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-2*[xp+1]^-1
          + 16/3*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-2
          - 40/9*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-1*[xp+1]^-2
          + 40/9*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-1*[xp+1]^-1
          + 8/3*Log(s^-1*a)*G(-1,xp)*y*[1-x]^-1
          + 76/9*Log(s^-1*a)*G(-1,xp)*y*[xp+1]^-2
          - 76/9*Log(s^-1*a)*G(-1,xp)*y*[xp+1]^-1
          - 4/3*Log(s^-1*a)*G(-1,xp)*y
          + 8*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-6
          - 24*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-5
          - 112/9*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-4*[xp+1]^-2
          + 112/9*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-4*[xp+1]^-1
          + 24*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-4
          + 224/9*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-3*[xp+1]^-2
          - 224/9*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-3*[xp+1]^-1
          - 8*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-3
          - 4*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-2*[xp+1]^-2
          + 4*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-2*[xp+1]^-1
          - 4/3*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-2
          - 76/9*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-1*[xp+1]^-2
          + 76/9*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-1*[xp+1]^-1
          + 4/3*Log(s^-1*a)*G(-1,xp)*y^2*[1-x]^-1
          - 4/3*Log(s^-1*a)*G(-1,xp)*y^2*[xp+1]^-2
          + 4/3*Log(s^-1*a)*G(-1,xp)*y^2*[xp+1]^-1
          + 62/9*Log(s^-1*a)*G(-1,xp)*x*[xp+1]^-2
          - 62/9*Log(s^-1*a)*G(-1,xp)*x*[xp+1]^-1
          - 2/3*Log(s^-1*a)*G(-1,xp)*x
          - 4/3*Log(s^-1*a)*G(-1,xp)*x*y*[xp+1]^-2
          + 4/3*Log(s^-1*a)*G(-1,xp)*x*y*[xp+1]^-1
          - 2/3*Log(s^-1*a)*G(-1,xp)*x^2*[xp+1]^-2
          + 2/3*Log(s^-1*a)*G(-1,xp)*x^2*[xp+1]^-1
          + 8/3*Log(s^-1*a)*G(-1,-1,y)
          + 16/3*Log(s^-1*a)*G(-1,-1,y)*y*[1-x]^-2
          - 16/3*Log(s^-1*a)*G(-1,-1,y)*y*[1-x]^-1
          + 8/3*Log(s^-1*a)*G(-1,-1,z)
          + 32/3*Log(s^-1*a)*G(-1,-1,z)*[1-x]^-2
          - 32/3*Log(s^-1*a)*G(-1,-1,z)*[1-x]^-1
          + 16/3*Log(s^-1*a)*G(-1,-1,z)*y*[1-x]^-2
          - 16/3*Log(s^-1*a)*G(-1,-1,z)*y*[1-x]^-1
          + 8/3*Log(s^-1*a)*G(-1,0,x)
          + 32/3*Log(s^-1*a)*G(-1,0,x)*[1-x]^-7
          - 112/3*Log(s^-1*a)*G(-1,0,x)*[1-x]^-6
          + 40*Log(s^-1*a)*G(-1,0,x)*[1-x]^-5
          - 20/3*Log(s^-1*a)*G(-1,0,x)*[1-x]^-4
          - 6*Log(s^-1*a)*G(-1,0,x)*[1-x]^-3
          - 3*Log(s^-1*a)*G(-1,0,x)*[1-x]^-2
          - 3/2*Log(s^-1*a)*G(-1,0,x)*[1-x]^-1
          - 3/2*Log(s^-1*a)*G(-1,0,x)*[x+1]^-1
          + 64/3*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-7
          - 224/3*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-6
          + 272/3*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-5
          - 40*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-4
          - 28/3*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-3
          + 50/3*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-2
          - 5*Log(s^-1*a)*G(-1,0,x)*y*[1-x]^-1
          + 1/3*Log(s^-1*a)*G(-1,0,x)*y*[x+1]^-1
          + 32/3*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-7
          - 112/3*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-6
          + 40*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-5
          - 20/3*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-4
          - 34/3*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-3
          + 5*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-2
          - 1/6*Log(s^-1*a)*G(-1,0,x)*y^2*[1-x]^-1
          - 1/6*Log(s^-1*a)*G(-1,0,x)*y^2*[x+1]^-1
          - 50/9*Log(s^-1*a)*G(0,x)
          - 296/9*Log(s^-1*a)*G(0,x)*[1-x]^-7
          + 120*Log(s^-1*a)*G(0,x)*[1-x]^-6
          - 148*Log(s^-1*a)*G(0,x)*[1-x]^-5
          + 542/9*Log(s^-1*a)*G(0,x)*[1-x]^-4
          - 41/9*Log(s^-1*a)*G(0,x)*[1-x]^-3
          + 251/18*Log(s^-1*a)*G(0,x)*[1-x]^-2
          - 109/36*Log(s^-1*a)*G(0,x)*[1-x]^-1
          - 8/3*Log(s^-1*a)*G(0,x)*[x+1]^-2
          + 49/12*Log(s^-1*a)*G(0,x)*[x+1]^-1
          - 592/9*Log(s^-1*a)*G(0,x)*y*[1-x]^-7
          + 240*Log(s^-1*a)*G(0,x)*y*[1-x]^-6
          - 2960/9*Log(s^-1*a)*G(0,x)*y*[1-x]^-5
          + 1868/9*Log(s^-1*a)*G(0,x)*y*[1-x]^-4
          - 382/9*Log(s^-1*a)*G(0,x)*y*[1-x]^-3
          - 19*Log(s^-1*a)*G(0,x)*y*[1-x]^-2
          + 55/6*Log(s^-1*a)*G(0,x)*y*[1-x]^-1
          + 8/3*Log(s^-1*a)*G(0,x)*y*[x+1]^-2
          - 59/18*Log(s^-1*a)*G(0,x)*y*[x+1]^-1
          - 296/9*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-7
          + 120*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-6
          - 148*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-5
          + 542/9*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-4
          + 83/9*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-3
          - 55/6*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-2
          + 11/36*Log(s^-1*a)*G(0,x)*y^2*[1-x]^-1
          + 11/36*Log(s^-1*a)*G(0,x)*y^2*[x+1]^-1
          - 2/3*Log(s^-1*a)*G(0,xp)
          + 1/3*Log(s^-1*a)*G(0,xp)*x^-2*[xp+1]^-2
          - 1/3*Log(s^-1*a)*G(0,xp)*x^-2*[xp+1]^-1
          - 31/9*Log(s^-1*a)*G(0,xp)*x^-1*[xp+1]^-2
          + 31/9*Log(s^-1*a)*G(0,xp)*x^-1*[xp+1]^-1
          + 1/3*Log(s^-1*a)*G(0,xp)*x^-1
          + 2/3*Log(s^-1*a)*G(0,xp)*x^-1*y*[xp+1]^-2
          - 2/3*Log(s^-1*a)*G(0,xp)*x^-1*y*[xp+1]^-1
          - 4*Log(s^-1*a)*G(0,xp)*[1-x]^-6
          + 12*Log(s^-1*a)*G(0,xp)*[1-x]^-5
          + 56/9*Log(s^-1*a)*G(0,xp)*[1-x]^-4*[xp+1]^-2
          - 56/9*Log(s^-1*a)*G(0,xp)*[1-x]^-4*[xp+1]^-1
          - 12*Log(s^-1*a)*G(0,xp)*[1-x]^-4
          - 112/9*Log(s^-1*a)*G(0,xp)*[1-x]^-3*[xp+1]^-2
          + 112/9*Log(s^-1*a)*G(0,xp)*[1-x]^-3*[xp+1]^-1
          + 4*Log(s^-1*a)*G(0,xp)*[1-x]^-3
          + 2*Log(s^-1*a)*G(0,xp)*[1-x]^-2*[xp+1]^-2
          - 2*Log(s^-1*a)*G(0,xp)*[1-x]^-2*[xp+1]^-1
          - 4/3*Log(s^-1*a)*G(0,xp)*[1-x]^-2
          + 38/9*Log(s^-1*a)*G(0,xp)*[1-x]^-1*[xp+1]^-2
          - 38/9*Log(s^-1*a)*G(0,xp)*[1-x]^-1*[xp+1]^-1
          + 4/3*Log(s^-1*a)*G(0,xp)*[1-x]^-1
          + 10*Log(s^-1*a)*G(0,xp)*[xp+1]^-2
          - 10*Log(s^-1*a)*G(0,xp)*[xp+1]^-1
          - 8*Log(s^-1*a)*G(0,xp)*y*[1-x]^-6
          + 24*Log(s^-1*a)*G(0,xp)*y*[1-x]^-5
          + 112/9*Log(s^-1*a)*G(0,xp)*y*[1-x]^-4*[xp+1]^-2
          - 112/9*Log(s^-1*a)*G(0,xp)*y*[1-x]^-4*[xp+1]^-1
          - 28*Log(s^-1*a)*G(0,xp)*y*[1-x]^-4
          - 224/9*Log(s^-1*a)*G(0,xp)*y*[1-x]^-3*[xp+1]^-2
          + 224/9*Log(s^-1*a)*G(0,xp)*y*[1-x]^-3*[xp+1]^-1
          + 16*Log(s^-1*a)*G(0,xp)*y*[1-x]^-3
          + 92/9*Log(s^-1*a)*G(0,xp)*y*[1-x]^-2*[xp+1]^-2
          - 92/9*Log(s^-1*a)*G(0,xp)*y*[1-x]^-2*[xp+1]^-1
          - 8/3*Log(s^-1*a)*G(0,xp)*y*[1-x]^-2
          + 20/9*Log(s^-1*a)*G(0,xp)*y*[1-x]^-1*[xp+1]^-2
          - 20/9*Log(s^-1*a)*G(0,xp)*y*[1-x]^-1*[xp+1]^-1
          - 4/3*Log(s^-1*a)*G(0,xp)*y*[1-x]^-1
          - 38/9*Log(s^-1*a)*G(0,xp)*y*[xp+1]^-2
          + 38/9*Log(s^-1*a)*G(0,xp)*y*[xp+1]^-1
          + 2/3*Log(s^-1*a)*G(0,xp)*y
          - 4*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-6
          + 12*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-5
          + 56/9*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-4*[xp+1]^-2
          - 56/9*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-4*[xp+1]^-1
          - 12*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-4
          - 112/9*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-3*[xp+1]^-2
          + 112/9*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-3*[xp+1]^-1
          + 4*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-3
          + 2*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-2*[xp+1]^-2
          - 2*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-2*[xp+1]^-1
          + 2/3*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-2
          + 38/9*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-1*[xp+1]^-2
          - 38/9*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-1*[xp+1]^-1
          - 2/3*Log(s^-1*a)*G(0,xp)*y^2*[1-x]^-1
          + 2/3*Log(s^-1*a)*G(0,xp)*y^2*[xp+1]^-2
          - 2/3*Log(s^-1*a)*G(0,xp)*y^2*[xp+1]^-1
          - 31/9*Log(s^-1*a)*G(0,xp)*x*[xp+1]^-2
          + 31/9*Log(s^-1*a)*G(0,xp)*x*[xp+1]^-1
          + 1/3*Log(s^-1*a)*G(0,xp)*x
          + 2/3*Log(s^-1*a)*G(0,xp)*x*y*[xp+1]^-2
          - 2/3*Log(s^-1*a)*G(0,xp)*x*y*[xp+1]^-1
          + 1/3*Log(s^-1*a)*G(0,xp)*x^2*[xp+1]^-2
          - 1/3*Log(s^-1*a)*G(0,xp)*x^2*[xp+1]^-1
          - 4/3*Log(s^-1*a)*G(0,-1,y)
          - 8/3*Log(s^-1*a)*G(0,-1,y)*y*[1-x]^-2
          + 8/3*Log(s^-1*a)*G(0,-1,y)*y*[1-x]^-1
          - 4/3*Log(s^-1*a)*G(0,-1,z)
          - 16/3*Log(s^-1*a)*G(0,-1,z)*[1-x]^-2
          + 16/3*Log(s^-1*a)*G(0,-1,z)*[1-x]^-1
          - 8/3*Log(s^-1*a)*G(0,-1,z)*y*[1-x]^-2
          + 8/3*Log(s^-1*a)*G(0,-1,z)*y*[1-x]^-1
          - 2/3*Log(s^-1*a)*G(0,0,x)
          - 32/3*Log(s^-1*a)*G(0,0,x)*[1-x]^-8
          + 80/3*Log(s^-1*a)*G(0,0,x)*[1-x]^-7
          - 8*Log(s^-1*a)*G(0,0,x)*[1-x]^-6
          - 20*Log(s^-1*a)*G(0,0,x)*[1-x]^-5
          + 14/3*Log(s^-1*a)*G(0,0,x)*[1-x]^-4
          + 25/3*Log(s^-1*a)*G(0,0,x)*[1-x]^-3
          + 25/6*Log(s^-1*a)*G(0,0,x)*[1-x]^-2
          + 25/12*Log(s^-1*a)*G(0,0,x)*[1-x]^-1
          - 8/3*Log(s^-1*a)*G(0,0,x)*[x+1]^-3
          + 4*Log(s^-1*a)*G(0,0,x)*[x+1]^-2
          - 7/12*Log(s^-1*a)*G(0,0,x)*[x+1]^-1
          - 64/3*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-8
          + 160/3*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-7
          - 80/3*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-6
          - 24*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-5
          + 28*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-4
          - 10/3*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-3
          - 17/3*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-2
          + 7/6*Log(s^-1*a)*G(0,0,x)*y*[1-x]^-1
          + 8/3*Log(s^-1*a)*G(0,0,x)*y*[x+1]^-3
          - 4*Log(s^-1*a)*G(0,0,x)*y*[x+1]^-2
          - 1/6*Log(s^-1*a)*G(0,0,x)*y*[x+1]^-1
          - 32/3*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-8
          + 80/3*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-7
          - 8*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-6
          - 20*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-5
          + 10*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-4
          + 3*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-3
          - 7/6*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-2
          + 1/12*Log(s^-1*a)*G(0,0,x)*y^2*[1-x]^-1
          + 1/12*Log(s^-1*a)*G(0,0,x)*y^2*[x+1]^-1
          + 32/3*Log(s^-1*a)*G(0,1,x)*[1-x]^-7
          - 112/3*Log(s^-1*a)*G(0,1,x)*[1-x]^-6
          + 128/3*Log(s^-1*a)*G(0,1,x)*[1-x]^-5
          - 16*Log(s^-1*a)*G(0,1,x)*[1-x]^-4
          - 16/3*Log(s^-1*a)*G(0,1,x)*[1-x]^-2
          - 8/3*Log(s^-1*a)*G(0,1,x)*[1-x]^-1
          + 16/3*Log(s^-1*a)*G(0,1,x)*[x+1]^-3
          - 8*Log(s^-1*a)*G(0,1,x)*[x+1]^-2
          + 8/3*Log(s^-1*a)*G(0,1,x)*[x+1]^-1
          + 64/3*Log(s^-1*a)*G(0,1,x)*y*[1-x]^-7
          - 224/3*Log(s^-1*a)*G(0,1,x)*y*[1-x]^-6
          + 96*Log(s^-1*a)*G(0,1,x)*y*[1-x]^-5
          - 176/3*Log(s^-1*a)*G(0,1,x)*y*[1-x]^-4
          + 32/3*Log(s^-1*a)*G(0,1,x)*y*[1-x]^-3
          + 8/3*Log(s^-1*a)*G(0,1,x)*y*[1-x]^-2
          - 16/3*Log(s^-1*a)*G(0,1,x)*y*[x+1]^-3
          + 8*Log(s^-1*a)*G(0,1,x)*y*[x+1]^-2
          + 32/3*Log(s^-1*a)*G(0,1,x)*y^2*[1-x]^-7
          - 112/3*Log(s^-1*a)*G(0,1,x)*y^2*[1-x]^-6
          + 128/3*Log(s^-1*a)*G(0,1,x)*y^2*[1-x]^-5
          - 16*Log(s^-1*a)*G(0,1,x)*y^2*[1-x]^-4
          + 4*Log(s^-1*a)*G(1,x)
          - 88/9*Log(s^-1*a)*G(1,x)*[1-x]^-6
          + 88/3*Log(s^-1*a)*G(1,x)*[1-x]^-5
          - 88/3*Log(s^-1*a)*G(1,x)*[1-x]^-4
          + 88/9*Log(s^-1*a)*G(1,x)*[1-x]^-3
          - 44/9*Log(s^-1*a)*G(1,x)*[1-x]^-2
          + 44/9*Log(s^-1*a)*G(1,x)*[1-x]^-1
          + 16/3*Log(s^-1*a)*G(1,x)*[x+1]^-2
          - 16/3*Log(s^-1*a)*G(1,x)*[x+1]^-1
          - 176/9*Log(s^-1*a)*G(1,x)*y*[1-x]^-6
          + 176/3*Log(s^-1*a)*G(1,x)*y*[1-x]^-5
          - 616/9*Log(s^-1*a)*G(1,x)*y*[1-x]^-4
          + 352/9*Log(s^-1*a)*G(1,x)*y*[1-x]^-3
          - 88/9*Log(s^-1*a)*G(1,x)*y*[1-x]^-2
          - 16/3*Log(s^-1*a)*G(1,x)*y*[x+1]^-2
          + 16/3*Log(s^-1*a)*G(1,x)*y*[x+1]^-1
          - 88/9*Log(s^-1*a)*G(1,x)*y^2*[1-x]^-6
          + 88/3*Log(s^-1*a)*G(1,x)*y^2*[1-x]^-5
          - 88/3*Log(s^-1*a)*G(1,x)*y^2*[1-x]^-4
          + 88/9*Log(s^-1*a)*G(1,x)*y^2*[1-x]^-3
          - 8/3*Log(s^-1*a)*G(1,0,x)
          + 32/3*Log(s^-1*a)*G(1,0,x)*[1-x]^-7
          - 112/3*Log(s^-1*a)*G(1,0,x)*[1-x]^-6
          + 128/3*Log(s^-1*a)*G(1,0,x)*[1-x]^-5
          - 16*Log(s^-1*a)*G(1,0,x)*[1-x]^-4
          + 16/3*Log(s^-1*a)*G(1,0,x)*[1-x]^-3
          - 40/3*Log(s^-1*a)*G(1,0,x)*[1-x]^-2
          + 16/3*Log(s^-1*a)*G(1,0,x)*[1-x]^-1
          + 64/3*Log(s^-1*a)*G(1,0,x)*y*[1-x]^-7
          - 224/3*Log(s^-1*a)*G(1,0,x)*y*[1-x]^-6
          + 96*Log(s^-1*a)*G(1,0,x)*y*[1-x]^-5
          - 176/3*Log(s^-1*a)*G(1,0,x)*y*[1-x]^-4
          + 16*Log(s^-1*a)*G(1,0,x)*y*[1-x]^-3
          - 16/3*Log(s^-1*a)*G(1,0,x)*y*[1-x]^-2
          + 16/3*Log(s^-1*a)*G(1,0,x)*y*[1-x]^-1
          + 32/3*Log(s^-1*a)*G(1,0,x)*y^2*[1-x]^-7
          - 112/3*Log(s^-1*a)*G(1,0,x)*y^2*[1-x]^-6
          + 128/3*Log(s^-1*a)*G(1,0,x)*y^2*[1-x]^-5
          - 16*Log(s^-1*a)*G(1,0,x)*y^2*[1-x]^-4
          + 8*Log(s^-1*a)*G(1,1,x)
          + 16/3*Log(s^-1*a)*G(1,1,x)*[1-x]^-4
          - 32/3*Log(s^-1*a)*G(1,1,x)*[1-x]^-3
          + 16*Log(s^-1*a)*G(1,1,x)*[1-x]^-2
          - 32/3*Log(s^-1*a)*G(1,1,x)*[1-x]^-1
          + 32/3*Log(s^-1*a)*G(1,1,x)*y*[1-x]^-4
          - 64/3*Log(s^-1*a)*G(1,1,x)*y*[1-x]^-3
          + 80/3*Log(s^-1*a)*G(1,1,x)*y*[1-x]^-2
          - 16*Log(s^-1*a)*G(1,1,x)*y*[1-x]^-1
          + 16/3*Log(s^-1*a)*G(1,1,x)*y^2*[1-x]^-4
          - 32/3*Log(s^-1*a)*G(1,1,x)*y^2*[1-x]^-3
          + 16/3*Log(s^-1*a)*G(1,1,x)*y^2*[1-x]^-2
          + 1/4*Log(a*sc2^-1)
          + 1/2*Log(a*sc2^-1)*[1-x]^-4
          - Log(a*sc2^-1)*[1-x]^-3
          + 1/2*Log(a*sc2^-1)*[1-x]^-2
          + Log(a*sc2^-1)*y*[1-x]^-4
          - 2*Log(a*sc2^-1)*y*[1-x]^-3
          + 3/2*Log(a*sc2^-1)*y*[1-x]^-2
          - 1/2*Log(a*sc2^-1)*y*[1-x]^-1
          + 1/2*Log(a*sc2^-1)*y^2*[1-x]^-4
          - Log(a*sc2^-1)*y^2*[1-x]^-3
          + 1/2*Log(a*sc2^-1)*y^2*[1-x]^-2
          + 1445/108*Log(s*sc2^-1)
          - 8/9*Log(s*sc2^-1)*x^-2*[xp+1]^-2
          + 8/9*Log(s*sc2^-1)*x^-2*[xp+1]^-1
          + 59/6*Log(s*sc2^-1)*x^-1*[xp+1]^-2
          - 59/6*Log(s*sc2^-1)*x^-1*[xp+1]^-1
          - 8/9*Log(s*sc2^-1)*x^-1
          - 10/9*Log(s*sc2^-1)*x^-1*y*[xp+1]^-2
          + 10/9*Log(s*sc2^-1)*x^-1*y*[xp+1]^-1
          + 16/3*Log(s*sc2^-1)*[1-x]^-7*z2
          - 388/9*Log(s*sc2^-1)*[1-x]^-6
          - 56/3*Log(s*sc2^-1)*[1-x]^-6*z2
          + 388/3*Log(s*sc2^-1)*[1-x]^-5
          + 20*Log(s*sc2^-1)*[1-x]^-5*z2
          - 140/9*Log(s*sc2^-1)*[1-x]^-4*[xp+1]^-2
          + 140/9*Log(s*sc2^-1)*[1-x]^-4*[xp+1]^-1
          - 5659/54*Log(s*sc2^-1)*[1-x]^-4
          - 4*Log(s*sc2^-1)*[1-x]^-4*z2
          + 280/9*Log(s*sc2^-1)*[1-x]^-3*[xp+1]^-2
          - 280/9*Log(s*sc2^-1)*[1-x]^-3*[xp+1]^-1
          - 161/27*Log(s*sc2^-1)*[1-x]^-3
          + 9*Log(s*sc2^-1)*[1-x]^-3*z2
          - 65/9*Log(s*sc2^-1)*[1-x]^-2*[xp+1]^-2
          + 65/9*Log(s*sc2^-1)*[1-x]^-2*[xp+1]^-1
          + 77/54*Log(s*sc2^-1)*[1-x]^-2
          - 15/2*Log(s*sc2^-1)*[1-x]^-2*z2
          - 25/3*Log(s*sc2^-1)*[1-x]^-1*[xp+1]^-2
          + 25/3*Log(s*sc2^-1)*[1-x]^-1*[xp+1]^-1
          + 208/9*Log(s*sc2^-1)*[1-x]^-1
          + 55/12*Log(s*sc2^-1)*[1-x]^-1*z2
          - 32/3*Log(s*sc2^-1)*[x+1]^-3*z2
          + 16*Log(s*sc2^-1)*[x+1]^-2*z2
          - 73/12*Log(s*sc2^-1)*[x+1]^-1*z2
          - 269/9*Log(s*sc2^-1)*[xp+1]^-2
          + 269/9*Log(s*sc2^-1)*[xp+1]^-1
          + Log(s*sc2^-1)*z2
          + 32/3*Log(s*sc2^-1)*y*[1-x]^-7*z2
          - 776/9*Log(s*sc2^-1)*y*[1-x]^-6
          - 112/3*Log(s*sc2^-1)*y*[1-x]^-6*z2
          + 776/3*Log(s*sc2^-1)*y*[1-x]^-5
          + 136/3*Log(s*sc2^-1)*y*[1-x]^-5*z2
          - 280/9*Log(s*sc2^-1)*y*[1-x]^-4*[xp+1]^-2
          + 280/9*Log(s*sc2^-1)*y*[1-x]^-4*[xp+1]^-1
          - 6823/27*Log(s*sc2^-1)*y*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*y*[1-x]^-4*z2
          + 560/9*Log(s*sc2^-1)*y*[1-x]^-3*[xp+1]^-2
          - 560/9*Log(s*sc2^-1)*y*[1-x]^-3*[xp+1]^-1
          + 2006/27*Log(s*sc2^-1)*y*[1-x]^-3
          + 26/3*Log(s*sc2^-1)*y*[1-x]^-3*z2
          - 30*Log(s*sc2^-1)*y*[1-x]^-2*[xp+1]^-2
          + 30*Log(s*sc2^-1)*y*[1-x]^-2*[xp+1]^-1
          + 509/18*Log(s*sc2^-1)*y*[1-x]^-2
          + Log(s*sc2^-1)*y*[1-x]^-2*z2
          - 10/9*Log(s*sc2^-1)*y*[1-x]^-1*[xp+1]^-2
          + 10/9*Log(s*sc2^-1)*y*[1-x]^-1*[xp+1]^-1
          - 1205/54*Log(s*sc2^-1)*y*[1-x]^-1
          - 11/6*Log(s*sc2^-1)*y*[1-x]^-1*z2
          + 32/3*Log(s*sc2^-1)*y*[x+1]^-3*z2
          - 16*Log(s*sc2^-1)*y*[x+1]^-2*z2
          + 1/6*Log(s*sc2^-1)*y*[x+1]^-1*z2
          + 25/3*Log(s*sc2^-1)*y*[xp+1]^-2
          - 25/3*Log(s*sc2^-1)*y*[xp+1]^-1
          - 10/9*Log(s*sc2^-1)*y
          + 16/3*Log(s*sc2^-1)*y^2*[1-x]^-7*z2
          - 388/9*Log(s*sc2^-1)*y^2*[1-x]^-6
          - 56/3*Log(s*sc2^-1)*y^2*[1-x]^-6*z2
          + 388/3*Log(s*sc2^-1)*y^2*[1-x]^-5
          + 20*Log(s*sc2^-1)*y^2*[1-x]^-5*z2
          - 140/9*Log(s*sc2^-1)*y^2*[1-x]^-4*[xp+1]^-2
          + 140/9*Log(s*sc2^-1)*y^2*[1-x]^-4*[xp+1]^-1
          - 5659/54*Log(s*sc2^-1)*y^2*[1-x]^-4
          - 4*Log(s*sc2^-1)*y^2*[1-x]^-4*z2
          + 280/9*Log(s*sc2^-1)*y^2*[1-x]^-3*[xp+1]^-2
          - 280/9*Log(s*sc2^-1)*y^2*[1-x]^-3*[xp+1]^-1
          - 161/27*Log(s*sc2^-1)*y^2*[1-x]^-3
          - 13/3*Log(s*sc2^-1)*y^2*[1-x]^-3*z2
          - 65/9*Log(s*sc2^-1)*y^2*[1-x]^-2*[xp+1]^-2
          + 65/9*Log(s*sc2^-1)*y^2*[1-x]^-2*[xp+1]^-1
          + 1265/54*Log(s*sc2^-1)*y^2*[1-x]^-2
          + 11/6*Log(s*sc2^-1)*y^2*[1-x]^-2*z2
          - 25/3*Log(s*sc2^-1)*y^2*[1-x]^-1*[xp+1]^-2
          + 25/3*Log(s*sc2^-1)*y^2*[1-x]^-1*[xp+1]^-1
          + 10/9*Log(s*sc2^-1)*y^2*[1-x]^-1
          - 1/12*Log(s*sc2^-1)*y^2*[1-x]^-1*z2
          - 1/12*Log(s*sc2^-1)*y^2*[x+1]^-1*z2
          - 10/9*Log(s*sc2^-1)*y^2*[xp+1]^-2
          + 10/9*Log(s*sc2^-1)*y^2*[xp+1]^-1
          + 59/6*Log(s*sc2^-1)*x*[xp+1]^-2
          - 59/6*Log(s*sc2^-1)*x*[xp+1]^-1
          - 8/9*Log(s*sc2^-1)*x
          - 10/9*Log(s*sc2^-1)*x*y*[xp+1]^-2
          + 10/9*Log(s*sc2^-1)*x*y*[xp+1]^-1
          - 8/9*Log(s*sc2^-1)*x^2*[xp+1]^-2
          + 8/9*Log(s*sc2^-1)*x^2*[xp+1]^-1
          + 1/6*Log(s*sc2^-1)^2
          - 1/3*Log(s*sc2^-1)^2*x^-2*[xp+1]^-2
          + 1/3*Log(s*sc2^-1)^2*x^-2*[xp+1]^-1
          + 31/9*Log(s*sc2^-1)^2*x^-1*[xp+1]^-2
          - 31/9*Log(s*sc2^-1)^2*x^-1*[xp+1]^-1
          - 1/3*Log(s*sc2^-1)^2*x^-1
          - 2/3*Log(s*sc2^-1)^2*x^-1*y*[xp+1]^-2
          + 2/3*Log(s*sc2^-1)^2*x^-1*y*[xp+1]^-1
          - 8/9*Log(s*sc2^-1)^2*[1-x]^-6
          + 8/3*Log(s*sc2^-1)^2*[1-x]^-5
          - 56/9*Log(s*sc2^-1)^2*[1-x]^-4*[xp+1]^-2
          + 56/9*Log(s*sc2^-1)^2*[1-x]^-4*[xp+1]^-1
          - 17/3*Log(s*sc2^-1)^2*[1-x]^-4
          + 112/9*Log(s*sc2^-1)^2*[1-x]^-3*[xp+1]^-2
          - 112/9*Log(s*sc2^-1)^2*[1-x]^-3*[xp+1]^-1
          + 62/9*Log(s*sc2^-1)^2*[1-x]^-3
          - 2*Log(s*sc2^-1)^2*[1-x]^-2*[xp+1]^-2
          + 2*Log(s*sc2^-1)^2*[1-x]^-2*[xp+1]^-1
          - 37/9*Log(s*sc2^-1)^2*[1-x]^-2
          - 38/9*Log(s*sc2^-1)^2*[1-x]^-1*[xp+1]^-2
          + 38/9*Log(s*sc2^-1)^2*[1-x]^-1*[xp+1]^-1
          + 10/9*Log(s*sc2^-1)^2*[1-x]^-1
          - 10*Log(s*sc2^-1)^2*[xp+1]^-2
          + 10*Log(s*sc2^-1)^2*[xp+1]^-1
          - 16/9*Log(s*sc2^-1)^2*y*[1-x]^-6
          + 16/3*Log(s*sc2^-1)^2*y*[1-x]^-5
          - 112/9*Log(s*sc2^-1)^2*y*[1-x]^-4*[xp+1]^-2
          + 112/9*Log(s*sc2^-1)^2*y*[1-x]^-4*[xp+1]^-1
          - 110/9*Log(s*sc2^-1)^2*y*[1-x]^-4
          + 224/9*Log(s*sc2^-1)^2*y*[1-x]^-3*[xp+1]^-2
          - 224/9*Log(s*sc2^-1)^2*y*[1-x]^-3*[xp+1]^-1
          + 140/9*Log(s*sc2^-1)^2*y*[1-x]^-3
          - 92/9*Log(s*sc2^-1)^2*y*[1-x]^-2*[xp+1]^-2
          + 92/9*Log(s*sc2^-1)^2*y*[1-x]^-2*[xp+1]^-1
          - 101/9*Log(s*sc2^-1)^2*y*[1-x]^-2
          - 20/9*Log(s*sc2^-1)^2*y*[1-x]^-1*[xp+1]^-2
          + 20/9*Log(s*sc2^-1)^2*y*[1-x]^-1*[xp+1]^-1
          + 13/3*Log(s*sc2^-1)^2*y*[1-x]^-1
          + 38/9*Log(s*sc2^-1)^2*y*[xp+1]^-2
          - 38/9*Log(s*sc2^-1)^2*y*[xp+1]^-1
          - 2/3*Log(s*sc2^-1)^2*y
          - 8/9*Log(s*sc2^-1)^2*y^2*[1-x]^-6
          + 8/3*Log(s*sc2^-1)^2*y^2*[1-x]^-5
          - 56/9*Log(s*sc2^-1)^2*y^2*[1-x]^-4*[xp+1]^-2
          + 56/9*Log(s*sc2^-1)^2*y^2*[1-x]^-4*[xp+1]^-1
          - 17/3*Log(s*sc2^-1)^2*y^2*[1-x]^-4
          + 112/9*Log(s*sc2^-1)^2*y^2*[1-x]^-3*[xp+1]^-2
          - 112/9*Log(s*sc2^-1)^2*y^2*[1-x]^-3*[xp+1]^-1
          + 62/9*Log(s*sc2^-1)^2*y^2*[1-x]^-3
          - 2*Log(s*sc2^-1)^2*y^2*[1-x]^-2*[xp+1]^-2
          + 2*Log(s*sc2^-1)^2*y^2*[1-x]^-2*[xp+1]^-1
          - 11/3*Log(s*sc2^-1)^2*y^2*[1-x]^-2
          - 38/9*Log(s*sc2^-1)^2*y^2*[1-x]^-1*[xp+1]^-2
          + 38/9*Log(s*sc2^-1)^2*y^2*[1-x]^-1*[xp+1]^-1
          + 2/3*Log(s*sc2^-1)^2*y^2*[1-x]^-1
          - 2/3*Log(s*sc2^-1)^2*y^2*[xp+1]^-2
          + 2/3*Log(s*sc2^-1)^2*y^2*[xp+1]^-1
          + 31/9*Log(s*sc2^-1)^2*x*[xp+1]^-2
          - 31/9*Log(s*sc2^-1)^2*x*[xp+1]^-1
          - 1/3*Log(s*sc2^-1)^2*x
          - 2/3*Log(s*sc2^-1)^2*x*y*[xp+1]^-2
          + 2/3*Log(s*sc2^-1)^2*x*y*[xp+1]^-1
          - 1/3*Log(s*sc2^-1)^2*x^2*[xp+1]^-2
          + 1/3*Log(s*sc2^-1)^2*x^2*[xp+1]^-1
          + 7/9*Log(s*sc2^-1)^3
          + 14/9*Log(s*sc2^-1)^3*[1-x]^-4
          - 28/9*Log(s*sc2^-1)^3*[1-x]^-3
          + 14/9*Log(s*sc2^-1)^3*[1-x]^-2
          + 28/9*Log(s*sc2^-1)^3*y*[1-x]^-4
          - 56/9*Log(s*sc2^-1)^3*y*[1-x]^-3
          + 14/3*Log(s*sc2^-1)^3*y*[1-x]^-2
          - 14/9*Log(s*sc2^-1)^3*y*[1-x]^-1
          + 14/9*Log(s*sc2^-1)^3*y^2*[1-x]^-4
          - 28/9*Log(s*sc2^-1)^3*y^2*[1-x]^-3
          + 14/9*Log(s*sc2^-1)^3*y^2*[1-x]^-2
          + 4*Log(s*sc2^-1)^2*G(-1,y)
          + 8*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-4
          - 16*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-3
          + 8*Log(s*sc2^-1)^2*G(-1,y)*[1-x]^-2
          + 16*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-4
          - 32*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-3
          + 24*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-2
          - 8*Log(s*sc2^-1)^2*G(-1,y)*y*[1-x]^-1
          + 8*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-4
          - 16*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-3
          + 8*Log(s*sc2^-1)^2*G(-1,y)*y^2*[1-x]^-2
          - 4*Log(s*sc2^-1)^2*G(-1,z)
          - 8*Log(s*sc2^-1)^2*G(-1,z)*[1-x]^-4
          + 16*Log(s*sc2^-1)^2*G(-1,z)*[1-x]^-3
          - 8*Log(s*sc2^-1)^2*G(-1,z)*[1-x]^-2
          - 16*Log(s*sc2^-1)^2*G(-1,z)*y*[1-x]^-4
          + 32*Log(s*sc2^-1)^2*G(-1,z)*y*[1-x]^-3
          - 24*Log(s*sc2^-1)^2*G(-1,z)*y*[1-x]^-2
          + 8*Log(s*sc2^-1)^2*G(-1,z)*y*[1-x]^-1
          - 8*Log(s*sc2^-1)^2*G(-1,z)*y^2*[1-x]^-4
          + 16*Log(s*sc2^-1)^2*G(-1,z)*y^2*[1-x]^-3
          - 8*Log(s*sc2^-1)^2*G(-1,z)*y^2*[1-x]^-2
          + 2/3*Log(s*sc2^-1)^2*G(0,x)
          + 16/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-7
          - 56/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-6
          + 58/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-5
          - 11/3*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-4
          - 1/2*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-3
          - 35/12*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-2
          - 9/8*Log(s*sc2^-1)^2*G(0,x)*[1-x]^-1
          - 9/8*Log(s*sc2^-1)^2*G(0,x)*[x+1]^-1
          + 32/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-7
          - 112/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-6
          + 44*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-5
          - 62/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-4
          - 1/3*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-3
          + 9/2*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-2
          - 13/12*Log(s*sc2^-1)^2*G(0,x)*y*[1-x]^-1
          + 1/4*Log(s*sc2^-1)^2*G(0,x)*y*[x+1]^-1
          + 16/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-7
          - 56/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-6
          + 58/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-5
          - 11/3*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-4
          - 19/6*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-3
          + 13/12*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-2
          - 1/8*Log(s*sc2^-1)^2*G(0,x)*y^2*[1-x]^-1
          - 1/8*Log(s*sc2^-1)^2*G(0,x)*y^2*[x+1]^-1
          + 2*Log(s*sc2^-1)^2*G(1,x)
          + 4*Log(s*sc2^-1)^2*G(1,x)*[1-x]^-4
          - 8*Log(s*sc2^-1)^2*G(1,x)*[1-x]^-3
          + 4*Log(s*sc2^-1)^2*G(1,x)*[1-x]^-2
          + 8*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-4
          - 16*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-3
          + 12*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-2
          - 4*Log(s*sc2^-1)^2*G(1,x)*y*[1-x]^-1
          + 4*Log(s*sc2^-1)^2*G(1,x)*y^2*[1-x]^-4
          - 8*Log(s*sc2^-1)^2*G(1,x)*y^2*[1-x]^-3
          + 4*Log(s*sc2^-1)^2*G(1,x)*y^2*[1-x]^-2
          - 28/9*Log(s*sc2^-1)*G(-1,y)
          - 4/3*Log(s*sc2^-1)*G(-1,y)*y^-1*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,y)*y^-1*[1-x]^-1
          + 4/3*Log(s*sc2^-1)*G(-1,y)*y^-1
          + 64/3*Log(s*sc2^-1)*G(-1,y)*[1-x]^-6
          - 64*Log(s*sc2^-1)*G(-1,y)*[1-x]^-5
          + 496/9*Log(s*sc2^-1)*G(-1,y)*[1-x]^-4
          - 32/9*Log(s*sc2^-1)*G(-1,y)*[1-x]^-3
          - 8/9*Log(s*sc2^-1)*G(-1,y)*[1-x]^-2
          - 8*Log(s*sc2^-1)*G(-1,y)*[1-x]^-1
          + 128/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-6
          - 128*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-5
          + 1184/9*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-4
          - 448/9*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-3
          - 20/3*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-2
          + 92/9*Log(s*sc2^-1)*G(-1,y)*y*[1-x]^-1
          + 64/3*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-6
          - 64*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-5
          + 496/9*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-4
          - 32/9*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-3
          - 80/9*Log(s*sc2^-1)*G(-1,y)*y^2*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-7
          - 224/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-6
          + 256/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-5
          - 32*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-3
          - 16*Log(s*sc2^-1)*G(-1,y)*G(0,x)*[1-x]^-2
          + 128/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-7
          - 448/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-6
          + 192*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-5
          - 352/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-4
          + 32*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-3
          + 8/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y*[1-x]^-1
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-7
          - 224/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-6
          + 256/3*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-5
          - 32*Log(s*sc2^-1)*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          + 8/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)
          + 32/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-3
          + 32/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*[1-x]^-2
          + 64/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-4
          - 128/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-3
          + 80/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y*[1-x]^-1
          + 32/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-3
          + 32/3*Log(s*sc2^-1)*G(-1,y)*G(1,x)*y^2*[1-x]^-2
          + 16/9*Log(s*sc2^-1)*G(-1,z)
          + 4/3*Log(s*sc2^-1)*G(-1,z)*z^-1*[1-x]^-2
          - 4/3*Log(s*sc2^-1)*G(-1,z)*z^-1*[1-x]^-1
          - 4/3*Log(s*sc2^-1)*G(-1,z)*z^-1
          - 64/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-6
          + 64*Log(s*sc2^-1)*G(-1,z)*[1-x]^-5
          - 496/9*Log(s*sc2^-1)*G(-1,z)*[1-x]^-4
          + 32/9*Log(s*sc2^-1)*G(-1,z)*[1-x]^-3
          - 16/9*Log(s*sc2^-1)*G(-1,z)*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*G(-1,z)*[1-x]^-1
          - 128/3*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-6
          + 128*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-5
          - 1184/9*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-4
          + 448/9*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-3
          + 4*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-2
          - 68/9*Log(s*sc2^-1)*G(-1,z)*y*[1-x]^-1
          - 64/3*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-6
          + 64*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-5
          - 496/9*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-4
          + 32/9*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-3
          + 80/9*Log(s*sc2^-1)*G(-1,z)*y^2*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)
          - 64/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*[1-x]^-7
          + 224/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*[1-x]^-6
          - 256/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*[1-x]^-5
          + 32*Log(s*sc2^-1)*G(-1,z)*G(0,x)*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*[1-x]^-3
          + 64/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*[1-x]^-1
          - 128/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y*[1-x]^-7
          + 448/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y*[1-x]^-6
          - 192*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y*[1-x]^-5
          + 352/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y*[1-x]^-4
          - 32*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y*[1-x]^-3
          + 8/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y*[1-x]^-1
          - 64/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y^2*[1-x]^-7
          + 224/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y^2*[1-x]^-6
          - 256/3*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y^2*[1-x]^-5
          + 32*Log(s*sc2^-1)*G(-1,z)*G(0,x)*y^2*[1-x]^-4
          - 8*Log(s*sc2^-1)*G(-1,z)*G(1,x)
          - 32/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*[1-x]^-4
          + 64/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*[1-x]^-3
          - 64/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*[1-x]^-2
          + 32/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*[1-x]^-1
          - 64/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y*[1-x]^-4
          + 128/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y*[1-x]^-3
          - 112/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y*[1-x]^-2
          + 16*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y*[1-x]^-1
          - 32/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y^2*[1-x]^-4
          + 64/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y^2*[1-x]^-3
          - 32/3*Log(s*sc2^-1)*G(-1,z)*G(1,x)*y^2*[1-x]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,xp)
          - 2/3*Log(s*sc2^-1)*G(-1,xp)*x^-2*[xp+1]^-2
          + 2/3*Log(s*sc2^-1)*G(-1,xp)*x^-2*[xp+1]^-1
          + 62/9*Log(s*sc2^-1)*G(-1,xp)*x^-1*[xp+1]^-2
          - 62/9*Log(s*sc2^-1)*G(-1,xp)*x^-1*[xp+1]^-1
          - 2/3*Log(s*sc2^-1)*G(-1,xp)*x^-1
          - 4/3*Log(s*sc2^-1)*G(-1,xp)*x^-1*y*[xp+1]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,xp)*x^-1*y*[xp+1]^-1
          + 8*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-6
          - 24*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-5
          - 112/9*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-4*[xp+1]^-2
          + 112/9*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-4*[xp+1]^-1
          + 24*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-4
          + 224/9*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-3*[xp+1]^-2
          - 224/9*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-3*[xp+1]^-1
          - 8*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-3
          - 4*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-2*[xp+1]^-2
          + 4*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-2*[xp+1]^-1
          + 8/3*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-2
          - 76/9*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-1*[xp+1]^-2
          + 76/9*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-1*[xp+1]^-1
          - 8/3*Log(s*sc2^-1)*G(-1,xp)*[1-x]^-1
          - 20*Log(s*sc2^-1)*G(-1,xp)*[xp+1]^-2
          + 20*Log(s*sc2^-1)*G(-1,xp)*[xp+1]^-1
          + 16*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-6
          - 48*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-5
          - 224/9*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-4*[xp+1]^-2
          + 224/9*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-4*[xp+1]^-1
          + 56*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-4
          + 448/9*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-3*[xp+1]^-2
          - 448/9*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-3*[xp+1]^-1
          - 32*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-3
          - 184/9*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-2*[xp+1]^-2
          + 184/9*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-2*[xp+1]^-1
          + 16/3*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-2
          - 40/9*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-1*[xp+1]^-2
          + 40/9*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-1*[xp+1]^-1
          + 8/3*Log(s*sc2^-1)*G(-1,xp)*y*[1-x]^-1
          + 76/9*Log(s*sc2^-1)*G(-1,xp)*y*[xp+1]^-2
          - 76/9*Log(s*sc2^-1)*G(-1,xp)*y*[xp+1]^-1
          - 4/3*Log(s*sc2^-1)*G(-1,xp)*y
          + 8*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-6
          - 24*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-5
          - 112/9*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-4*[xp+1]^-2
          + 112/9*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-4*[xp+1]^-1
          + 24*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-4
          + 224/9*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-3*[xp+1]^-2
          - 224/9*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-3*[xp+1]^-1
          - 8*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-3
          - 4*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-2*[xp+1]^-2
          + 4*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-2*[xp+1]^-1
          - 4/3*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-2
          - 76/9*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-1*[xp+1]^-2
          + 76/9*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-1*[xp+1]^-1
          + 4/3*Log(s*sc2^-1)*G(-1,xp)*y^2*[1-x]^-1
          - 4/3*Log(s*sc2^-1)*G(-1,xp)*y^2*[xp+1]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,xp)*y^2*[xp+1]^-1
          + 62/9*Log(s*sc2^-1)*G(-1,xp)*x*[xp+1]^-2
          - 62/9*Log(s*sc2^-1)*G(-1,xp)*x*[xp+1]^-1
          - 2/3*Log(s*sc2^-1)*G(-1,xp)*x
          - 4/3*Log(s*sc2^-1)*G(-1,xp)*x*y*[xp+1]^-2
          + 4/3*Log(s*sc2^-1)*G(-1,xp)*x*y*[xp+1]^-1
          - 2/3*Log(s*sc2^-1)*G(-1,xp)*x^2*[xp+1]^-2
          + 2/3*Log(s*sc2^-1)*G(-1,xp)*x^2*[xp+1]^-1
          + 8/3*Log(s*sc2^-1)*G(-1,-1,y)
          + 16/3*Log(s*sc2^-1)*G(-1,-1,y)*y*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(-1,-1,y)*y*[1-x]^-1
          + 8/3*Log(s*sc2^-1)*G(-1,-1,z)
          + 32/3*Log(s*sc2^-1)*G(-1,-1,z)*[1-x]^-2
          - 32/3*Log(s*sc2^-1)*G(-1,-1,z)*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(-1,-1,z)*y*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(-1,-1,z)*y*[1-x]^-1
          + 8/3*Log(s*sc2^-1)*G(-1,0,x)
          + 32/3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-7
          - 112/3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-6
          + 40*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-5
          - 20/3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-4
          - 6*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-3
          - 3*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-2
          - 3/2*Log(s*sc2^-1)*G(-1,0,x)*[1-x]^-1
          - 3/2*Log(s*sc2^-1)*G(-1,0,x)*[x+1]^-1
          + 64/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-7
          - 224/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-6
          + 272/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-5
          - 40*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-4
          - 28/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-3
          + 50/3*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-2
          - 5*Log(s*sc2^-1)*G(-1,0,x)*y*[1-x]^-1
          + 1/3*Log(s*sc2^-1)*G(-1,0,x)*y*[x+1]^-1
          + 32/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-7
          - 112/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-6
          + 40*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-5
          - 20/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-4
          - 34/3*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-3
          + 5*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-2
          - 1/6*Log(s*sc2^-1)*G(-1,0,x)*y^2*[1-x]^-1
          - 1/6*Log(s*sc2^-1)*G(-1,0,x)*y^2*[x+1]^-1
          - 50/9*Log(s*sc2^-1)*G(0,x)
          - 296/9*Log(s*sc2^-1)*G(0,x)*[1-x]^-7
          + 120*Log(s*sc2^-1)*G(0,x)*[1-x]^-6
          - 148*Log(s*sc2^-1)*G(0,x)*[1-x]^-5
          + 542/9*Log(s*sc2^-1)*G(0,x)*[1-x]^-4
          - 41/9*Log(s*sc2^-1)*G(0,x)*[1-x]^-3
          + 251/18*Log(s*sc2^-1)*G(0,x)*[1-x]^-2
          - 109/36*Log(s*sc2^-1)*G(0,x)*[1-x]^-1
          - 8/3*Log(s*sc2^-1)*G(0,x)*[x+1]^-2
          + 49/12*Log(s*sc2^-1)*G(0,x)*[x+1]^-1
          - 592/9*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-7
          + 240*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-6
          - 2960/9*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-5
          + 1868/9*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-4
          - 382/9*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-3
          - 19*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-2
          + 55/6*Log(s*sc2^-1)*G(0,x)*y*[1-x]^-1
          + 8/3*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-2
          - 59/18*Log(s*sc2^-1)*G(0,x)*y*[x+1]^-1
          - 296/9*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-7
          + 120*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-6
          - 148*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-5
          + 542/9*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-4
          + 83/9*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-3
          - 55/6*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-2
          + 11/36*Log(s*sc2^-1)*G(0,x)*y^2*[1-x]^-1
          + 11/36*Log(s*sc2^-1)*G(0,x)*y^2*[x+1]^-1
          - 2/3*Log(s*sc2^-1)*G(0,xp)
          + 1/3*Log(s*sc2^-1)*G(0,xp)*x^-2*[xp+1]^-2
          - 1/3*Log(s*sc2^-1)*G(0,xp)*x^-2*[xp+1]^-1
          - 31/9*Log(s*sc2^-1)*G(0,xp)*x^-1*[xp+1]^-2
          + 31/9*Log(s*sc2^-1)*G(0,xp)*x^-1*[xp+1]^-1
          + 1/3*Log(s*sc2^-1)*G(0,xp)*x^-1
          + 2/3*Log(s*sc2^-1)*G(0,xp)*x^-1*y*[xp+1]^-2
          - 2/3*Log(s*sc2^-1)*G(0,xp)*x^-1*y*[xp+1]^-1
          - 4*Log(s*sc2^-1)*G(0,xp)*[1-x]^-6
          + 12*Log(s*sc2^-1)*G(0,xp)*[1-x]^-5
          + 56/9*Log(s*sc2^-1)*G(0,xp)*[1-x]^-4*[xp+1]^-2
          - 56/9*Log(s*sc2^-1)*G(0,xp)*[1-x]^-4*[xp+1]^-1
          - 12*Log(s*sc2^-1)*G(0,xp)*[1-x]^-4
          - 112/9*Log(s*sc2^-1)*G(0,xp)*[1-x]^-3*[xp+1]^-2
          + 112/9*Log(s*sc2^-1)*G(0,xp)*[1-x]^-3*[xp+1]^-1
          + 4*Log(s*sc2^-1)*G(0,xp)*[1-x]^-3
          + 2*Log(s*sc2^-1)*G(0,xp)*[1-x]^-2*[xp+1]^-2
          - 2*Log(s*sc2^-1)*G(0,xp)*[1-x]^-2*[xp+1]^-1
          - 4/3*Log(s*sc2^-1)*G(0,xp)*[1-x]^-2
          + 38/9*Log(s*sc2^-1)*G(0,xp)*[1-x]^-1*[xp+1]^-2
          - 38/9*Log(s*sc2^-1)*G(0,xp)*[1-x]^-1*[xp+1]^-1
          + 4/3*Log(s*sc2^-1)*G(0,xp)*[1-x]^-1
          + 10*Log(s*sc2^-1)*G(0,xp)*[xp+1]^-2
          - 10*Log(s*sc2^-1)*G(0,xp)*[xp+1]^-1
          - 8*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-6
          + 24*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-5
          + 112/9*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-4*[xp+1]^-2
          - 112/9*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-4*[xp+1]^-1
          - 28*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-4
          - 224/9*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-3*[xp+1]^-2
          + 224/9*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-3*[xp+1]^-1
          + 16*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-3
          + 92/9*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-2*[xp+1]^-2
          - 92/9*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-2*[xp+1]^-1
          - 8/3*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-2
          + 20/9*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-1*[xp+1]^-2
          - 20/9*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-1*[xp+1]^-1
          - 4/3*Log(s*sc2^-1)*G(0,xp)*y*[1-x]^-1
          - 38/9*Log(s*sc2^-1)*G(0,xp)*y*[xp+1]^-2
          + 38/9*Log(s*sc2^-1)*G(0,xp)*y*[xp+1]^-1
          + 2/3*Log(s*sc2^-1)*G(0,xp)*y
          - 4*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-6
          + 12*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-5
          + 56/9*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-4*[xp+1]^-2
          - 56/9*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-4*[xp+1]^-1
          - 12*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-4
          - 112/9*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-3*[xp+1]^-2
          + 112/9*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-3*[xp+1]^-1
          + 4*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-3
          + 2*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-2*[xp+1]^-2
          - 2*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-2*[xp+1]^-1
          + 2/3*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-2
          + 38/9*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-1*[xp+1]^-2
          - 38/9*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-1*[xp+1]^-1
          - 2/3*Log(s*sc2^-1)*G(0,xp)*y^2*[1-x]^-1
          + 2/3*Log(s*sc2^-1)*G(0,xp)*y^2*[xp+1]^-2
          - 2/3*Log(s*sc2^-1)*G(0,xp)*y^2*[xp+1]^-1
          - 31/9*Log(s*sc2^-1)*G(0,xp)*x*[xp+1]^-2
          + 31/9*Log(s*sc2^-1)*G(0,xp)*x*[xp+1]^-1
          + 1/3*Log(s*sc2^-1)*G(0,xp)*x
          + 2/3*Log(s*sc2^-1)*G(0,xp)*x*y*[xp+1]^-2
          - 2/3*Log(s*sc2^-1)*G(0,xp)*x*y*[xp+1]^-1
          + 1/3*Log(s*sc2^-1)*G(0,xp)*x^2*[xp+1]^-2
          - 1/3*Log(s*sc2^-1)*G(0,xp)*x^2*[xp+1]^-1
          - 4/3*Log(s*sc2^-1)*G(0,-1,y)
          - 8/3*Log(s*sc2^-1)*G(0,-1,y)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(0,-1,y)*y*[1-x]^-1
          - 4/3*Log(s*sc2^-1)*G(0,-1,z)
          - 16/3*Log(s*sc2^-1)*G(0,-1,z)*[1-x]^-2
          + 16/3*Log(s*sc2^-1)*G(0,-1,z)*[1-x]^-1
          - 8/3*Log(s*sc2^-1)*G(0,-1,z)*y*[1-x]^-2
          + 8/3*Log(s*sc2^-1)*G(0,-1,z)*y*[1-x]^-1
          - 2/3*Log(s*sc2^-1)*G(0,0,x)
          - 32/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-8
          + 80/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-7
          - 8*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-6
          - 20*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-5
          + 14/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-4
          + 25/3*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-3
          + 25/6*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-2
          + 25/12*Log(s*sc2^-1)*G(0,0,x)*[1-x]^-1
          - 8/3*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-3
          + 4*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-2
          - 7/12*Log(s*sc2^-1)*G(0,0,x)*[x+1]^-1
          - 64/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-8
          + 160/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-7
          - 80/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-6
          - 24*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-5
          + 28*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-4
          - 10/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-3
          - 17/3*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-2
          + 7/6*Log(s*sc2^-1)*G(0,0,x)*y*[1-x]^-1
          + 8/3*Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-3
          - 4*Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-2
          - 1/6*Log(s*sc2^-1)*G(0,0,x)*y*[x+1]^-1
          - 32/3*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-8
          + 80/3*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-7
          - 8*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-6
          - 20*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-5
          + 10*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-4
          + 3*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-3
          - 7/6*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-2
          + 1/12*Log(s*sc2^-1)*G(0,0,x)*y^2*[1-x]^-1
          + 1/12*Log(s*sc2^-1)*G(0,0,x)*y^2*[x+1]^-1
          + 32/3*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-7
          - 112/3*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-6
          + 128/3*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-5
          - 16*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-4
          - 16/3*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-2
          - 8/3*Log(s*sc2^-1)*G(0,1,x)*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-3
          - 8*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-2
          + 8/3*Log(s*sc2^-1)*G(0,1,x)*[x+1]^-1
          + 64/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-7
          - 224/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-6
          + 96*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-5
          - 176/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-4
          + 32/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-3
          + 8/3*Log(s*sc2^-1)*G(0,1,x)*y*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(0,1,x)*y*[x+1]^-3
          + 8*Log(s*sc2^-1)*G(0,1,x)*y*[x+1]^-2
          + 32/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-7
          - 112/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-6
          + 128/3*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-5
          - 16*Log(s*sc2^-1)*G(0,1,x)*y^2*[1-x]^-4
          + 4*Log(s*sc2^-1)*G(1,x)
          - 88/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-6
          + 88/3*Log(s*sc2^-1)*G(1,x)*[1-x]^-5
          - 88/3*Log(s*sc2^-1)*G(1,x)*[1-x]^-4
          + 88/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-3
          - 44/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-2
          + 44/9*Log(s*sc2^-1)*G(1,x)*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(1,x)*[x+1]^-2
          - 16/3*Log(s*sc2^-1)*G(1,x)*[x+1]^-1
          - 176/9*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-6
          + 176/3*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-5
          - 616/9*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-4
          + 352/9*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-3
          - 88/9*Log(s*sc2^-1)*G(1,x)*y*[1-x]^-2
          - 16/3*Log(s*sc2^-1)*G(1,x)*y*[x+1]^-2
          + 16/3*Log(s*sc2^-1)*G(1,x)*y*[x+1]^-1
          - 88/9*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-6
          + 88/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-5
          - 88/3*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-4
          + 88/9*Log(s*sc2^-1)*G(1,x)*y^2*[1-x]^-3
          - 8/3*Log(s*sc2^-1)*G(1,0,x)
          + 32/3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-7
          - 112/3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-6
          + 128/3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-5
          - 16*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-4
          + 16/3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-3
          - 40/3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-2
          + 16/3*Log(s*sc2^-1)*G(1,0,x)*[1-x]^-1
          + 64/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-7
          - 224/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-6
          + 96*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-5
          - 176/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-4
          + 16*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-3
          - 16/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-2
          + 16/3*Log(s*sc2^-1)*G(1,0,x)*y*[1-x]^-1
          + 32/3*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-7
          - 112/3*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-6
          + 128/3*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-5
          - 16*Log(s*sc2^-1)*G(1,0,x)*y^2*[1-x]^-4
          + 8*Log(s*sc2^-1)*G(1,1,x)
          + 16/3*Log(s*sc2^-1)*G(1,1,x)*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(1,1,x)*[1-x]^-3
          + 16*Log(s*sc2^-1)*G(1,1,x)*[1-x]^-2
          - 32/3*Log(s*sc2^-1)*G(1,1,x)*[1-x]^-1
          + 32/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-4
          - 64/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-3
          + 80/3*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-2
          - 16*Log(s*sc2^-1)*G(1,1,x)*y*[1-x]^-1
          + 16/3*Log(s*sc2^-1)*G(1,1,x)*y^2*[1-x]^-4
          - 32/3*Log(s*sc2^-1)*G(1,1,x)*y^2*[1-x]^-3
          + 16/3*Log(s*sc2^-1)*G(1,1,x)*y^2*[1-x]^-2
          - 64/3*G( - y^-1,x)*[1-x]^-7*z2
          + 224/3*G( - y^-1,x)*[1-x]^-6*z2
          - 256/3*G( - y^-1,x)*[1-x]^-5*z2
          + 80/3*G( - y^-1,x)*[1-x]^-4*z2
          + 32/3*G( - y^-1,x)*[1-x]^-2*z2
          - 8/3*G( - y^-1,x)*z2
          - 128/3*G( - y^-1,x)*y*[1-x]^-7*z2
          + 448/3*G( - y^-1,x)*y*[1-x]^-6*z2
          - 192*G( - y^-1,x)*y*[1-x]^-5*z2
          + 320/3*G( - y^-1,x)*y*[1-x]^-4*z2
          - 32/3*G( - y^-1,x)*y*[1-x]^-3*z2
          - 16*G( - y^-1,x)*y*[1-x]^-2*z2
          + 16/3*G( - y^-1,x)*y*[1-x]^-1*z2
          - 64/3*G( - y^-1,x)*y^2*[1-x]^-7*z2
          + 224/3*G( - y^-1,x)*y^2*[1-x]^-6*z2
          - 256/3*G( - y^-1,x)*y^2*[1-x]^-5*z2
          + 80/3*G( - y^-1,x)*y^2*[1-x]^-4*z2
          + 32/3*G( - y^-1,x)*y^2*[1-x]^-3*z2
          - 16/3*G( - y^-1,x)*y^2*[1-x]^-2*z2
          - 4/3*G( - y^-1,0,0,x)
          - 32/3*G( - y^-1,0,0,x)*[1-x]^-7
          + 112/3*G( - y^-1,0,0,x)*[1-x]^-6
          - 128/3*G( - y^-1,0,0,x)*[1-x]^-5
          + 40/3*G( - y^-1,0,0,x)*[1-x]^-4
          + 16/3*G( - y^-1,0,0,x)*[1-x]^-2
          - 64/3*G( - y^-1,0,0,x)*y*[1-x]^-7
          + 224/3*G( - y^-1,0,0,x)*y*[1-x]^-6
          - 96*G( - y^-1,0,0,x)*y*[1-x]^-5
          + 160/3*G( - y^-1,0,0,x)*y*[1-x]^-4
          - 16/3*G( - y^-1,0,0,x)*y*[1-x]^-3
          - 8*G( - y^-1,0,0,x)*y*[1-x]^-2
          + 8/3*G( - y^-1,0,0,x)*y*[1-x]^-1
          - 32/3*G( - y^-1,0,0,x)*y^2*[1-x]^-7
          + 112/3*G( - y^-1,0,0,x)*y^2*[1-x]^-6
          - 128/3*G( - y^-1,0,0,x)*y^2*[1-x]^-5
          + 40/3*G( - y^-1,0,0,x)*y^2*[1-x]^-4
          + 16/3*G( - y^-1,0,0,x)*y^2*[1-x]^-3
          - 8/3*G( - y^-1,0,0,x)*y^2*[1-x]^-2
          + 4/3*G( - y^-1,1,0,x)
          + 32/3*G( - y^-1,1,0,x)*[1-x]^-7
          - 112/3*G( - y^-1,1,0,x)*[1-x]^-6
          + 128/3*G( - y^-1,1,0,x)*[1-x]^-5
          - 40/3*G( - y^-1,1,0,x)*[1-x]^-4
          - 16/3*G( - y^-1,1,0,x)*[1-x]^-2
          + 64/3*G( - y^-1,1,0,x)*y*[1-x]^-7
          - 224/3*G( - y^-1,1,0,x)*y*[1-x]^-6
          + 96*G( - y^-1,1,0,x)*y*[1-x]^-5
          - 160/3*G( - y^-1,1,0,x)*y*[1-x]^-4
          + 16/3*G( - y^-1,1,0,x)*y*[1-x]^-3
          + 8*G( - y^-1,1,0,x)*y*[1-x]^-2
          - 8/3*G( - y^-1,1,0,x)*y*[1-x]^-1
          + 32/3*G( - y^-1,1,0,x)*y^2*[1-x]^-7
          - 112/3*G( - y^-1,1,0,x)*y^2*[1-x]^-6
          + 128/3*G( - y^-1,1,0,x)*y^2*[1-x]^-5
          - 40/3*G( - y^-1,1,0,x)*y^2*[1-x]^-4
          - 16/3*G( - y^-1,1,0,x)*y^2*[1-x]^-3
          + 8/3*G( - y^-1,1,0,x)*y^2*[1-x]^-2
          + 64/3*G( - z^-1,x)*[1-x]^-7*z2
          - 224/3*G( - z^-1,x)*[1-x]^-6*z2
          + 256/3*G( - z^-1,x)*[1-x]^-5*z2
          - 80/3*G( - z^-1,x)*[1-x]^-4*z2
          - 32/3*G( - z^-1,x)*[1-x]^-2*z2
          + 8/3*G( - z^-1,x)*z2
          + 128/3*G( - z^-1,x)*y*[1-x]^-7*z2
          - 448/3*G( - z^-1,x)*y*[1-x]^-6*z2
          + 192*G( - z^-1,x)*y*[1-x]^-5*z2
          - 320/3*G( - z^-1,x)*y*[1-x]^-4*z2
          + 32/3*G( - z^-1,x)*y*[1-x]^-3*z2
          + 16*G( - z^-1,x)*y*[1-x]^-2*z2
          - 16/3*G( - z^-1,x)*y*[1-x]^-1*z2
          + 64/3*G( - z^-1,x)*y^2*[1-x]^-7*z2
          - 224/3*G( - z^-1,x)*y^2*[1-x]^-6*z2
          + 256/3*G( - z^-1,x)*y^2*[1-x]^-5*z2
          - 80/3*G( - z^-1,x)*y^2*[1-x]^-4*z2
          - 32/3*G( - z^-1,x)*y^2*[1-x]^-3*z2
          + 16/3*G( - z^-1,x)*y^2*[1-x]^-2*z2
          + 4/3*G( - z^-1,0,0,x)
          + 32/3*G( - z^-1,0,0,x)*[1-x]^-7
          - 112/3*G( - z^-1,0,0,x)*[1-x]^-6
          + 128/3*G( - z^-1,0,0,x)*[1-x]^-5
          - 40/3*G( - z^-1,0,0,x)*[1-x]^-4
          - 16/3*G( - z^-1,0,0,x)*[1-x]^-2
          + 64/3*G( - z^-1,0,0,x)*y*[1-x]^-7
          - 224/3*G( - z^-1,0,0,x)*y*[1-x]^-6
          + 96*G( - z^-1,0,0,x)*y*[1-x]^-5
          - 160/3*G( - z^-1,0,0,x)*y*[1-x]^-4
          + 16/3*G( - z^-1,0,0,x)*y*[1-x]^-3
          + 8*G( - z^-1,0,0,x)*y*[1-x]^-2
          - 8/3*G( - z^-1,0,0,x)*y*[1-x]^-1
          + 32/3*G( - z^-1,0,0,x)*y^2*[1-x]^-7
          - 112/3*G( - z^-1,0,0,x)*y^2*[1-x]^-6
          + 128/3*G( - z^-1,0,0,x)*y^2*[1-x]^-5
          - 40/3*G( - z^-1,0,0,x)*y^2*[1-x]^-4
          - 16/3*G( - z^-1,0,0,x)*y^2*[1-x]^-3
          + 8/3*G( - z^-1,0,0,x)*y^2*[1-x]^-2
          - 4/3*G( - z^-1,1,0,x)
          - 32/3*G( - z^-1,1,0,x)*[1-x]^-7
          + 112/3*G( - z^-1,1,0,x)*[1-x]^-6
          - 128/3*G( - z^-1,1,0,x)*[1-x]^-5
          + 40/3*G( - z^-1,1,0,x)*[1-x]^-4
          + 16/3*G( - z^-1,1,0,x)*[1-x]^-2
          - 64/3*G( - z^-1,1,0,x)*y*[1-x]^-7
          + 224/3*G( - z^-1,1,0,x)*y*[1-x]^-6
          - 96*G( - z^-1,1,0,x)*y*[1-x]^-5
          + 160/3*G( - z^-1,1,0,x)*y*[1-x]^-4
          - 16/3*G( - z^-1,1,0,x)*y*[1-x]^-3
          - 8*G( - z^-1,1,0,x)*y*[1-x]^-2
          + 8/3*G( - z^-1,1,0,x)*y*[1-x]^-1
          - 32/3*G( - z^-1,1,0,x)*y^2*[1-x]^-7
          + 112/3*G( - z^-1,1,0,x)*y^2*[1-x]^-6
          - 128/3*G( - z^-1,1,0,x)*y^2*[1-x]^-5
          + 40/3*G( - z^-1,1,0,x)*y^2*[1-x]^-4
          + 16/3*G( - z^-1,1,0,x)*y^2*[1-x]^-3
          - 8/3*G( - z^-1,1,0,x)*y^2*[1-x]^-2
          - 4/3*G( - z,1,0,x)
          - 32/3*G( - z,1,0,x)*[1-x]^-7
          + 112/3*G( - z,1,0,x)*[1-x]^-6
          - 128/3*G( - z,1,0,x)*[1-x]^-5
          + 40/3*G( - z,1,0,x)*[1-x]^-4
          + 16/3*G( - z,1,0,x)*[1-x]^-2
          - 64/3*G( - z,1,0,x)*y*[1-x]^-7
          + 224/3*G( - z,1,0,x)*y*[1-x]^-6
          - 96*G( - z,1,0,x)*y*[1-x]^-5
          + 160/3*G( - z,1,0,x)*y*[1-x]^-4
          - 16/3*G( - z,1,0,x)*y*[1-x]^-3
          - 8*G( - z,1,0,x)*y*[1-x]^-2
          + 8/3*G( - z,1,0,x)*y*[1-x]^-1
          - 32/3*G( - z,1,0,x)*y^2*[1-x]^-7
          + 112/3*G( - z,1,0,x)*y^2*[1-x]^-6
          - 128/3*G( - z,1,0,x)*y^2*[1-x]^-5
          + 40/3*G( - z,1,0,x)*y^2*[1-x]^-4
          + 16/3*G( - z,1,0,x)*y^2*[1-x]^-3
          - 8/3*G( - z,1,0,x)*y^2*[1-x]^-2
          + 4/3*G( - y,1,0,x)
          + 32/3*G( - y,1,0,x)*[1-x]^-7
          - 112/3*G( - y,1,0,x)*[1-x]^-6
          + 128/3*G( - y,1,0,x)*[1-x]^-5
          - 40/3*G( - y,1,0,x)*[1-x]^-4
          - 16/3*G( - y,1,0,x)*[1-x]^-2
          + 64/3*G( - y,1,0,x)*y*[1-x]^-7
          - 224/3*G( - y,1,0,x)*y*[1-x]^-6
          + 96*G( - y,1,0,x)*y*[1-x]^-5
          - 160/3*G( - y,1,0,x)*y*[1-x]^-4
          + 16/3*G( - y,1,0,x)*y*[1-x]^-3
          + 8*G( - y,1,0,x)*y*[1-x]^-2
          - 8/3*G( - y,1,0,x)*y*[1-x]^-1
          + 32/3*G( - y,1,0,x)*y^2*[1-x]^-7
          - 112/3*G( - y,1,0,x)*y^2*[1-x]^-6
          + 128/3*G( - y,1,0,x)*y^2*[1-x]^-5
          - 40/3*G( - y,1,0,x)*y^2*[1-x]^-4
          - 16/3*G( - y,1,0,x)*y^2*[1-x]^-3
          + 8/3*G( - y,1,0,x)*y^2*[1-x]^-2
          + 16/3*G(-1,x)*[1-x]^-7*z2
          - 56/3*G(-1,x)*[1-x]^-6*z2
          + 64/3*G(-1,x)*[1-x]^-5*z2
          - 20/3*G(-1,x)*[1-x]^-4*z2
          - 8/3*G(-1,x)*[1-x]^-2*z2
          + 2/3*G(-1,x)*z2
          + 32/3*G(-1,x)*y*[1-x]^-7*z2
          - 112/3*G(-1,x)*y*[1-x]^-6*z2
          + 48*G(-1,x)*y*[1-x]^-5*z2
          - 80/3*G(-1,x)*y*[1-x]^-4*z2
          + 8/3*G(-1,x)*y*[1-x]^-3*z2
          + 4*G(-1,x)*y*[1-x]^-2*z2
          - 4/3*G(-1,x)*y*[1-x]^-1*z2
          + 16/3*G(-1,x)*y^2*[1-x]^-7*z2
          - 56/3*G(-1,x)*y^2*[1-x]^-6*z2
          + 64/3*G(-1,x)*y^2*[1-x]^-5*z2
          - 20/3*G(-1,x)*y^2*[1-x]^-4*z2
          - 8/3*G(-1,x)*y^2*[1-x]^-3*z2
          + 4/3*G(-1,x)*y^2*[1-x]^-2*z2
          + 260/27*G(-1,y)
          + 32/9*G(-1,y)*y^-1*[1-x]^-2
          - 32/9*G(-1,y)*y^-1*[1-x]^-1
          - 32/9*G(-1,y)*y^-1
          + 32*G(-1,y)*[1-x]^-7*z2
          - 64*G(-1,y)*[1-x]^-6
          - 112*G(-1,y)*[1-x]^-6*z2
          + 192*G(-1,y)*[1-x]^-5
          + 128*G(-1,y)*[1-x]^-5*z2
          - 4736/27*G(-1,y)*[1-x]^-4
          - 112/3*G(-1,y)*[1-x]^-4*z2
          + 832/27*G(-1,y)*[1-x]^-3
          - 16/3*G(-1,y)*[1-x]^-3*z2
          + 16/27*G(-1,y)*[1-x]^-2
          - 40/3*G(-1,y)*[1-x]^-2*z2
          + 16*G(-1,y)*[1-x]^-1
          + 32/3*G(-1,y)*[y+1]^-2
          + 16/3*G(-1,y)*z2
          + 64*G(-1,y)*y*[1-x]^-7*z2
          - 128*G(-1,y)*y*[1-x]^-6
          - 224*G(-1,y)*y*[1-x]^-6*z2
          + 384*G(-1,y)*y*[1-x]^-5
          + 288*G(-1,y)*y*[1-x]^-5*z2
          - 11200/27*G(-1,y)*y*[1-x]^-4
          - 464/3*G(-1,y)*y*[1-x]^-4*z2
          + 5120/27*G(-1,y)*y*[1-x]^-3
          + 16/3*G(-1,y)*y*[1-x]^-3*z2
          - 32/3*G(-1,y)*y*[1-x]^-2
          + 32*G(-1,y)*y*[1-x]^-2*z2
          - 544/27*G(-1,y)*y*[1-x]^-1
          - 32/3*G(-1,y)*y*[1-x]^-1*z2
          + 32*G(-1,y)*y^2*[1-x]^-7*z2
          - 64*G(-1,y)*y^2*[1-x]^-6
          - 112*G(-1,y)*y^2*[1-x]^-6*z2
          + 192*G(-1,y)*y^2*[1-x]^-5
          + 128*G(-1,y)*y^2*[1-x]^-5*z2
          - 4736/27*G(-1,y)*y^2*[1-x]^-4
          - 112/3*G(-1,y)*y^2*[1-x]^-4*z2
          + 832/27*G(-1,y)*y^2*[1-x]^-3
          - 64/3*G(-1,y)*y^2*[1-x]^-3*z2
          + 448/27*G(-1,y)*y^2*[1-x]^-2
          + 32/3*G(-1,y)*y^2*[1-x]^-2*z2
          - 4/3*G(-1,y)*G( - y^-1,0,x)
          - 32/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-7
          + 112/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-6
          - 128/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-5
          + 40/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-4
          + 16/3*G(-1,y)*G( - y^-1,0,x)*[1-x]^-2
          - 64/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-7
          + 224/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-6
          - 96*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-5
          + 160/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-4
          - 16/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-3
          - 8*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-2
          + 8/3*G(-1,y)*G( - y^-1,0,x)*y*[1-x]^-1
          - 32/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-7
          + 112/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-6
          - 128/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-5
          + 40/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-4
          + 16/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-3
          - 8/3*G(-1,y)*G( - y^-1,0,x)*y^2*[1-x]^-2
          - 4/3*G(-1,y)*G( - y,0,x)
          - 32/3*G(-1,y)*G( - y,0,x)*[1-x]^-7
          + 112/3*G(-1,y)*G( - y,0,x)*[1-x]^-6
          - 128/3*G(-1,y)*G( - y,0,x)*[1-x]^-5
          + 40/3*G(-1,y)*G( - y,0,x)*[1-x]^-4
          + 16/3*G(-1,y)*G( - y,0,x)*[1-x]^-2
          - 64/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-7
          + 224/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-6
          - 96*G(-1,y)*G( - y,0,x)*y*[1-x]^-5
          + 160/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-4
          - 16/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-3
          - 8*G(-1,y)*G( - y,0,x)*y*[1-x]^-2
          + 8/3*G(-1,y)*G( - y,0,x)*y*[1-x]^-1
          - 32/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-7
          + 112/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-6
          - 128/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-5
          + 40/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-4
          + 16/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-3
          - 8/3*G(-1,y)*G( - y,0,x)*y^2*[1-x]^-2
          - 40/9*G(-1,y)*G(0,x)
          - 256/3*G(-1,y)*G(0,x)*[1-x]^-7
          + 896/3*G(-1,y)*G(0,x)*[1-x]^-6
          - 1072/3*G(-1,y)*G(0,x)*[1-x]^-5
          + 440/3*G(-1,y)*G(0,x)*[1-x]^-4
          - 112/9*G(-1,y)*G(0,x)*[1-x]^-3
          + 64/3*G(-1,y)*G(0,x)*[1-x]^-2
          - 8/3*G(-1,y)*G(0,x)*[1-x]^-1
          - 512/3*G(-1,y)*G(0,x)*y*[1-x]^-7
          + 1792/3*G(-1,y)*G(0,x)*y*[1-x]^-6
          - 7136/9*G(-1,y)*G(0,x)*y*[1-x]^-5
          + 4400/9*G(-1,y)*G(0,x)*y*[1-x]^-4
          - 352/3*G(-1,y)*G(0,x)*y*[1-x]^-3
          - 128/9*G(-1,y)*G(0,x)*y*[1-x]^-2
          + 80/9*G(-1,y)*G(0,x)*y*[1-x]^-1
          - 256/3*G(-1,y)*G(0,x)*y^2*[1-x]^-7
          + 896/3*G(-1,y)*G(0,x)*y^2*[1-x]^-6
          - 1072/3*G(-1,y)*G(0,x)*y^2*[1-x]^-5
          + 440/3*G(-1,y)*G(0,x)*y^2*[1-x]^-4
          + 32/3*G(-1,y)*G(0,x)*y^2*[1-x]^-3
          - 40/3*G(-1,y)*G(0,x)*y^2*[1-x]^-2
          - 16/3*G(-1,y)*G(0,0,x)
          - 32*G(-1,y)*G(0,0,x)*[1-x]^-7
          + 112*G(-1,y)*G(0,0,x)*[1-x]^-6
          - 128*G(-1,y)*G(0,0,x)*[1-x]^-5
          + 40*G(-1,y)*G(0,0,x)*[1-x]^-4
          + 16*G(-1,y)*G(0,0,x)*[1-x]^-2
          - 64*G(-1,y)*G(0,0,x)*y*[1-x]^-7
          + 224*G(-1,y)*G(0,0,x)*y*[1-x]^-6
          - 288*G(-1,y)*G(0,0,x)*y*[1-x]^-5
          + 160*G(-1,y)*G(0,0,x)*y*[1-x]^-4
          - 16*G(-1,y)*G(0,0,x)*y*[1-x]^-3
          - 80/3*G(-1,y)*G(0,0,x)*y*[1-x]^-2
          + 32/3*G(-1,y)*G(0,0,x)*y*[1-x]^-1
          - 32*G(-1,y)*G(0,0,x)*y^2*[1-x]^-7
          + 112*G(-1,y)*G(0,0,x)*y^2*[1-x]^-6
          - 128*G(-1,y)*G(0,0,x)*y^2*[1-x]^-5
          + 40*G(-1,y)*G(0,0,x)*y^2*[1-x]^-4
          + 16*G(-1,y)*G(0,0,x)*y^2*[1-x]^-3
          - 8*G(-1,y)*G(0,0,x)*y^2*[1-x]^-2
          + 8/3*G(-1,y)*G(1,0,x)
          + 64/3*G(-1,y)*G(1,0,x)*[1-x]^-7
          - 224/3*G(-1,y)*G(1,0,x)*[1-x]^-6
          + 256/3*G(-1,y)*G(1,0,x)*[1-x]^-5
          - 80/3*G(-1,y)*G(1,0,x)*[1-x]^-4
          - 32/3*G(-1,y)*G(1,0,x)*[1-x]^-2
          + 128/3*G(-1,y)*G(1,0,x)*y*[1-x]^-7
          - 448/3*G(-1,y)*G(1,0,x)*y*[1-x]^-6
          + 192*G(-1,y)*G(1,0,x)*y*[1-x]^-5
          - 320/3*G(-1,y)*G(1,0,x)*y*[1-x]^-4
          + 32/3*G(-1,y)*G(1,0,x)*y*[1-x]^-3
          + 16*G(-1,y)*G(1,0,x)*y*[1-x]^-2
          - 16/3*G(-1,y)*G(1,0,x)*y*[1-x]^-1
          + 64/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-7
          - 224/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-6
          + 256/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-5
          - 80/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-4
          - 32/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-3
          + 16/3*G(-1,y)*G(1,0,x)*y^2*[1-x]^-2
          - 164/27*G(-1,z)
          - 32/9*G(-1,z)*z^-1*[1-x]^-2
          + 32/9*G(-1,z)*z^-1*[1-x]^-1
          + 32/9*G(-1,z)*z^-1
          - 32*G(-1,z)*[1-x]^-7*z2
          + 64*G(-1,z)*[1-x]^-6
          + 112*G(-1,z)*[1-x]^-6*z2
          - 192*G(-1,z)*[1-x]^-5
          - 128*G(-1,z)*[1-x]^-5*z2
          + 4736/27*G(-1,z)*[1-x]^-4
          + 112/3*G(-1,z)*[1-x]^-4*z2
          - 832/27*G(-1,z)*[1-x]^-3
          + 16/3*G(-1,z)*[1-x]^-3*z2
          + 176/27*G(-1,z)*[1-x]^-2
          + 40/3*G(-1,z)*[1-x]^-2*z2
          - 208/9*G(-1,z)*[1-x]^-1
          - 32/3*G(-1,z)*[z+1]^-2
          - 16/3*G(-1,z)*z2
          - 64*G(-1,z)*y*[1-x]^-7*z2
          + 128*G(-1,z)*y*[1-x]^-6
          + 224*G(-1,z)*y*[1-x]^-6*z2
          - 384*G(-1,z)*y*[1-x]^-5
          - 288*G(-1,z)*y*[1-x]^-5*z2
          + 11200/27*G(-1,z)*y*[1-x]^-4
          + 464/3*G(-1,z)*y*[1-x]^-4*z2
          - 5120/27*G(-1,z)*y*[1-x]^-3
          - 16/3*G(-1,z)*y*[1-x]^-3*z2
          + 160/9*G(-1,z)*y*[1-x]^-2
          - 32*G(-1,z)*y*[1-x]^-2*z2
          + 352/27*G(-1,z)*y*[1-x]^-1
          + 32/3*G(-1,z)*y*[1-x]^-1*z2
          - 32*G(-1,z)*y^2*[1-x]^-7*z2
          + 64*G(-1,z)*y^2*[1-x]^-6
          + 112*G(-1,z)*y^2*[1-x]^-6*z2
          - 192*G(-1,z)*y^2*[1-x]^-5
          - 128*G(-1,z)*y^2*[1-x]^-5*z2
          + 4736/27*G(-1,z)*y^2*[1-x]^-4
          + 112/3*G(-1,z)*y^2*[1-x]^-4*z2
          - 832/27*G(-1,z)*y^2*[1-x]^-3
          + 64/3*G(-1,z)*y^2*[1-x]^-3*z2
          - 448/27*G(-1,z)*y^2*[1-x]^-2
          - 32/3*G(-1,z)*y^2*[1-x]^-2*z2
          + 4/3*G(-1,z)*G( - z^-1,0,x)
          + 32/3*G(-1,z)*G( - z^-1,0,x)*[1-x]^-7
          - 112/3*G(-1,z)*G( - z^-1,0,x)*[1-x]^-6
          + 128/3*G(-1,z)*G( - z^-1,0,x)*[1-x]^-5
          - 40/3*G(-1,z)*G( - z^-1,0,x)*[1-x]^-4
          - 16/3*G(-1,z)*G( - z^-1,0,x)*[1-x]^-2
          + 64/3*G(-1,z)*G( - z^-1,0,x)*y*[1-x]^-7
          - 224/3*G(-1,z)*G( - z^-1,0,x)*y*[1-x]^-6
          + 96*G(-1,z)*G( - z^-1,0,x)*y*[1-x]^-5
          - 160/3*G(-1,z)*G( - z^-1,0,x)*y*[1-x]^-4
          + 16/3*G(-1,z)*G( - z^-1,0,x)*y*[1-x]^-3
          + 8*G(-1,z)*G( - z^-1,0,x)*y*[1-x]^-2
          - 8/3*G(-1,z)*G( - z^-1,0,x)*y*[1-x]^-1
          + 32/3*G(-1,z)*G( - z^-1,0,x)*y^2*[1-x]^-7
          - 112/3*G(-1,z)*G( - z^-1,0,x)*y^2*[1-x]^-6
          + 128/3*G(-1,z)*G( - z^-1,0,x)*y^2*[1-x]^-5
          - 40/3*G(-1,z)*G( - z^-1,0,x)*y^2*[1-x]^-4
          - 16/3*G(-1,z)*G( - z^-1,0,x)*y^2*[1-x]^-3
          + 8/3*G(-1,z)*G( - z^-1,0,x)*y^2*[1-x]^-2
          + 4/3*G(-1,z)*G( - z,0,x)
          + 32/3*G(-1,z)*G( - z,0,x)*[1-x]^-7
          - 112/3*G(-1,z)*G( - z,0,x)*[1-x]^-6
          + 128/3*G(-1,z)*G( - z,0,x)*[1-x]^-5
          - 40/3*G(-1,z)*G( - z,0,x)*[1-x]^-4
          - 16/3*G(-1,z)*G( - z,0,x)*[1-x]^-2
          + 64/3*G(-1,z)*G( - z,0,x)*y*[1-x]^-7
          - 224/3*G(-1,z)*G( - z,0,x)*y*[1-x]^-6
          + 96*G(-1,z)*G( - z,0,x)*y*[1-x]^-5
          - 160/3*G(-1,z)*G( - z,0,x)*y*[1-x]^-4
          + 16/3*G(-1,z)*G( - z,0,x)*y*[1-x]^-3
          + 8*G(-1,z)*G( - z,0,x)*y*[1-x]^-2
          - 8/3*G(-1,z)*G( - z,0,x)*y*[1-x]^-1
          + 32/3*G(-1,z)*G( - z,0,x)*y^2*[1-x]^-7
          - 112/3*G(-1,z)*G( - z,0,x)*y^2*[1-x]^-6
          + 128/3*G(-1,z)*G( - z,0,x)*y^2*[1-x]^-5
          - 40/3*G(-1,z)*G( - z,0,x)*y^2*[1-x]^-4
          - 16/3*G(-1,z)*G( - z,0,x)*y^2*[1-x]^-3
          + 8/3*G(-1,z)*G( - z,0,x)*y^2*[1-x]^-2
          + 80/9*G(-1,z)*G(0,x)
          + 256/3*G(-1,z)*G(0,x)*[1-x]^-7
          - 896/3*G(-1,z)*G(0,x)*[1-x]^-6
          + 3344/9*G(-1,z)*G(0,x)*[1-x]^-5
          - 1640/9*G(-1,z)*G(0,x)*[1-x]^-4
          + 272/9*G(-1,z)*G(0,x)*[1-x]^-3
          - 112/9*G(-1,z)*G(0,x)*[1-x]^-2
          - 104/9*G(-1,z)*G(0,x)*[1-x]^-1
          + 512/3*G(-1,z)*G(0,x)*y*[1-x]^-7
          - 1792/3*G(-1,z)*G(0,x)*y*[1-x]^-6
          + 7264/9*G(-1,z)*G(0,x)*y*[1-x]^-5
          - 4720/9*G(-1,z)*G(0,x)*y*[1-x]^-4
          + 128*G(-1,z)*G(0,x)*y*[1-x]^-3
          + 304/9*G(-1,z)*G(0,x)*y*[1-x]^-2
          - 160/9*G(-1,z)*G(0,x)*y*[1-x]^-1
          + 256/3*G(-1,z)*G(0,x)*y^2*[1-x]^-7
          - 896/3*G(-1,z)*G(0,x)*y^2*[1-x]^-6
          + 1072/3*G(-1,z)*G(0,x)*y^2*[1-x]^-5
          - 440/3*G(-1,z)*G(0,x)*y^2*[1-x]^-4
          - 32/3*G(-1,z)*G(0,x)*y^2*[1-x]^-3
          + 40/3*G(-1,z)*G(0,x)*y^2*[1-x]^-2
          + 8/3*G(-1,z)*G(0,0,x)
          + 32*G(-1,z)*G(0,0,x)*[1-x]^-7
          - 112*G(-1,z)*G(0,0,x)*[1-x]^-6
          + 128*G(-1,z)*G(0,0,x)*[1-x]^-5
          - 40*G(-1,z)*G(0,0,x)*[1-x]^-4
          - 64/3*G(-1,z)*G(0,0,x)*[1-x]^-2
          + 16/3*G(-1,z)*G(0,0,x)*[1-x]^-1
          + 64*G(-1,z)*G(0,0,x)*y*[1-x]^-7
          - 224*G(-1,z)*G(0,0,x)*y*[1-x]^-6
          + 288*G(-1,z)*G(0,0,x)*y*[1-x]^-5
          - 160*G(-1,z)*G(0,0,x)*y*[1-x]^-4
          + 16*G(-1,z)*G(0,0,x)*y*[1-x]^-3
          + 64/3*G(-1,z)*G(0,0,x)*y*[1-x]^-2
          - 16/3*G(-1,z)*G(0,0,x)*y*[1-x]^-1
          + 32*G(-1,z)*G(0,0,x)*y^2*[1-x]^-7
          - 112*G(-1,z)*G(0,0,x)*y^2*[1-x]^-6
          + 128*G(-1,z)*G(0,0,x)*y^2*[1-x]^-5
          - 40*G(-1,z)*G(0,0,x)*y^2*[1-x]^-4
          - 16*G(-1,z)*G(0,0,x)*y^2*[1-x]^-3
          + 8*G(-1,z)*G(0,0,x)*y^2*[1-x]^-2
          - 8/3*G(-1,z)*G(1,0,x)
          - 64/3*G(-1,z)*G(1,0,x)*[1-x]^-7
          + 224/3*G(-1,z)*G(1,0,x)*[1-x]^-6
          - 256/3*G(-1,z)*G(1,0,x)*[1-x]^-5
          + 80/3*G(-1,z)*G(1,0,x)*[1-x]^-4
          + 32/3*G(-1,z)*G(1,0,x)*[1-x]^-2
          - 128/3*G(-1,z)*G(1,0,x)*y*[1-x]^-7
          + 448/3*G(-1,z)*G(1,0,x)*y*[1-x]^-6
          - 192*G(-1,z)*G(1,0,x)*y*[1-x]^-5
          + 320/3*G(-1,z)*G(1,0,x)*y*[1-x]^-4
          - 32/3*G(-1,z)*G(1,0,x)*y*[1-x]^-3
          - 16*G(-1,z)*G(1,0,x)*y*[1-x]^-2
          + 16/3*G(-1,z)*G(1,0,x)*y*[1-x]^-1
          - 64/3*G(-1,z)*G(1,0,x)*y^2*[1-x]^-7
          + 224/3*G(-1,z)*G(1,0,x)*y^2*[1-x]^-6
          - 256/3*G(-1,z)*G(1,0,x)*y^2*[1-x]^-5
          + 80/3*G(-1,z)*G(1,0,x)*y^2*[1-x]^-4
          + 32/3*G(-1,z)*G(1,0,x)*y^2*[1-x]^-3
          - 16/3*G(-1,z)*G(1,0,x)*y^2*[1-x]^-2
          + 53/9*G(-1,xp)
          - 2/9*G(-1,xp)*x^-2*[xp+1]^-2
          + 2/9*G(-1,xp)*x^-2*[xp+1]^-1
          + 53/18*G(-1,xp)*x^-1*[xp+1]^-2
          - 53/18*G(-1,xp)*x^-1*[xp+1]^-1
          - 2/9*G(-1,xp)*x^-1
          + 2/9*G(-1,xp)*x^-1*y*[xp+1]^-2
          - 2/9*G(-1,xp)*x^-1*y*[xp+1]^-1
          - 18*G(-1,xp)*[1-x]^-6
          + 54*G(-1,xp)*[1-x]^-5
          - 28/9*G(-1,xp)*[1-x]^-4*[xp+1]^-2
          + 28/9*G(-1,xp)*[1-x]^-4*[xp+1]^-1
          - 388/9*G(-1,xp)*[1-x]^-4
          + 56/9*G(-1,xp)*[1-x]^-3*[xp+1]^-2
          - 56/9*G(-1,xp)*[1-x]^-3*[xp+1]^-1
          - 34/9*G(-1,xp)*[1-x]^-3
          - 29/9*G(-1,xp)*[1-x]^-2*[xp+1]^-2
          + 29/9*G(-1,xp)*[1-x]^-2*[xp+1]^-1
          + 37/9*G(-1,xp)*[1-x]^-2
          + 1/9*G(-1,xp)*[1-x]^-1*[xp+1]^-2
          - 1/9*G(-1,xp)*[1-x]^-1*[xp+1]^-1
          + 61/9*G(-1,xp)*[1-x]^-1
          - 89/9*G(-1,xp)*[xp+1]^-2
          + 89/9*G(-1,xp)*[xp+1]^-1
          - 36*G(-1,xp)*y*[1-x]^-6
          + 108*G(-1,xp)*y*[1-x]^-5
          - 56/9*G(-1,xp)*y*[1-x]^-4*[xp+1]^-2
          + 56/9*G(-1,xp)*y*[1-x]^-4*[xp+1]^-1
          - 938/9*G(-1,xp)*y*[1-x]^-4
          + 112/9*G(-1,xp)*y*[1-x]^-3*[xp+1]^-2
          - 112/9*G(-1,xp)*y*[1-x]^-3*[xp+1]^-1
          + 256/9*G(-1,xp)*y*[1-x]^-3
          - 86/9*G(-1,xp)*y*[1-x]^-2*[xp+1]^-2
          + 86/9*G(-1,xp)*y*[1-x]^-2*[xp+1]^-1
          + 136/9*G(-1,xp)*y*[1-x]^-2
          + 10/3*G(-1,xp)*y*[1-x]^-1*[xp+1]^-2
          - 10/3*G(-1,xp)*y*[1-x]^-1*[xp+1]^-1
          - 34/3*G(-1,xp)*y*[1-x]^-1
          - 1/9*G(-1,xp)*y*[xp+1]^-2
          + 1/9*G(-1,xp)*y*[xp+1]^-1
          + 2/9*G(-1,xp)*y
          - 18*G(-1,xp)*y^2*[1-x]^-6
          + 54*G(-1,xp)*y^2*[1-x]^-5
          - 28/9*G(-1,xp)*y^2*[1-x]^-4*[xp+1]^-2
          + 28/9*G(-1,xp)*y^2*[1-x]^-4*[xp+1]^-1
          - 388/9*G(-1,xp)*y^2*[1-x]^-4
          + 56/9*G(-1,xp)*y^2*[1-x]^-3*[xp+1]^-2
          - 56/9*G(-1,xp)*y^2*[1-x]^-3*[xp+1]^-1
          - 34/9*G(-1,xp)*y^2*[1-x]^-3
          - 29/9*G(-1,xp)*y^2*[1-x]^-2*[xp+1]^-2
          + 29/9*G(-1,xp)*y^2*[1-x]^-2*[xp+1]^-1
          + 100/9*G(-1,xp)*y^2*[1-x]^-2
          + 1/9*G(-1,xp)*y^2*[1-x]^-1*[xp+1]^-2
          - 1/9*G(-1,xp)*y^2*[1-x]^-1*[xp+1]^-1
          - 2/9*G(-1,xp)*y^2*[1-x]^-1
          + 2/9*G(-1,xp)*y^2*[xp+1]^-2
          - 2/9*G(-1,xp)*y^2*[xp+1]^-1
          + 53/18*G(-1,xp)*x*[xp+1]^-2
          - 53/18*G(-1,xp)*x*[xp+1]^-1
          - 2/9*G(-1,xp)*x
          + 2/9*G(-1,xp)*x*y*[xp+1]^-2
          - 2/9*G(-1,xp)*x*y*[xp+1]^-1
          - 2/9*G(-1,xp)*x^2*[xp+1]^-2
          + 2/9*G(-1,xp)*x^2*[xp+1]^-1
          - 40/9*G(-1,-1,y)
          + 64/3*G(-1,-1,y)*[1-x]^-6
          - 64*G(-1,-1,y)*[1-x]^-5
          + 496/9*G(-1,-1,y)*[1-x]^-4
          - 32/9*G(-1,-1,y)*[1-x]^-3
          + 16/9*G(-1,-1,y)*[1-x]^-2
          - 32/3*G(-1,-1,y)*[1-x]^-1
          + 128/3*G(-1,-1,y)*y*[1-x]^-6
          - 128*G(-1,-1,y)*y*[1-x]^-5
          + 1184/9*G(-1,-1,y)*y*[1-x]^-4
          - 448/9*G(-1,-1,y)*y*[1-x]^-3
          - 16/3*G(-1,-1,y)*y*[1-x]^-2
          + 80/9*G(-1,-1,y)*y*[1-x]^-1
          + 64/3*G(-1,-1,y)*y^2*[1-x]^-6
          - 64*G(-1,-1,y)*y^2*[1-x]^-5
          + 496/9*G(-1,-1,y)*y^2*[1-x]^-4
          - 32/9*G(-1,-1,y)*y^2*[1-x]^-3
          - 80/9*G(-1,-1,y)*y^2*[1-x]^-2
          + 8/3*G(-1,-1,y)*G(0,x)
          + 64/3*G(-1,-1,y)*G(0,x)*[1-x]^-7
          - 224/3*G(-1,-1,y)*G(0,x)*[1-x]^-6
          + 256/3*G(-1,-1,y)*G(0,x)*[1-x]^-5
          - 80/3*G(-1,-1,y)*G(0,x)*[1-x]^-4
          - 32/3*G(-1,-1,y)*G(0,x)*[1-x]^-2
          + 128/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-7
          - 448/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-6
          + 192*G(-1,-1,y)*G(0,x)*y*[1-x]^-5
          - 320/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-4
          + 32/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-3
          + 16*G(-1,-1,y)*G(0,x)*y*[1-x]^-2
          - 16/3*G(-1,-1,y)*G(0,x)*y*[1-x]^-1
          + 64/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-7
          - 224/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-6
          + 256/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-5
          - 80/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-4
          - 32/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-3
          + 16/3*G(-1,-1,y)*G(0,x)*y^2*[1-x]^-2
          + 40/9*G(-1,-1,z)
          - 64/3*G(-1,-1,z)*[1-x]^-6
          + 64*G(-1,-1,z)*[1-x]^-5
          - 496/9*G(-1,-1,z)*[1-x]^-4
          + 32/9*G(-1,-1,z)*[1-x]^-3
          - 16/9*G(-1,-1,z)*[1-x]^-2
          + 32/3*G(-1,-1,z)*[1-x]^-1
          - 128/3*G(-1,-1,z)*y*[1-x]^-6
          + 128*G(-1,-1,z)*y*[1-x]^-5
          - 1184/9*G(-1,-1,z)*y*[1-x]^-4
          + 448/9*G(-1,-1,z)*y*[1-x]^-3
          + 16/3*G(-1,-1,z)*y*[1-x]^-2
          - 80/9*G(-1,-1,z)*y*[1-x]^-1
          - 64/3*G(-1,-1,z)*y^2*[1-x]^-6
          + 64*G(-1,-1,z)*y^2*[1-x]^-5
          - 496/9*G(-1,-1,z)*y^2*[1-x]^-4
          + 32/9*G(-1,-1,z)*y^2*[1-x]^-3
          + 80/9*G(-1,-1,z)*y^2*[1-x]^-2
          - 8/3*G(-1,-1,z)*G(0,x)
          - 64/3*G(-1,-1,z)*G(0,x)*[1-x]^-7
          + 224/3*G(-1,-1,z)*G(0,x)*[1-x]^-6
          - 256/3*G(-1,-1,z)*G(0,x)*[1-x]^-5
          + 80/3*G(-1,-1,z)*G(0,x)*[1-x]^-4
          + 32/3*G(-1,-1,z)*G(0,x)*[1-x]^-2
          - 128/3*G(-1,-1,z)*G(0,x)*y*[1-x]^-7
          + 448/3*G(-1,-1,z)*G(0,x)*y*[1-x]^-6
          - 192*G(-1,-1,z)*G(0,x)*y*[1-x]^-5
          + 320/3*G(-1,-1,z)*G(0,x)*y*[1-x]^-4
          - 32/3*G(-1,-1,z)*G(0,x)*y*[1-x]^-3
          - 16*G(-1,-1,z)*G(0,x)*y*[1-x]^-2
          + 16/3*G(-1,-1,z)*G(0,x)*y*[1-x]^-1
          - 64/3*G(-1,-1,z)*G(0,x)*y^2*[1-x]^-7
          + 224/3*G(-1,-1,z)*G(0,x)*y^2*[1-x]^-6
          - 256/3*G(-1,-1,z)*G(0,x)*y^2*[1-x]^-5
          + 80/3*G(-1,-1,z)*G(0,x)*y^2*[1-x]^-4
          + 32/3*G(-1,-1,z)*G(0,x)*y^2*[1-x]^-3
          - 16/3*G(-1,-1,z)*G(0,x)*y^2*[1-x]^-2
          + 4/3*G(-1,-1,xp)
          - 2/3*G(-1,-1,xp)*x^-2*[xp+1]^-2
          + 2/3*G(-1,-1,xp)*x^-2*[xp+1]^-1
          + 62/9*G(-1,-1,xp)*x^-1*[xp+1]^-2
          - 62/9*G(-1,-1,xp)*x^-1*[xp+1]^-1
          - 2/3*G(-1,-1,xp)*x^-1
          - 4/3*G(-1,-1,xp)*x^-1*y*[xp+1]^-2
          + 4/3*G(-1,-1,xp)*x^-1*y*[xp+1]^-1
          + 8*G(-1,-1,xp)*[1-x]^-6
          - 24*G(-1,-1,xp)*[1-x]^-5
          - 112/9*G(-1,-1,xp)*[1-x]^-4*[xp+1]^-2
          + 112/9*G(-1,-1,xp)*[1-x]^-4*[xp+1]^-1
          + 24*G(-1,-1,xp)*[1-x]^-4
          + 224/9*G(-1,-1,xp)*[1-x]^-3*[xp+1]^-2
          - 224/9*G(-1,-1,xp)*[1-x]^-3*[xp+1]^-1
          - 8*G(-1,-1,xp)*[1-x]^-3
          - 4*G(-1,-1,xp)*[1-x]^-2*[xp+1]^-2
          + 4*G(-1,-1,xp)*[1-x]^-2*[xp+1]^-1
          + 8/3*G(-1,-1,xp)*[1-x]^-2
          - 76/9*G(-1,-1,xp)*[1-x]^-1*[xp+1]^-2
          + 76/9*G(-1,-1,xp)*[1-x]^-1*[xp+1]^-1
          - 8/3*G(-1,-1,xp)*[1-x]^-1
          - 20*G(-1,-1,xp)*[xp+1]^-2
          + 20*G(-1,-1,xp)*[xp+1]^-1
          + 16*G(-1,-1,xp)*y*[1-x]^-6
          - 48*G(-1,-1,xp)*y*[1-x]^-5
          - 224/9*G(-1,-1,xp)*y*[1-x]^-4*[xp+1]^-2
          + 224/9*G(-1,-1,xp)*y*[1-x]^-4*[xp+1]^-1
          + 56*G(-1,-1,xp)*y*[1-x]^-4
          + 448/9*G(-1,-1,xp)*y*[1-x]^-3*[xp+1]^-2
          - 448/9*G(-1,-1,xp)*y*[1-x]^-3*[xp+1]^-1
          - 32*G(-1,-1,xp)*y*[1-x]^-3
          - 184/9*G(-1,-1,xp)*y*[1-x]^-2*[xp+1]^-2
          + 184/9*G(-1,-1,xp)*y*[1-x]^-2*[xp+1]^-1
          + 16/3*G(-1,-1,xp)*y*[1-x]^-2
          - 40/9*G(-1,-1,xp)*y*[1-x]^-1*[xp+1]^-2
          + 40/9*G(-1,-1,xp)*y*[1-x]^-1*[xp+1]^-1
          + 8/3*G(-1,-1,xp)*y*[1-x]^-1
          + 76/9*G(-1,-1,xp)*y*[xp+1]^-2
          - 76/9*G(-1,-1,xp)*y*[xp+1]^-1
          - 4/3*G(-1,-1,xp)*y
          + 8*G(-1,-1,xp)*y^2*[1-x]^-6
          - 24*G(-1,-1,xp)*y^2*[1-x]^-5
          - 112/9*G(-1,-1,xp)*y^2*[1-x]^-4*[xp+1]^-2
          + 112/9*G(-1,-1,xp)*y^2*[1-x]^-4*[xp+1]^-1
          + 24*G(-1,-1,xp)*y^2*[1-x]^-4
          + 224/9*G(-1,-1,xp)*y^2*[1-x]^-3*[xp+1]^-2
          - 224/9*G(-1,-1,xp)*y^2*[1-x]^-3*[xp+1]^-1
          - 8*G(-1,-1,xp)*y^2*[1-x]^-3
          - 4*G(-1,-1,xp)*y^2*[1-x]^-2*[xp+1]^-2
          + 4*G(-1,-1,xp)*y^2*[1-x]^-2*[xp+1]^-1
          - 4/3*G(-1,-1,xp)*y^2*[1-x]^-2
          - 76/9*G(-1,-1,xp)*y^2*[1-x]^-1*[xp+1]^-2
          + 76/9*G(-1,-1,xp)*y^2*[1-x]^-1*[xp+1]^-1
          + 4/3*G(-1,-1,xp)*y^2*[1-x]^-1
          - 4/3*G(-1,-1,xp)*y^2*[xp+1]^-2
          + 4/3*G(-1,-1,xp)*y^2*[xp+1]^-1
          + 62/9*G(-1,-1,xp)*x*[xp+1]^-2
          - 62/9*G(-1,-1,xp)*x*[xp+1]^-1
          - 2/3*G(-1,-1,xp)*x
          - 4/3*G(-1,-1,xp)*x*y*[xp+1]^-2
          + 4/3*G(-1,-1,xp)*x*y*[xp+1]^-1
          - 2/3*G(-1,-1,xp)*x^2*[xp+1]^-2
          + 2/3*G(-1,-1,xp)*x^2*[xp+1]^-1
          + 4/3*G(-1,-1,0,x)
          + 32/3*G(-1,-1,0,x)*[1-x]^-7
          - 112/3*G(-1,-1,0,x)*[1-x]^-6
          + 128/3*G(-1,-1,0,x)*[1-x]^-5
          - 40/3*G(-1,-1,0,x)*[1-x]^-4
          - 16/3*G(-1,-1,0,x)*[1-x]^-2
          + 64/3*G(-1,-1,0,x)*y*[1-x]^-7
          - 224/3*G(-1,-1,0,x)*y*[1-x]^-6
          + 96*G(-1,-1,0,x)*y*[1-x]^-5
          - 160/3*G(-1,-1,0,x)*y*[1-x]^-4
          + 16/3*G(-1,-1,0,x)*y*[1-x]^-3
          + 8*G(-1,-1,0,x)*y*[1-x]^-2
          - 8/3*G(-1,-1,0,x)*y*[1-x]^-1
          + 32/3*G(-1,-1,0,x)*y^2*[1-x]^-7
          - 112/3*G(-1,-1,0,x)*y^2*[1-x]^-6
          + 128/3*G(-1,-1,0,x)*y^2*[1-x]^-5
          - 40/3*G(-1,-1,0,x)*y^2*[1-x]^-4
          - 16/3*G(-1,-1,0,x)*y^2*[1-x]^-3
          + 8/3*G(-1,-1,0,x)*y^2*[1-x]^-2
          - 5/9*G(-1,0,x)
          - 104/9*G(-1,0,x)*[1-x]^-7
          + 364/9*G(-1,0,x)*[1-x]^-6
          - 152/3*G(-1,0,x)*[1-x]^-5
          + 230/9*G(-1,0,x)*[1-x]^-4
          - 16/3*G(-1,0,x)*[1-x]^-3
          + 8/3*G(-1,0,x)*[1-x]^-2
          - 2*G(-1,0,x)*[1-x]^-1
          + 2*G(-1,0,x)*[x+1]^-1
          - 208/9*G(-1,0,x)*y*[1-x]^-7
          + 728/9*G(-1,0,x)*y*[1-x]^-6
          - 1016/9*G(-1,0,x)*y*[1-x]^-5
          + 80*G(-1,0,x)*y*[1-x]^-4
          - 236/9*G(-1,0,x)*y*[1-x]^-3
          - 2/9*G(-1,0,x)*y*[1-x]^-2
          + 2*G(-1,0,x)*y*[1-x]^-1
          - 4/9*G(-1,0,x)*y*[x+1]^-1
          - 104/9*G(-1,0,x)*y^2*[1-x]^-7
          + 364/9*G(-1,0,x)*y^2*[1-x]^-6
          - 152/3*G(-1,0,x)*y^2*[1-x]^-5
          + 230/9*G(-1,0,x)*y^2*[1-x]^-4
          - 20/9*G(-1,0,x)*y^2*[1-x]^-3
          - 2*G(-1,0,x)*y^2*[1-x]^-2
          + 2/9*G(-1,0,x)*y^2*[1-x]^-1
          + 2/9*G(-1,0,x)*y^2*[x+1]^-1
          + 8*G(-1,0,x)*G(-1,y)
          + 64*G(-1,0,x)*G(-1,y)*[1-x]^-7
          - 224*G(-1,0,x)*G(-1,y)*[1-x]^-6
          + 256*G(-1,0,x)*G(-1,y)*[1-x]^-5
          - 80*G(-1,0,x)*G(-1,y)*[1-x]^-4
          - 32*G(-1,0,x)*G(-1,y)*[1-x]^-2
          + 128*G(-1,0,x)*G(-1,y)*y*[1-x]^-7
          - 448*G(-1,0,x)*G(-1,y)*y*[1-x]^-6
          + 576*G(-1,0,x)*G(-1,y)*y*[1-x]^-5
          - 320*G(-1,0,x)*G(-1,y)*y*[1-x]^-4
          + 32*G(-1,0,x)*G(-1,y)*y*[1-x]^-3
          + 48*G(-1,0,x)*G(-1,y)*y*[1-x]^-2
          - 16*G(-1,0,x)*G(-1,y)*y*[1-x]^-1
          + 64*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-7
          - 224*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-6
          + 256*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-5
          - 80*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-4
          - 32*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-3
          + 16*G(-1,0,x)*G(-1,y)*y^2*[1-x]^-2
          - 8*G(-1,0,x)*G(-1,z)
          - 64*G(-1,0,x)*G(-1,z)*[1-x]^-7
          + 224*G(-1,0,x)*G(-1,z)*[1-x]^-6
          - 256*G(-1,0,x)*G(-1,z)*[1-x]^-5
          + 80*G(-1,0,x)*G(-1,z)*[1-x]^-4
          + 32*G(-1,0,x)*G(-1,z)*[1-x]^-2
          - 128*G(-1,0,x)*G(-1,z)*y*[1-x]^-7
          + 448*G(-1,0,x)*G(-1,z)*y*[1-x]^-6
          - 576*G(-1,0,x)*G(-1,z)*y*[1-x]^-5
          + 320*G(-1,0,x)*G(-1,z)*y*[1-x]^-4
          - 32*G(-1,0,x)*G(-1,z)*y*[1-x]^-3
          - 48*G(-1,0,x)*G(-1,z)*y*[1-x]^-2
          + 16*G(-1,0,x)*G(-1,z)*y*[1-x]^-1
          - 64*G(-1,0,x)*G(-1,z)*y^2*[1-x]^-7
          + 224*G(-1,0,x)*G(-1,z)*y^2*[1-x]^-6
          - 256*G(-1,0,x)*G(-1,z)*y^2*[1-x]^-5
          + 80*G(-1,0,x)*G(-1,z)*y^2*[1-x]^-4
          + 32*G(-1,0,x)*G(-1,z)*y^2*[1-x]^-3
          - 16*G(-1,0,x)*G(-1,z)*y^2*[1-x]^-2
          - 2/3*G(-1,0,xp)
          + 1/3*G(-1,0,xp)*x^-2*[xp+1]^-2
          - 1/3*G(-1,0,xp)*x^-2*[xp+1]^-1
          - 31/9*G(-1,0,xp)*x^-1*[xp+1]^-2
          + 31/9*G(-1,0,xp)*x^-1*[xp+1]^-1
          + 1/3*G(-1,0,xp)*x^-1
          + 2/3*G(-1,0,xp)*x^-1*y*[xp+1]^-2
          - 2/3*G(-1,0,xp)*x^-1*y*[xp+1]^-1
          - 4*G(-1,0,xp)*[1-x]^-6
          + 12*G(-1,0,xp)*[1-x]^-5
          + 56/9*G(-1,0,xp)*[1-x]^-4*[xp+1]^-2
          - 56/9*G(-1,0,xp)*[1-x]^-4*[xp+1]^-1
          - 12*G(-1,0,xp)*[1-x]^-4
          - 112/9*G(-1,0,xp)*[1-x]^-3*[xp+1]^-2
          + 112/9*G(-1,0,xp)*[1-x]^-3*[xp+1]^-1
          + 4*G(-1,0,xp)*[1-x]^-3
          + 2*G(-1,0,xp)*[1-x]^-2*[xp+1]^-2
          - 2*G(-1,0,xp)*[1-x]^-2*[xp+1]^-1
          - 4/3*G(-1,0,xp)*[1-x]^-2
          + 38/9*G(-1,0,xp)*[1-x]^-1*[xp+1]^-2
          - 38/9*G(-1,0,xp)*[1-x]^-1*[xp+1]^-1
          + 4/3*G(-1,0,xp)*[1-x]^-1
          + 10*G(-1,0,xp)*[xp+1]^-2
          - 10*G(-1,0,xp)*[xp+1]^-1
          - 8*G(-1,0,xp)*y*[1-x]^-6
          + 24*G(-1,0,xp)*y*[1-x]^-5
          + 112/9*G(-1,0,xp)*y*[1-x]^-4*[xp+1]^-2
          - 112/9*G(-1,0,xp)*y*[1-x]^-4*[xp+1]^-1
          - 28*G(-1,0,xp)*y*[1-x]^-4
          - 224/9*G(-1,0,xp)*y*[1-x]^-3*[xp+1]^-2
          + 224/9*G(-1,0,xp)*y*[1-x]^-3*[xp+1]^-1
          + 16*G(-1,0,xp)*y*[1-x]^-3
          + 92/9*G(-1,0,xp)*y*[1-x]^-2*[xp+1]^-2
          - 92/9*G(-1,0,xp)*y*[1-x]^-2*[xp+1]^-1
          - 8/3*G(-1,0,xp)*y*[1-x]^-2
          + 20/9*G(-1,0,xp)*y*[1-x]^-1*[xp+1]^-2
          - 20/9*G(-1,0,xp)*y*[1-x]^-1*[xp+1]^-1
          - 4/3*G(-1,0,xp)*y*[1-x]^-1
          - 38/9*G(-1,0,xp)*y*[xp+1]^-2
          + 38/9*G(-1,0,xp)*y*[xp+1]^-1
          + 2/3*G(-1,0,xp)*y
          - 4*G(-1,0,xp)*y^2*[1-x]^-6
          + 12*G(-1,0,xp)*y^2*[1-x]^-5
          + 56/9*G(-1,0,xp)*y^2*[1-x]^-4*[xp+1]^-2
          - 56/9*G(-1,0,xp)*y^2*[1-x]^-4*[xp+1]^-1
          - 12*G(-1,0,xp)*y^2*[1-x]^-4
          - 112/9*G(-1,0,xp)*y^2*[1-x]^-3*[xp+1]^-2
          + 112/9*G(-1,0,xp)*y^2*[1-x]^-3*[xp+1]^-1
          + 4*G(-1,0,xp)*y^2*[1-x]^-3
          + 2*G(-1,0,xp)*y^2*[1-x]^-2*[xp+1]^-2
          - 2*G(-1,0,xp)*y^2*[1-x]^-2*[xp+1]^-1
          + 2/3*G(-1,0,xp)*y^2*[1-x]^-2
          + 38/9*G(-1,0,xp)*y^2*[1-x]^-1*[xp+1]^-2
          - 38/9*G(-1,0,xp)*y^2*[1-x]^-1*[xp+1]^-1
          - 2/3*G(-1,0,xp)*y^2*[1-x]^-1
          + 2/3*G(-1,0,xp)*y^2*[xp+1]^-2
          - 2/3*G(-1,0,xp)*y^2*[xp+1]^-1
          - 31/9*G(-1,0,xp)*x*[xp+1]^-2
          + 31/9*G(-1,0,xp)*x*[xp+1]^-1
          + 1/3*G(-1,0,xp)*x
          + 2/3*G(-1,0,xp)*x*y*[xp+1]^-2
          - 2/3*G(-1,0,xp)*x*y*[xp+1]^-1
          + 1/3*G(-1,0,xp)*x^2*[xp+1]^-2
          - 1/3*G(-1,0,xp)*x^2*[xp+1]^-1
          + 10/3*G(-1,0,0,x)
          - 128/3*G(-1,0,0,x)*[1-x]^-8
          + 464/3*G(-1,0,0,x)*[1-x]^-7
          - 200*G(-1,0,0,x)*[1-x]^-6
          + 320/3*G(-1,0,0,x)*[1-x]^-5
          - 100/3*G(-1,0,0,x)*[1-x]^-4
          + 64/3*G(-1,0,0,x)*[1-x]^-3
          - 8/3*G(-1,0,0,x)*[1-x]^-2
          - 256/3*G(-1,0,0,x)*y*[1-x]^-8
          + 928/3*G(-1,0,0,x)*y*[1-x]^-7
          - 1328/3*G(-1,0,0,x)*y*[1-x]^-6
          + 976/3*G(-1,0,0,x)*y*[1-x]^-5
          - 112*G(-1,0,0,x)*y*[1-x]^-4
          - 8*G(-1,0,0,x)*y*[1-x]^-3
          + 20*G(-1,0,0,x)*y*[1-x]^-2
          - 20/3*G(-1,0,0,x)*y*[1-x]^-1
          - 128/3*G(-1,0,0,x)*y^2*[1-x]^-8
          + 464/3*G(-1,0,0,x)*y^2*[1-x]^-7
          - 200*G(-1,0,0,x)*y^2*[1-x]^-6
          + 320/3*G(-1,0,0,x)*y^2*[1-x]^-5
          - 12*G(-1,0,0,x)*y^2*[1-x]^-4
          - 40/3*G(-1,0,0,x)*y^2*[1-x]^-3
          + 20/3*G(-1,0,0,x)*y^2*[1-x]^-2
          + 4/3*G(-1,0,1,x)
          + 32/3*G(-1,0,1,x)*[1-x]^-7
          - 112/3*G(-1,0,1,x)*[1-x]^-6
          + 128/3*G(-1,0,1,x)*[1-x]^-5
          - 40/3*G(-1,0,1,x)*[1-x]^-4
          - 16/3*G(-1,0,1,x)*[1-x]^-2
          + 64/3*G(-1,0,1,x)*y*[1-x]^-7
          - 224/3*G(-1,0,1,x)*y*[1-x]^-6
          + 96*G(-1,0,1,x)*y*[1-x]^-5
          - 160/3*G(-1,0,1,x)*y*[1-x]^-4
          + 16/3*G(-1,0,1,x)*y*[1-x]^-3
          + 8*G(-1,0,1,x)*y*[1-x]^-2
          - 8/3*G(-1,0,1,x)*y*[1-x]^-1
          + 32/3*G(-1,0,1,x)*y^2*[1-x]^-7
          - 112/3*G(-1,0,1,x)*y^2*[1-x]^-6
          + 128/3*G(-1,0,1,x)*y^2*[1-x]^-5
          - 40/3*G(-1,0,1,x)*y^2*[1-x]^-4
          - 16/3*G(-1,0,1,x)*y^2*[1-x]^-3
          + 8/3*G(-1,0,1,x)*y^2*[1-x]^-2
          + 4/3*G(-1,1,0,x)
          + 32/3*G(-1,1,0,x)*[1-x]^-7
          - 112/3*G(-1,1,0,x)*[1-x]^-6
          + 128/3*G(-1,1,0,x)*[1-x]^-5
          - 40/3*G(-1,1,0,x)*[1-x]^-4
          - 16/3*G(-1,1,0,x)*[1-x]^-2
          + 64/3*G(-1,1,0,x)*y*[1-x]^-7
          - 224/3*G(-1,1,0,x)*y*[1-x]^-6
          + 96*G(-1,1,0,x)*y*[1-x]^-5
          - 160/3*G(-1,1,0,x)*y*[1-x]^-4
          + 16/3*G(-1,1,0,x)*y*[1-x]^-3
          + 8*G(-1,1,0,x)*y*[1-x]^-2
          - 8/3*G(-1,1,0,x)*y*[1-x]^-1
          + 32/3*G(-1,1,0,x)*y^2*[1-x]^-7
          - 112/3*G(-1,1,0,x)*y^2*[1-x]^-6
          + 128/3*G(-1,1,0,x)*y^2*[1-x]^-5
          - 40/3*G(-1,1,0,x)*y^2*[1-x]^-4
          - 16/3*G(-1,1,0,x)*y^2*[1-x]^-3
          + 8/3*G(-1,1,0,x)*y^2*[1-x]^-2
          + 73/108*G(0,x)
          - 16/3*G(0,x)*[1-x]^-8*z2
          + 1340/27*G(0,x)*[1-x]^-7
          + 40/3*G(0,x)*[1-x]^-7*z2
          - 4261/27*G(0,x)*[1-x]^-6
          - 4*G(0,x)*[1-x]^-6*z2
          + 4033/27*G(0,x)*[1-x]^-5
          - 13*G(0,x)*[1-x]^-5*z2
          - 373/27*G(0,x)*[1-x]^-4
          + 17/2*G(0,x)*[1-x]^-4*z2
          - 815/54*G(0,x)*[1-x]^-3
          - 131/24*G(0,x)*[1-x]^-3*z2
          - 57/4*G(0,x)*[1-x]^-2
          + 241/48*G(0,x)*[1-x]^-2*z2
          - 239/144*G(0,x)*[1-x]^-1
          - 307/96*G(0,x)*[1-x]^-1*z2
          + 3/2*G(0,x)*[x+1]^-5*z2
          - 15/4*G(0,x)*[x+1]^-4*z2
          - 19/12*G(0,x)*[x+1]^-3
          + 25/3*G(0,x)*[x+1]^-3*z2
          + 19/8*G(0,x)*[x+1]^-2
          - 35/4*G(0,x)*[x+1]^-2*z2
          - 383/144*G(0,x)*[x+1]^-1
          + 205/96*G(0,x)*[x+1]^-1*z2
          - 32/3*G(0,x)*y*[1-x]^-8*z2
          + 2680/27*G(0,x)*y*[1-x]^-7
          + 80/3*G(0,x)*y*[1-x]^-7*z2
          - 8522/27*G(0,x)*y*[1-x]^-6
          - 40/3*G(0,x)*y*[1-x]^-6*z2
          + 9406/27*G(0,x)*y*[1-x]^-5
          - 18*G(0,x)*y*[1-x]^-5*z2
          - 3667/27*G(0,x)*y*[1-x]^-4
          + 79/3*G(0,x)*y*[1-x]^-4*z2
          - 767/27*G(0,x)*y*[1-x]^-3
          - 69/4*G(0,x)*y*[1-x]^-3*z2
          + 2141/54*G(0,x)*y*[1-x]^-2
          + 23/8*G(0,x)*y*[1-x]^-2*z2
          - 403/72*G(0,x)*y*[1-x]^-1
          + 23/48*G(0,x)*y*[1-x]^-1*z2
          - 3*G(0,x)*y*[x+1]^-5*z2
          + 15/2*G(0,x)*y*[x+1]^-4*z2
          + 89/18*G(0,x)*y*[x+1]^-3
          - 65/6*G(0,x)*y*[x+1]^-3*z2
          - 89/12*G(0,x)*y*[x+1]^-2
          + 35/4*G(0,x)*y*[x+1]^-2*z2
          + 139/216*G(0,x)*y*[x+1]^-1
          + 23/48*G(0,x)*y*[x+1]^-1*z2
          - 16/3*G(0,x)*y^2*[1-x]^-8*z2
          + 1340/27*G(0,x)*y^2*[1-x]^-7
          + 40/3*G(0,x)*y^2*[1-x]^-7*z2
          - 4261/27*G(0,x)*y^2*[1-x]^-6
          - 4*G(0,x)*y^2*[1-x]^-6*z2
          + 4033/27*G(0,x)*y^2*[1-x]^-5
          - 13*G(0,x)*y^2*[1-x]^-5*z2
          - 373/27*G(0,x)*y^2*[1-x]^-4
          + 67/6*G(0,x)*y^2*[1-x]^-4*z2
          - 1975/54*G(0,x)*y^2*[1-x]^-3
          - 35/24*G(0,x)*y^2*[1-x]^-3*z2
          + 317/36*G(0,x)*y^2*[1-x]^-2
          - 47/48*G(0,x)*y^2*[1-x]^-2*z2
          - 181/432*G(0,x)*y^2*[1-x]^-1
          - 11/96*G(0,x)*y^2*[1-x]^-1*z2
          + 3/2*G(0,x)*y^2*[x+1]^-5*z2
          - 15/4*G(0,x)*y^2*[x+1]^-4*z2
          - 89/36*G(0,x)*y^2*[x+1]^-3
          + 2*G(0,x)*y^2*[x+1]^-3*z2
          + 89/24*G(0,x)*y^2*[x+1]^-2
          + 3/4*G(0,x)*y^2*[x+1]^-2*z2
          - 181/432*G(0,x)*y^2*[x+1]^-1
          - 11/96*G(0,x)*y^2*[x+1]^-1*z2
          - 53/18*G(0,xp)
          + 1/9*G(0,xp)*x^-2*[xp+1]^-2
          - 1/9*G(0,xp)*x^-2*[xp+1]^-1
          - 53/36*G(0,xp)*x^-1*[xp+1]^-2
          + 53/36*G(0,xp)*x^-1*[xp+1]^-1
          + 1/9*G(0,xp)*x^-1
          + 1/3*G(0,xp)*x^-1*z2*[xp+1]^-2
          - 1/3*G(0,xp)*x^-1*z2*[xp+1]^-1
          - 1/9*G(0,xp)*x^-1*y*[xp+1]^-2
          + 1/9*G(0,xp)*x^-1*y*[xp+1]^-1
          + 9*G(0,xp)*[1-x]^-6
          - 4*G(0,xp)*[1-x]^-6*z2*[xp+1]^-2
          + 4*G(0,xp)*[1-x]^-6*z2*[xp+1]^-1
          - 27*G(0,xp)*[1-x]^-5
          + 12*G(0,xp)*[1-x]^-5*z2*[xp+1]^-2
          - 12*G(0,xp)*[1-x]^-5*z2*[xp+1]^-1
          + 14/9*G(0,xp)*[1-x]^-4*[xp+1]^-2
          - 14/9*G(0,xp)*[1-x]^-4*[xp+1]^-1
          + 194/9*G(0,xp)*[1-x]^-4
          - 12*G(0,xp)*[1-x]^-4*z2*[xp+1]^-2
          + 12*G(0,xp)*[1-x]^-4*z2*[xp+1]^-1
          - 28/9*G(0,xp)*[1-x]^-3*[xp+1]^-2
          + 28/9*G(0,xp)*[1-x]^-3*[xp+1]^-1
          + 17/9*G(0,xp)*[1-x]^-3
          + 4*G(0,xp)*[1-x]^-3*z2*[xp+1]^-2
          - 4*G(0,xp)*[1-x]^-3*z2*[xp+1]^-1
          + 29/18*G(0,xp)*[1-x]^-2*[xp+1]^-2
          - 29/18*G(0,xp)*[1-x]^-2*[xp+1]^-1
          - 37/18*G(0,xp)*[1-x]^-2
          - 4/3*G(0,xp)*[1-x]^-2*z2*[xp+1]^-2
          + 4/3*G(0,xp)*[1-x]^-2*z2*[xp+1]^-1
          - 1/18*G(0,xp)*[1-x]^-1*[xp+1]^-2
          + 1/18*G(0,xp)*[1-x]^-1*[xp+1]^-1
          - 61/18*G(0,xp)*[1-x]^-1
          + 4/3*G(0,xp)*[1-x]^-1*z2*[xp+1]^-2
          - 4/3*G(0,xp)*[1-x]^-1*z2*[xp+1]^-1
          + 89/18*G(0,xp)*[xp+1]^-2
          - 89/18*G(0,xp)*[xp+1]^-1
          - 2/3*G(0,xp)*z2*[xp+1]^-2
          + 2/3*G(0,xp)*z2*[xp+1]^-1
          + 18*G(0,xp)*y*[1-x]^-6
          - 8*G(0,xp)*y*[1-x]^-6*z2*[xp+1]^-2
          + 8*G(0,xp)*y*[1-x]^-6*z2*[xp+1]^-1
          - 54*G(0,xp)*y*[1-x]^-5
          + 24*G(0,xp)*y*[1-x]^-5*z2*[xp+1]^-2
          - 24*G(0,xp)*y*[1-x]^-5*z2*[xp+1]^-1
          + 28/9*G(0,xp)*y*[1-x]^-4*[xp+1]^-2
          - 28/9*G(0,xp)*y*[1-x]^-4*[xp+1]^-1
          + 469/9*G(0,xp)*y*[1-x]^-4
          - 28*G(0,xp)*y*[1-x]^-4*z2*[xp+1]^-2
          + 28*G(0,xp)*y*[1-x]^-4*z2*[xp+1]^-1
          - 56/9*G(0,xp)*y*[1-x]^-3*[xp+1]^-2
          + 56/9*G(0,xp)*y*[1-x]^-3*[xp+1]^-1
          - 128/9*G(0,xp)*y*[1-x]^-3
          + 16*G(0,xp)*y*[1-x]^-3*z2*[xp+1]^-2
          - 16*G(0,xp)*y*[1-x]^-3*z2*[xp+1]^-1
          + 43/9*G(0,xp)*y*[1-x]^-2*[xp+1]^-2
          - 43/9*G(0,xp)*y*[1-x]^-2*[xp+1]^-1
          - 68/9*G(0,xp)*y*[1-x]^-2
          - 8/3*G(0,xp)*y*[1-x]^-2*z2*[xp+1]^-2
          + 8/3*G(0,xp)*y*[1-x]^-2*z2*[xp+1]^-1
          - 5/3*G(0,xp)*y*[1-x]^-1*[xp+1]^-2
          + 5/3*G(0,xp)*y*[1-x]^-1*[xp+1]^-1
          + 17/3*G(0,xp)*y*[1-x]^-1
          - 4/3*G(0,xp)*y*[1-x]^-1*z2*[xp+1]^-2
          + 4/3*G(0,xp)*y*[1-x]^-1*z2*[xp+1]^-1
          + 1/18*G(0,xp)*y*[xp+1]^-2
          - 1/18*G(0,xp)*y*[xp+1]^-1
          - 1/9*G(0,xp)*y
          + 2/3*G(0,xp)*y*z2*[xp+1]^-2
          - 2/3*G(0,xp)*y*z2*[xp+1]^-1
          + 9*G(0,xp)*y^2*[1-x]^-6
          - 4*G(0,xp)*y^2*[1-x]^-6*z2*[xp+1]^-2
          + 4*G(0,xp)*y^2*[1-x]^-6*z2*[xp+1]^-1
          - 27*G(0,xp)*y^2*[1-x]^-5
          + 12*G(0,xp)*y^2*[1-x]^-5*z2*[xp+1]^-2
          - 12*G(0,xp)*y^2*[1-x]^-5*z2*[xp+1]^-1
          + 14/9*G(0,xp)*y^2*[1-x]^-4*[xp+1]^-2
          - 14/9*G(0,xp)*y^2*[1-x]^-4*[xp+1]^-1
          + 194/9*G(0,xp)*y^2*[1-x]^-4
          - 12*G(0,xp)*y^2*[1-x]^-4*z2*[xp+1]^-2
          + 12*G(0,xp)*y^2*[1-x]^-4*z2*[xp+1]^-1
          - 28/9*G(0,xp)*y^2*[1-x]^-3*[xp+1]^-2
          + 28/9*G(0,xp)*y^2*[1-x]^-3*[xp+1]^-1
          + 17/9*G(0,xp)*y^2*[1-x]^-3
          + 4*G(0,xp)*y^2*[1-x]^-3*z2*[xp+1]^-2
          - 4*G(0,xp)*y^2*[1-x]^-3*z2*[xp+1]^-1
          + 29/18*G(0,xp)*y^2*[1-x]^-2*[xp+1]^-2
          - 29/18*G(0,xp)*y^2*[1-x]^-2*[xp+1]^-1
          - 50/9*G(0,xp)*y^2*[1-x]^-2
          + 2/3*G(0,xp)*y^2*[1-x]^-2*z2*[xp+1]^-2
          - 2/3*G(0,xp)*y^2*[1-x]^-2*z2*[xp+1]^-1
          - 1/18*G(0,xp)*y^2*[1-x]^-1*[xp+1]^-2
          + 1/18*G(0,xp)*y^2*[1-x]^-1*[xp+1]^-1
          + 1/9*G(0,xp)*y^2*[1-x]^-1
          - 2/3*G(0,xp)*y^2*[1-x]^-1*z2*[xp+1]^-2
          + 2/3*G(0,xp)*y^2*[1-x]^-1*z2*[xp+1]^-1
          - 1/9*G(0,xp)*y^2*[xp+1]^-2
          + 1/9*G(0,xp)*y^2*[xp+1]^-1
          - 53/36*G(0,xp)*x*[xp+1]^-2
          + 53/36*G(0,xp)*x*[xp+1]^-1
          + 1/9*G(0,xp)*x
          + 1/3*G(0,xp)*x*z2*[xp+1]^-2
          - 1/3*G(0,xp)*x*z2*[xp+1]^-1
          - 1/9*G(0,xp)*x*y*[xp+1]^-2
          + 1/9*G(0,xp)*x*y*[xp+1]^-1
          + 1/9*G(0,xp)*x^2*[xp+1]^-2
          - 1/9*G(0,xp)*x^2*[xp+1]^-1
          + 20/9*G(0,-1,y)
          + 4/3*G(0,-1,y)*y^-1*[1-x]^-2
          - 4/3*G(0,-1,y)*y^-1*[1-x]^-1
          - 4/3*G(0,-1,y)*y^-1
          - 128/9*G(0,-1,y)*[1-x]^-4*[y+1]^-1
          + 128/9*G(0,-1,y)*[1-x]^-4
          + 256/9*G(0,-1,y)*[1-x]^-3*[y+1]^-1
          - 256/9*G(0,-1,y)*[1-x]^-3
          - 128/9*G(0,-1,y)*[1-x]^-2*[y+1]^-1
          + 80/9*G(0,-1,y)*[1-x]^-2
          + 16/3*G(0,-1,y)*[1-x]^-1
          + 32/3*G(0,-1,y)*[y+1]^-3
          - 16/3*G(0,-1,y)*[y+1]^-2
          + 8/3*G(0,-1,y)*[y+1]^-1
          - 64/3*G(0,-1,y)*y*[1-x]^-6
          + 64*G(0,-1,y)*y*[1-x]^-5
          - 656/9*G(0,-1,y)*y*[1-x]^-4
          + 352/9*G(0,-1,y)*y*[1-x]^-3
          - 52/9*G(0,-1,y)*y*[1-x]^-2
          - 28/9*G(0,-1,y)*y*[1-x]^-1
          - 64/3*G(0,-1,y)*y^2*[1-x]^-6
          + 64*G(0,-1,y)*y^2*[1-x]^-5
          - 496/9*G(0,-1,y)*y^2*[1-x]^-4
          + 32/9*G(0,-1,y)*y^2*[1-x]^-3
          + 80/9*G(0,-1,y)*y^2*[1-x]^-2
          - 4/3*G(0,-1,y)*G( - y^-1,x)
          - 32/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-7
          + 112/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-6
          - 128/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-5
          + 40/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-4
          + 16/3*G(0,-1,y)*G( - y^-1,x)*[1-x]^-2
          - 64/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-7
          + 224/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-6
          - 96*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-5
          + 160/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-4
          - 16/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-3
          - 8*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-2
          + 8/3*G(0,-1,y)*G( - y^-1,x)*y*[1-x]^-1
          - 32/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-7
          + 112/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-6
          - 128/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-5
          + 40/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-4
          + 16/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-3
          - 8/3*G(0,-1,y)*G( - y^-1,x)*y^2*[1-x]^-2
          + 4/3*G(0,-1,y)*G( - y,x)
          + 32/3*G(0,-1,y)*G( - y,x)*[1-x]^-7
          - 112/3*G(0,-1,y)*G( - y,x)*[1-x]^-6
          + 128/3*G(0,-1,y)*G( - y,x)*[1-x]^-5
          - 40/3*G(0,-1,y)*G( - y,x)*[1-x]^-4
          - 16/3*G(0,-1,y)*G( - y,x)*[1-x]^-2
          + 64/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-7
          - 224/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-6
          + 96*G(0,-1,y)*G( - y,x)*y*[1-x]^-5
          - 160/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-4
          + 16/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-3
          + 8*G(0,-1,y)*G( - y,x)*y*[1-x]^-2
          - 8/3*G(0,-1,y)*G( - y,x)*y*[1-x]^-1
          + 32/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-7
          - 112/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-6
          + 128/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-5
          - 40/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-4
          - 16/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-3
          + 8/3*G(0,-1,y)*G( - y,x)*y^2*[1-x]^-2
          - 4/3*G(0,-1,y)*G(0,x)
          - 32/3*G(0,-1,y)*G(0,x)*[1-x]^-7
          + 112/3*G(0,-1,y)*G(0,x)*[1-x]^-6
          - 128/3*G(0,-1,y)*G(0,x)*[1-x]^-5
          + 40/3*G(0,-1,y)*G(0,x)*[1-x]^-4
          + 16/3*G(0,-1,y)*G(0,x)*[1-x]^-2
          - 64/3*G(0,-1,y)*G(0,x)*y*[1-x]^-7
          + 224/3*G(0,-1,y)*G(0,x)*y*[1-x]^-6
          - 96*G(0,-1,y)*G(0,x)*y*[1-x]^-5
          + 160/3*G(0,-1,y)*G(0,x)*y*[1-x]^-4
          - 16/3*G(0,-1,y)*G(0,x)*y*[1-x]^-3
          - 8*G(0,-1,y)*G(0,x)*y*[1-x]^-2
          + 8/3*G(0,-1,y)*G(0,x)*y*[1-x]^-1
          - 32/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-7
          + 112/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-6
          - 128/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-5
          + 40/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-4
          + 16/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-3
          - 8/3*G(0,-1,y)*G(0,x)*y^2*[1-x]^-2
          - 8*G(0,-1,z)
          - 4/3*G(0,-1,z)*z^-1*[1-x]^-2
          + 4/3*G(0,-1,z)*z^-1*[1-x]^-1
          + 4/3*G(0,-1,z)*z^-1
          + 128/3*G(0,-1,z)*[1-x]^-6
          - 128*G(0,-1,z)*[1-x]^-5
          + 128/9*G(0,-1,z)*[1-x]^-4*[z+1]^-1
          + 1120/9*G(0,-1,z)*[1-x]^-4
          - 256/9*G(0,-1,z)*[1-x]^-3*[z+1]^-1
          - 320/9*G(0,-1,z)*[1-x]^-3
          + 128/9*G(0,-1,z)*[1-x]^-2*[z+1]^-1
          - 136/9*G(0,-1,z)*[1-x]^-2
          + 104/9*G(0,-1,z)*[1-x]^-1
          - 32/3*G(0,-1,z)*[z+1]^-3
          + 16/3*G(0,-1,z)*[z+1]^-2
          - 8/3*G(0,-1,z)*[z+1]^-1
          + 64*G(0,-1,z)*y*[1-x]^-6
          - 192*G(0,-1,z)*y*[1-x]^-5
          + 1712/9*G(0,-1,z)*y*[1-x]^-4
          - 544/9*G(0,-1,z)*y*[1-x]^-3
          - 148/9*G(0,-1,z)*y*[1-x]^-2
          + 44/3*G(0,-1,z)*y*[1-x]^-1
          + 64/3*G(0,-1,z)*y^2*[1-x]^-6
          - 64*G(0,-1,z)*y^2*[1-x]^-5
          + 496/9*G(0,-1,z)*y^2*[1-x]^-4
          - 32/9*G(0,-1,z)*y^2*[1-x]^-3
          - 80/9*G(0,-1,z)*y^2*[1-x]^-2
          + 4/3*G(0,-1,z)*G( - z^-1,x)
          + 32/3*G(0,-1,z)*G( - z^-1,x)*[1-x]^-7
          - 112/3*G(0,-1,z)*G( - z^-1,x)*[1-x]^-6
          + 128/3*G(0,-1,z)*G( - z^-1,x)*[1-x]^-5
          - 40/3*G(0,-1,z)*G( - z^-1,x)*[1-x]^-4
          - 16/3*G(0,-1,z)*G( - z^-1,x)*[1-x]^-2
          + 64/3*G(0,-1,z)*G( - z^-1,x)*y*[1-x]^-7
          - 224/3*G(0,-1,z)*G( - z^-1,x)*y*[1-x]^-6
          + 96*G(0,-1,z)*G( - z^-1,x)*y*[1-x]^-5
          - 160/3*G(0,-1,z)*G( - z^-1,x)*y*[1-x]^-4
          + 16/3*G(0,-1,z)*G( - z^-1,x)*y*[1-x]^-3
          + 8*G(0,-1,z)*G( - z^-1,x)*y*[1-x]^-2
          - 8/3*G(0,-1,z)*G( - z^-1,x)*y*[1-x]^-1
          + 32/3*G(0,-1,z)*G( - z^-1,x)*y^2*[1-x]^-7
          - 112/3*G(0,-1,z)*G( - z^-1,x)*y^2*[1-x]^-6
          + 128/3*G(0,-1,z)*G( - z^-1,x)*y^2*[1-x]^-5
          - 40/3*G(0,-1,z)*G( - z^-1,x)*y^2*[1-x]^-4
          - 16/3*G(0,-1,z)*G( - z^-1,x)*y^2*[1-x]^-3
          + 8/3*G(0,-1,z)*G( - z^-1,x)*y^2*[1-x]^-2
          - 4/3*G(0,-1,z)*G( - z,x)
          - 32/3*G(0,-1,z)*G( - z,x)*[1-x]^-7
          + 112/3*G(0,-1,z)*G( - z,x)*[1-x]^-6
          - 128/3*G(0,-1,z)*G( - z,x)*[1-x]^-5
          + 40/3*G(0,-1,z)*G( - z,x)*[1-x]^-4
          + 16/3*G(0,-1,z)*G( - z,x)*[1-x]^-2
          - 64/3*G(0,-1,z)*G( - z,x)*y*[1-x]^-7
          + 224/3*G(0,-1,z)*G( - z,x)*y*[1-x]^-6
          - 96*G(0,-1,z)*G( - z,x)*y*[1-x]^-5
          + 160/3*G(0,-1,z)*G( - z,x)*y*[1-x]^-4
          - 16/3*G(0,-1,z)*G( - z,x)*y*[1-x]^-3
          - 8*G(0,-1,z)*G( - z,x)*y*[1-x]^-2
          + 8/3*G(0,-1,z)*G( - z,x)*y*[1-x]^-1
          - 32/3*G(0,-1,z)*G( - z,x)*y^2*[1-x]^-7
          + 112/3*G(0,-1,z)*G( - z,x)*y^2*[1-x]^-6
          - 128/3*G(0,-1,z)*G( - z,x)*y^2*[1-x]^-5
          + 40/3*G(0,-1,z)*G( - z,x)*y^2*[1-x]^-4
          + 16/3*G(0,-1,z)*G( - z,x)*y^2*[1-x]^-3
          - 8/3*G(0,-1,z)*G( - z,x)*y^2*[1-x]^-2
          + 4/3*G(0,-1,z)*G(0,x)
          + 32/3*G(0,-1,z)*G(0,x)*[1-x]^-7
          - 112/3*G(0,-1,z)*G(0,x)*[1-x]^-6
          + 128/3*G(0,-1,z)*G(0,x)*[1-x]^-5
          - 40/3*G(0,-1,z)*G(0,x)*[1-x]^-4
          - 16/3*G(0,-1,z)*G(0,x)*[1-x]^-2
          + 64/3*G(0,-1,z)*G(0,x)*y*[1-x]^-7
          - 224/3*G(0,-1,z)*G(0,x)*y*[1-x]^-6
          + 96*G(0,-1,z)*G(0,x)*y*[1-x]^-5
          - 160/3*G(0,-1,z)*G(0,x)*y*[1-x]^-4
          + 16/3*G(0,-1,z)*G(0,x)*y*[1-x]^-3
          + 8*G(0,-1,z)*G(0,x)*y*[1-x]^-2
          - 8/3*G(0,-1,z)*G(0,x)*y*[1-x]^-1
          + 32/3*G(0,-1,z)*G(0,x)*y^2*[1-x]^-7
          - 112/3*G(0,-1,z)*G(0,x)*y^2*[1-x]^-6
          + 128/3*G(0,-1,z)*G(0,x)*y^2*[1-x]^-5
          - 40/3*G(0,-1,z)*G(0,x)*y^2*[1-x]^-4
          - 16/3*G(0,-1,z)*G(0,x)*y^2*[1-x]^-3
          + 8/3*G(0,-1,z)*G(0,x)*y^2*[1-x]^-2
          + 2/3*G(0,-1,xp)*x^-2*[xp+1]^-3
          - 2/3*G(0,-1,xp)*x^-2*[xp+1]^-2
          - 62/9*G(0,-1,xp)*x^-1*[xp+1]^-3
          + 62/9*G(0,-1,xp)*x^-1*[xp+1]^-2
          + 2/3*G(0,-1,xp)*x^-1*[xp+1]^-1
          + 4/3*G(0,-1,xp)*x^-1*y*[xp+1]^-3
          - 4/3*G(0,-1,xp)*x^-1*y*[xp+1]^-2
          - 8*G(0,-1,xp)*[1-x]^-6*[xp+1]^-1
          + 24*G(0,-1,xp)*[1-x]^-5*[xp+1]^-1
          + 112/9*G(0,-1,xp)*[1-x]^-4*[xp+1]^-3
          - 112/9*G(0,-1,xp)*[1-x]^-4*[xp+1]^-2
          - 24*G(0,-1,xp)*[1-x]^-4*[xp+1]^-1
          - 224/9*G(0,-1,xp)*[1-x]^-3*[xp+1]^-3
          + 224/9*G(0,-1,xp)*[1-x]^-3*[xp+1]^-2
          + 8*G(0,-1,xp)*[1-x]^-3*[xp+1]^-1
          + 4*G(0,-1,xp)*[1-x]^-2*[xp+1]^-3
          - 4*G(0,-1,xp)*[1-x]^-2*[xp+1]^-2
          - 8/3*G(0,-1,xp)*[1-x]^-2*[xp+1]^-1
          + 76/9*G(0,-1,xp)*[1-x]^-1*[xp+1]^-3
          - 76/9*G(0,-1,xp)*[1-x]^-1*[xp+1]^-2
          + 8/3*G(0,-1,xp)*[1-x]^-1*[xp+1]^-1
          + 20*G(0,-1,xp)*[xp+1]^-3
          - 20*G(0,-1,xp)*[xp+1]^-2
          - 4/3*G(0,-1,xp)*[xp+1]^-1
          - 16*G(0,-1,xp)*y*[1-x]^-6*[xp+1]^-1
          + 48*G(0,-1,xp)*y*[1-x]^-5*[xp+1]^-1
          + 224/9*G(0,-1,xp)*y*[1-x]^-4*[xp+1]^-3
          - 224/9*G(0,-1,xp)*y*[1-x]^-4*[xp+1]^-2
          - 56*G(0,-1,xp)*y*[1-x]^-4*[xp+1]^-1
          - 448/9*G(0,-1,xp)*y*[1-x]^-3*[xp+1]^-3
          + 448/9*G(0,-1,xp)*y*[1-x]^-3*[xp+1]^-2
          + 32*G(0,-1,xp)*y*[1-x]^-3*[xp+1]^-1
          + 184/9*G(0,-1,xp)*y*[1-x]^-2*[xp+1]^-3
          - 184/9*G(0,-1,xp)*y*[1-x]^-2*[xp+1]^-2
          - 16/3*G(0,-1,xp)*y*[1-x]^-2*[xp+1]^-1
          + 40/9*G(0,-1,xp)*y*[1-x]^-1*[xp+1]^-3
          - 40/9*G(0,-1,xp)*y*[1-x]^-1*[xp+1]^-2
          - 8/3*G(0,-1,xp)*y*[1-x]^-1*[xp+1]^-1
          - 76/9*G(0,-1,xp)*y*[xp+1]^-3
          + 76/9*G(0,-1,xp)*y*[xp+1]^-2
          + 4/3*G(0,-1,xp)*y*[xp+1]^-1
          - 8*G(0,-1,xp)*y^2*[1-x]^-6*[xp+1]^-1
          + 24*G(0,-1,xp)*y^2*[1-x]^-5*[xp+1]^-1
          + 112/9*G(0,-1,xp)*y^2*[1-x]^-4*[xp+1]^-3
          - 112/9*G(0,-1,xp)*y^2*[1-x]^-4*[xp+1]^-2
          - 24*G(0,-1,xp)*y^2*[1-x]^-4*[xp+1]^-1
          - 224/9*G(0,-1,xp)*y^2*[1-x]^-3*[xp+1]^-3
          + 224/9*G(0,-1,xp)*y^2*[1-x]^-3*[xp+1]^-2
          + 8*G(0,-1,xp)*y^2*[1-x]^-3*[xp+1]^-1
          + 4*G(0,-1,xp)*y^2*[1-x]^-2*[xp+1]^-3
          - 4*G(0,-1,xp)*y^2*[1-x]^-2*[xp+1]^-2
          + 4/3*G(0,-1,xp)*y^2*[1-x]^-2*[xp+1]^-1
          + 76/9*G(0,-1,xp)*y^2*[1-x]^-1*[xp+1]^-3
          - 76/9*G(0,-1,xp)*y^2*[1-x]^-1*[xp+1]^-2
          - 4/3*G(0,-1,xp)*y^2*[1-x]^-1*[xp+1]^-1
          + 4/3*G(0,-1,xp)*y^2*[xp+1]^-3
          - 4/3*G(0,-1,xp)*y^2*[xp+1]^-2
          - 62/9*G(0,-1,xp)*x*[xp+1]^-3
          + 62/9*G(0,-1,xp)*x*[xp+1]^-2
          + 2/3*G(0,-1,xp)*x*[xp+1]^-1
          + 4/3*G(0,-1,xp)*x*y*[xp+1]^-3
          - 4/3*G(0,-1,xp)*x*y*[xp+1]^-2
          + 2/3*G(0,-1,xp)*x^2*[xp+1]^-3
          - 2/3*G(0,-1,xp)*x^2*[xp+1]^-2
          - 8/3*G(0,-1,0,x)
          + 32/3*G(0,-1,0,x)*[1-x]^-8
          - 160/3*G(0,-1,0,x)*[1-x]^-7
          + 304/3*G(0,-1,0,x)*[1-x]^-6
          - 256/3*G(0,-1,0,x)*[1-x]^-5
          + 80/3*G(0,-1,0,x)*[1-x]^-4
          - 16/3*G(0,-1,0,x)*[1-x]^-3
          + 8*G(0,-1,0,x)*[1-x]^-2
          + 64/3*G(0,-1,0,x)*y*[1-x]^-8
          - 320/3*G(0,-1,0,x)*y*[1-x]^-7
          + 640/3*G(0,-1,0,x)*y*[1-x]^-6
          - 640/3*G(0,-1,0,x)*y*[1-x]^-5
          + 304/3*G(0,-1,0,x)*y*[1-x]^-4
          - 16/3*G(0,-1,0,x)*y*[1-x]^-3
          - 16*G(0,-1,0,x)*y*[1-x]^-2
          + 16/3*G(0,-1,0,x)*y*[1-x]^-1
          + 32/3*G(0,-1,0,x)*y^2*[1-x]^-8
          - 160/3*G(0,-1,0,x)*y^2*[1-x]^-7
          + 304/3*G(0,-1,0,x)*y^2*[1-x]^-6
          - 256/3*G(0,-1,0,x)*y^2*[1-x]^-5
          + 64/3*G(0,-1,0,x)*y^2*[1-x]^-4
          + 32/3*G(0,-1,0,x)*y^2*[1-x]^-3
          - 16/3*G(0,-1,0,x)*y^2*[1-x]^-2
          - 29/18*G(0,0,x)
          + 308/9*G(0,0,x)*[1-x]^-8
          - 1028/9*G(0,0,x)*[1-x]^-7
          + 388/3*G(0,0,x)*[1-x]^-6
          - 398/9*G(0,0,x)*[1-x]^-5
          - 101/9*G(0,0,x)*[1-x]^-4
          + 46/9*G(0,0,x)*[1-x]^-3
          - 1025/72*G(0,0,x)*[1-x]^-2
          + 697/72*G(0,0,x)*[1-x]^-1
          - 5/6*G(0,0,x)*[x+1]^-4
          + 5/3*G(0,0,x)*[x+1]^-3
          + 83/72*G(0,0,x)*[x+1]^-2
          - 215/72*G(0,0,x)*[x+1]^-1
          + 616/9*G(0,0,x)*y*[1-x]^-8
          - 2056/9*G(0,0,x)*y*[1-x]^-7
          + 2572/9*G(0,0,x)*y*[1-x]^-6
          - 1388/9*G(0,0,x)*y*[1-x]^-5
          - 146/9*G(0,0,x)*y*[1-x]^-4
          + 202/3*G(0,0,x)*y*[1-x]^-3
          - 359/12*G(0,0,x)*y*[1-x]^-2
          + 253/36*G(0,0,x)*y*[1-x]^-1
          + 31/9*G(0,0,x)*y*[x+1]^-4
          - 62/9*G(0,0,x)*y*[x+1]^-3
          - 29/36*G(0,0,x)*y*[x+1]^-2
          + 161/36*G(0,0,x)*y*[x+1]^-1
          + 308/9*G(0,0,x)*y^2*[1-x]^-8
          - 1028/9*G(0,0,x)*y^2*[1-x]^-7
          + 1100/9*G(0,0,x)*y^2*[1-x]^-6
          - 30*G(0,0,x)*y^2*[1-x]^-5
          - 239/9*G(0,0,x)*y^2*[1-x]^-4
          + 176/9*G(0,0,x)*y^2*[1-x]^-3
          - 337/72*G(0,0,x)*y^2*[1-x]^-2
          - 31/72*G(0,0,x)*y^2*[1-x]^-1
          - 31/18*G(0,0,x)*y^2*[x+1]^-4
          + 31/9*G(0,0,x)*y^2*[x+1]^-3
          - 101/72*G(0,0,x)*y^2*[x+1]^-2
          - 31/72*G(0,0,x)*y^2*[x+1]^-1
          - 1/3*G(0,0,xp)*x^-2*[xp+1]^-3
          + 1/3*G(0,0,xp)*x^-2*[xp+1]^-2
          + 31/9*G(0,0,xp)*x^-1*[xp+1]^-3
          - 31/9*G(0,0,xp)*x^-1*[xp+1]^-2
          - 1/3*G(0,0,xp)*x^-1*[xp+1]^-1
          - 2/3*G(0,0,xp)*x^-1*y*[xp+1]^-3
          + 2/3*G(0,0,xp)*x^-1*y*[xp+1]^-2
          + 4*G(0,0,xp)*[1-x]^-6*[xp+1]^-1
          - 12*G(0,0,xp)*[1-x]^-5*[xp+1]^-1
          - 56/9*G(0,0,xp)*[1-x]^-4*[xp+1]^-3
          + 56/9*G(0,0,xp)*[1-x]^-4*[xp+1]^-2
          + 12*G(0,0,xp)*[1-x]^-4*[xp+1]^-1
          + 112/9*G(0,0,xp)*[1-x]^-3*[xp+1]^-3
          - 112/9*G(0,0,xp)*[1-x]^-3*[xp+1]^-2
          - 4*G(0,0,xp)*[1-x]^-3*[xp+1]^-1
          - 2*G(0,0,xp)*[1-x]^-2*[xp+1]^-3
          + 2*G(0,0,xp)*[1-x]^-2*[xp+1]^-2
          + 4/3*G(0,0,xp)*[1-x]^-2*[xp+1]^-1
          - 38/9*G(0,0,xp)*[1-x]^-1*[xp+1]^-3
          + 38/9*G(0,0,xp)*[1-x]^-1*[xp+1]^-2
          - 4/3*G(0,0,xp)*[1-x]^-1*[xp+1]^-1
          - 10*G(0,0,xp)*[xp+1]^-3
          + 10*G(0,0,xp)*[xp+1]^-2
          + 2/3*G(0,0,xp)*[xp+1]^-1
          + 8*G(0,0,xp)*y*[1-x]^-6*[xp+1]^-1
          - 24*G(0,0,xp)*y*[1-x]^-5*[xp+1]^-1
          - 112/9*G(0,0,xp)*y*[1-x]^-4*[xp+1]^-3
          + 112/9*G(0,0,xp)*y*[1-x]^-4*[xp+1]^-2
          + 28*G(0,0,xp)*y*[1-x]^-4*[xp+1]^-1
          + 224/9*G(0,0,xp)*y*[1-x]^-3*[xp+1]^-3
          - 224/9*G(0,0,xp)*y*[1-x]^-3*[xp+1]^-2
          - 16*G(0,0,xp)*y*[1-x]^-3*[xp+1]^-1
          - 92/9*G(0,0,xp)*y*[1-x]^-2*[xp+1]^-3
          + 92/9*G(0,0,xp)*y*[1-x]^-2*[xp+1]^-2
          + 8/3*G(0,0,xp)*y*[1-x]^-2*[xp+1]^-1
          - 20/9*G(0,0,xp)*y*[1-x]^-1*[xp+1]^-3
          + 20/9*G(0,0,xp)*y*[1-x]^-1*[xp+1]^-2
          + 4/3*G(0,0,xp)*y*[1-x]^-1*[xp+1]^-1
          + 38/9*G(0,0,xp)*y*[xp+1]^-3
          - 38/9*G(0,0,xp)*y*[xp+1]^-2
          - 2/3*G(0,0,xp)*y*[xp+1]^-1
          + 4*G(0,0,xp)*y^2*[1-x]^-6*[xp+1]^-1
          - 12*G(0,0,xp)*y^2*[1-x]^-5*[xp+1]^-1
          - 56/9*G(0,0,xp)*y^2*[1-x]^-4*[xp+1]^-3
          + 56/9*G(0,0,xp)*y^2*[1-x]^-4*[xp+1]^-2
          + 12*G(0,0,xp)*y^2*[1-x]^-4*[xp+1]^-1
          + 112/9*G(0,0,xp)*y^2*[1-x]^-3*[xp+1]^-3
          - 112/9*G(0,0,xp)*y^2*[1-x]^-3*[xp+1]^-2
          - 4*G(0,0,xp)*y^2*[1-x]^-3*[xp+1]^-1
          - 2*G(0,0,xp)*y^2*[1-x]^-2*[xp+1]^-3
          + 2*G(0,0,xp)*y^2*[1-x]^-2*[xp+1]^-2
          - 2/3*G(0,0,xp)*y^2*[1-x]^-2*[xp+1]^-1
          - 38/9*G(0,0,xp)*y^2*[1-x]^-1*[xp+1]^-3
          + 38/9*G(0,0,xp)*y^2*[1-x]^-1*[xp+1]^-2
          + 2/3*G(0,0,xp)*y^2*[1-x]^-1*[xp+1]^-1
          - 2/3*G(0,0,xp)*y^2*[xp+1]^-3
          + 2/3*G(0,0,xp)*y^2*[xp+1]^-2
          + 31/9*G(0,0,xp)*x*[xp+1]^-3
          - 31/9*G(0,0,xp)*x*[xp+1]^-2
          - 1/3*G(0,0,xp)*x*[xp+1]^-1
          - 2/3*G(0,0,xp)*x*y*[xp+1]^-3
          + 2/3*G(0,0,xp)*x*y*[xp+1]^-2
          - 1/3*G(0,0,xp)*x^2*[xp+1]^-3
          + 1/3*G(0,0,xp)*x^2*[xp+1]^-2
          + 8/3*G(0,0,-1,y)
          + 32/3*G(0,0,-1,y)*[1-x]^-7
          - 112/3*G(0,0,-1,y)*[1-x]^-6
          + 128/3*G(0,0,-1,y)*[1-x]^-5
          - 40/3*G(0,0,-1,y)*[1-x]^-4
          - 16/3*G(0,0,-1,y)*[1-x]^-2
          + 64/3*G(0,0,-1,y)*y*[1-x]^-7
          - 224/3*G(0,0,-1,y)*y*[1-x]^-6
          + 96*G(0,0,-1,y)*y*[1-x]^-5
          - 160/3*G(0,0,-1,y)*y*[1-x]^-4
          + 16/3*G(0,0,-1,y)*y*[1-x]^-3
          + 32/3*G(0,0,-1,y)*y*[1-x]^-2
          - 16/3*G(0,0,-1,y)*y*[1-x]^-1
          + 32/3*G(0,0,-1,y)*y^2*[1-x]^-7
          - 112/3*G(0,0,-1,y)*y^2*[1-x]^-6
          + 128/3*G(0,0,-1,y)*y^2*[1-x]^-5
          - 40/3*G(0,0,-1,y)*y^2*[1-x]^-4
          - 16/3*G(0,0,-1,y)*y^2*[1-x]^-3
          + 8/3*G(0,0,-1,y)*y^2*[1-x]^-2
          - 32/3*G(0,0,-1,z)*[1-x]^-7
          + 112/3*G(0,0,-1,z)*[1-x]^-6
          - 128/3*G(0,0,-1,z)*[1-x]^-5
          + 40/3*G(0,0,-1,z)*[1-x]^-4
          + 32/3*G(0,0,-1,z)*[1-x]^-2
          - 16/3*G(0,0,-1,z)*[1-x]^-1
          - 64/3*G(0,0,-1,z)*y*[1-x]^-7
          + 224/3*G(0,0,-1,z)*y*[1-x]^-6
          - 96*G(0,0,-1,z)*y*[1-x]^-5
          + 160/3*G(0,0,-1,z)*y*[1-x]^-4
          - 16/3*G(0,0,-1,z)*y*[1-x]^-3
          - 16/3*G(0,0,-1,z)*y*[1-x]^-2
          - 32/3*G(0,0,-1,z)*y^2*[1-x]^-7
          + 112/3*G(0,0,-1,z)*y^2*[1-x]^-6
          - 128/3*G(0,0,-1,z)*y^2*[1-x]^-5
          + 40/3*G(0,0,-1,z)*y^2*[1-x]^-4
          + 16/3*G(0,0,-1,z)*y^2*[1-x]^-3
          - 8/3*G(0,0,-1,z)*y^2*[1-x]^-2
          - 2/3*G(0,0,-1,xp)*x^-1*[xp+1]^-2
          + 2/3*G(0,0,-1,xp)*x^-1*[xp+1]^-1
          + 8*G(0,0,-1,xp)*[1-x]^-6*[xp+1]^-2
          - 8*G(0,0,-1,xp)*[1-x]^-6*[xp+1]^-1
          - 24*G(0,0,-1,xp)*[1-x]^-5*[xp+1]^-2
          + 24*G(0,0,-1,xp)*[1-x]^-5*[xp+1]^-1
          + 24*G(0,0,-1,xp)*[1-x]^-4*[xp+1]^-2
          - 24*G(0,0,-1,xp)*[1-x]^-4*[xp+1]^-1
          - 8*G(0,0,-1,xp)*[1-x]^-3*[xp+1]^-2
          + 8*G(0,0,-1,xp)*[1-x]^-3*[xp+1]^-1
          + 8/3*G(0,0,-1,xp)*[1-x]^-2*[xp+1]^-2
          - 8/3*G(0,0,-1,xp)*[1-x]^-2*[xp+1]^-1
          - 8/3*G(0,0,-1,xp)*[1-x]^-1*[xp+1]^-2
          + 8/3*G(0,0,-1,xp)*[1-x]^-1*[xp+1]^-1
          + 4/3*G(0,0,-1,xp)*[xp+1]^-2
          - 4/3*G(0,0,-1,xp)*[xp+1]^-1
          + 16*G(0,0,-1,xp)*y*[1-x]^-6*[xp+1]^-2
          - 16*G(0,0,-1,xp)*y*[1-x]^-6*[xp+1]^-1
          - 48*G(0,0,-1,xp)*y*[1-x]^-5*[xp+1]^-2
          + 48*G(0,0,-1,xp)*y*[1-x]^-5*[xp+1]^-1
          + 56*G(0,0,-1,xp)*y*[1-x]^-4*[xp+1]^-2
          - 56*G(0,0,-1,xp)*y*[1-x]^-4*[xp+1]^-1
          - 32*G(0,0,-1,xp)*y*[1-x]^-3*[xp+1]^-2
          + 32*G(0,0,-1,xp)*y*[1-x]^-3*[xp+1]^-1
          + 16/3*G(0,0,-1,xp)*y*[1-x]^-2*[xp+1]^-2
          - 16/3*G(0,0,-1,xp)*y*[1-x]^-2*[xp+1]^-1
          + 8/3*G(0,0,-1,xp)*y*[1-x]^-1*[xp+1]^-2
          - 8/3*G(0,0,-1,xp)*y*[1-x]^-1*[xp+1]^-1
          - 4/3*G(0,0,-1,xp)*y*[xp+1]^-2
          + 4/3*G(0,0,-1,xp)*y*[xp+1]^-1
          + 8*G(0,0,-1,xp)*y^2*[1-x]^-6*[xp+1]^-2
          - 8*G(0,0,-1,xp)*y^2*[1-x]^-6*[xp+1]^-1
          - 24*G(0,0,-1,xp)*y^2*[1-x]^-5*[xp+1]^-2
          + 24*G(0,0,-1,xp)*y^2*[1-x]^-5*[xp+1]^-1
          + 24*G(0,0,-1,xp)*y^2*[1-x]^-4*[xp+1]^-2
          - 24*G(0,0,-1,xp)*y^2*[1-x]^-4*[xp+1]^-1
          - 8*G(0,0,-1,xp)*y^2*[1-x]^-3*[xp+1]^-2
          + 8*G(0,0,-1,xp)*y^2*[1-x]^-3*[xp+1]^-1
          - 4/3*G(0,0,-1,xp)*y^2*[1-x]^-2*[xp+1]^-2
          + 4/3*G(0,0,-1,xp)*y^2*[1-x]^-2*[xp+1]^-1
          + 4/3*G(0,0,-1,xp)*y^2*[1-x]^-1*[xp+1]^-2
          - 4/3*G(0,0,-1,xp)*y^2*[1-x]^-1*[xp+1]^-1
          - 2/3*G(0,0,-1,xp)*x*[xp+1]^-2
          + 2/3*G(0,0,-1,xp)*x*[xp+1]^-1
          + 2/3*G(0,0,0,x)
          + 16*G(0,0,0,x)*[1-x]^-8
          - 136/3*G(0,0,0,x)*[1-x]^-7
          + 92/3*G(0,0,0,x)*[1-x]^-6
          + 9*G(0,0,0,x)*[1-x]^-5
          + 5/6*G(0,0,0,x)*[1-x]^-4
          - 383/24*G(0,0,0,x)*[1-x]^-3
          - 139/48*G(0,0,0,x)*[1-x]^-2
          - 271/96*G(0,0,0,x)*[1-x]^-1
          + 3/2*G(0,0,0,x)*[x+1]^-5
          - 15/4*G(0,0,0,x)*[x+1]^-4
          + 25/3*G(0,0,0,x)*[x+1]^-3
          - 35/4*G(0,0,0,x)*[x+1]^-2
          + 241/96*G(0,0,0,x)*[x+1]^-1
          + 32*G(0,0,0,x)*y*[1-x]^-8
          - 272/3*G(0,0,0,x)*y*[1-x]^-7
          + 232/3*G(0,0,0,x)*y*[1-x]^-6
          - 34/3*G(0,0,0,x)*y*[1-x]^-5
          - 13*G(0,0,0,x)*y*[1-x]^-4
          - 35/12*G(0,0,0,x)*y*[1-x]^-3
          + 161/24*G(0,0,0,x)*y*[1-x]^-2
          - 15/16*G(0,0,0,x)*y*[1-x]^-1
          - 3*G(0,0,0,x)*y*[x+1]^-5
          + 15/2*G(0,0,0,x)*y*[x+1]^-4
          - 65/6*G(0,0,0,x)*y*[x+1]^-3
          + 35/4*G(0,0,0,x)*y*[x+1]^-2
          + 19/48*G(0,0,0,x)*y*[x+1]^-1
          + 16*G(0,0,0,x)*y^2*[1-x]^-8
          - 136/3*G(0,0,0,x)*y^2*[1-x]^-7
          + 92/3*G(0,0,0,x)*y^2*[1-x]^-6
          + 9*G(0,0,0,x)*y^2*[1-x]^-5
          - 43/6*G(0,0,0,x)*y^2*[1-x]^-4
          - 95/24*G(0,0,0,x)*y^2*[1-x]^-3
          + 7/16*G(0,0,0,x)*y^2*[1-x]^-2
          - 7/96*G(0,0,0,x)*y^2*[1-x]^-1
          + 3/2*G(0,0,0,x)*y^2*[x+1]^-5
          - 15/4*G(0,0,0,x)*y^2*[x+1]^-4
          + 2*G(0,0,0,x)*y^2*[x+1]^-3
          + 3/4*G(0,0,0,x)*y^2*[x+1]^-2
          - 7/96*G(0,0,0,x)*y^2*[x+1]^-1
          + 1/3*G(0,0,0,xp)*x^-1*[xp+1]^-2
          - 1/3*G(0,0,0,xp)*x^-1*[xp+1]^-1
          - 4*G(0,0,0,xp)*[1-x]^-6*[xp+1]^-2
          + 4*G(0,0,0,xp)*[1-x]^-6*[xp+1]^-1
          + 12*G(0,0,0,xp)*[1-x]^-5*[xp+1]^-2
          - 12*G(0,0,0,xp)*[1-x]^-5*[xp+1]^-1
          - 12*G(0,0,0,xp)*[1-x]^-4*[xp+1]^-2
          + 12*G(0,0,0,xp)*[1-x]^-4*[xp+1]^-1
          + 4*G(0,0,0,xp)*[1-x]^-3*[xp+1]^-2
          - 4*G(0,0,0,xp)*[1-x]^-3*[xp+1]^-1
          - 4/3*G(0,0,0,xp)*[1-x]^-2*[xp+1]^-2
          + 4/3*G(0,0,0,xp)*[1-x]^-2*[xp+1]^-1
          + 4/3*G(0,0,0,xp)*[1-x]^-1*[xp+1]^-2
          - 4/3*G(0,0,0,xp)*[1-x]^-1*[xp+1]^-1
          - 2/3*G(0,0,0,xp)*[xp+1]^-2
          + 2/3*G(0,0,0,xp)*[xp+1]^-1
          - 8*G(0,0,0,xp)*y*[1-x]^-6*[xp+1]^-2
          + 8*G(0,0,0,xp)*y*[1-x]^-6*[xp+1]^-1
          + 24*G(0,0,0,xp)*y*[1-x]^-5*[xp+1]^-2
          - 24*G(0,0,0,xp)*y*[1-x]^-5*[xp+1]^-1
          - 28*G(0,0,0,xp)*y*[1-x]^-4*[xp+1]^-2
          + 28*G(0,0,0,xp)*y*[1-x]^-4*[xp+1]^-1
          + 16*G(0,0,0,xp)*y*[1-x]^-3*[xp+1]^-2
          - 16*G(0,0,0,xp)*y*[1-x]^-3*[xp+1]^-1
          - 8/3*G(0,0,0,xp)*y*[1-x]^-2*[xp+1]^-2
          + 8/3*G(0,0,0,xp)*y*[1-x]^-2*[xp+1]^-1
          - 4/3*G(0,0,0,xp)*y*[1-x]^-1*[xp+1]^-2
          + 4/3*G(0,0,0,xp)*y*[1-x]^-1*[xp+1]^-1
          + 2/3*G(0,0,0,xp)*y*[xp+1]^-2
          - 2/3*G(0,0,0,xp)*y*[xp+1]^-1
          - 4*G(0,0,0,xp)*y^2*[1-x]^-6*[xp+1]^-2
          + 4*G(0,0,0,xp)*y^2*[1-x]^-6*[xp+1]^-1
          + 12*G(0,0,0,xp)*y^2*[1-x]^-5*[xp+1]^-2
          - 12*G(0,0,0,xp)*y^2*[1-x]^-5*[xp+1]^-1
          - 12*G(0,0,0,xp)*y^2*[1-x]^-4*[xp+1]^-2
          + 12*G(0,0,0,xp)*y^2*[1-x]^-4*[xp+1]^-1
          + 4*G(0,0,0,xp)*y^2*[1-x]^-3*[xp+1]^-2
          - 4*G(0,0,0,xp)*y^2*[1-x]^-3*[xp+1]^-1
          + 2/3*G(0,0,0,xp)*y^2*[1-x]^-2*[xp+1]^-2
          - 2/3*G(0,0,0,xp)*y^2*[1-x]^-2*[xp+1]^-1
          - 2/3*G(0,0,0,xp)*y^2*[1-x]^-1*[xp+1]^-2
          + 2/3*G(0,0,0,xp)*y^2*[1-x]^-1*[xp+1]^-1
          + 1/3*G(0,0,0,xp)*x*[xp+1]^-2
          - 1/3*G(0,0,0,xp)*x*[xp+1]^-1
          - 2*G(0,0,1,x)
          - 16*G(0,0,1,x)*[1-x]^-7
          + 56*G(0,0,1,x)*[1-x]^-6
          - 64*G(0,0,1,x)*[1-x]^-5
          + 20*G(0,0,1,x)*[1-x]^-4
          + 8*G(0,0,1,x)*[1-x]^-2
          - 32*G(0,0,1,x)*y*[1-x]^-7
          + 112*G(0,0,1,x)*y*[1-x]^-6
          - 144*G(0,0,1,x)*y*[1-x]^-5
          + 80*G(0,0,1,x)*y*[1-x]^-4
          - 8*G(0,0,1,x)*y*[1-x]^-3
          - 12*G(0,0,1,x)*y*[1-x]^-2
          + 4*G(0,0,1,x)*y*[1-x]^-1
          - 16*G(0,0,1,x)*y^2*[1-x]^-7
          + 56*G(0,0,1,x)*y^2*[1-x]^-6
          - 64*G(0,0,1,x)*y^2*[1-x]^-5
          + 20*G(0,0,1,x)*y^2*[1-x]^-4
          + 8*G(0,0,1,x)*y^2*[1-x]^-3
          - 4*G(0,0,1,x)*y^2*[1-x]^-2
          - 22/9*G(0,1,x)
          - 200/9*G(0,1,x)*[1-x]^-7
          + 248/3*G(0,1,x)*[1-x]^-6
          - 956/9*G(0,1,x)*[1-x]^-5
          + 424/9*G(0,1,x)*[1-x]^-4
          - 32/9*G(0,1,x)*[1-x]^-3
          + 80/9*G(0,1,x)*[1-x]^-2
          - 34/9*G(0,1,x)*[1-x]^-1
          - 400/9*G(0,1,x)*y*[1-x]^-7
          + 496/3*G(0,1,x)*y*[1-x]^-6
          - 704/3*G(0,1,x)*y*[1-x]^-5
          + 464/3*G(0,1,x)*y*[1-x]^-4
          - 36*G(0,1,x)*y*[1-x]^-3
          - 100/9*G(0,1,x)*y*[1-x]^-2
          + 56/9*G(0,1,x)*y*[1-x]^-1
          - 200/9*G(0,1,x)*y^2*[1-x]^-7
          + 248/3*G(0,1,x)*y^2*[1-x]^-6
          - 956/9*G(0,1,x)*y^2*[1-x]^-5
          + 424/9*G(0,1,x)*y^2*[1-x]^-4
          + 44/9*G(0,1,x)*y^2*[1-x]^-3
          - 56/9*G(0,1,x)*y^2*[1-x]^-2
          - 2/3*G(0,1,0,x)
          + 32/3*G(0,1,0,x)*[1-x]^-8
          - 176/3*G(0,1,0,x)*[1-x]^-7
          + 120*G(0,1,0,x)*[1-x]^-6
          - 320/3*G(0,1,0,x)*[1-x]^-5
          + 100/3*G(0,1,0,x)*[1-x]^-4
          - 16/3*G(0,1,0,x)*[1-x]^-3
          + 16*G(0,1,0,x)*[1-x]^-2
          - 16/3*G(0,1,0,x)*[1-x]^-1
          + 64/3*G(0,1,0,x)*y*[1-x]^-8
          - 352/3*G(0,1,0,x)*y*[1-x]^-7
          + 752/3*G(0,1,0,x)*y*[1-x]^-6
          - 784/3*G(0,1,0,x)*y*[1-x]^-5
          + 128*G(0,1,0,x)*y*[1-x]^-4
          - 8*G(0,1,0,x)*y*[1-x]^-3
          - 44/3*G(0,1,0,x)*y*[1-x]^-2
          + 4/3*G(0,1,0,x)*y*[1-x]^-1
          + 32/3*G(0,1,0,x)*y^2*[1-x]^-8
          - 176/3*G(0,1,0,x)*y^2*[1-x]^-7
          + 120*G(0,1,0,x)*y^2*[1-x]^-6
          - 320/3*G(0,1,0,x)*y^2*[1-x]^-5
          + 28*G(0,1,0,x)*y^2*[1-x]^-4
          + 40/3*G(0,1,0,x)*y^2*[1-x]^-3
          - 20/3*G(0,1,0,x)*y^2*[1-x]^-2
          + 4/3*G(0,1,1,x)
          + 32/3*G(0,1,1,x)*[1-x]^-7
          - 112/3*G(0,1,1,x)*[1-x]^-6
          + 128/3*G(0,1,1,x)*[1-x]^-5
          - 40/3*G(0,1,1,x)*[1-x]^-4
          - 16/3*G(0,1,1,x)*[1-x]^-2
          + 64/3*G(0,1,1,x)*y*[1-x]^-7
          - 224/3*G(0,1,1,x)*y*[1-x]^-6
          + 96*G(0,1,1,x)*y*[1-x]^-5
          - 160/3*G(0,1,1,x)*y*[1-x]^-4
          + 16/3*G(0,1,1,x)*y*[1-x]^-3
          + 8*G(0,1,1,x)*y*[1-x]^-2
          - 8/3*G(0,1,1,x)*y*[1-x]^-1
          + 32/3*G(0,1,1,x)*y^2*[1-x]^-7
          - 112/3*G(0,1,1,x)*y^2*[1-x]^-6
          + 128/3*G(0,1,1,x)*y^2*[1-x]^-5
          - 40/3*G(0,1,1,x)*y^2*[1-x]^-4
          - 16/3*G(0,1,1,x)*y^2*[1-x]^-3
          + 8/3*G(0,1,1,x)*y^2*[1-x]^-2
          + 112/27*G(1,x)
          + 16/3*G(1,x)*[1-x]^-7*z2
          - 286/9*G(1,x)*[1-x]^-6
          - 56/3*G(1,x)*[1-x]^-6*z2
          + 286/3*G(1,x)*[1-x]^-5
          + 64/3*G(1,x)*[1-x]^-5*z2
          - 2404/27*G(1,x)*[1-x]^-4
          - 16/3*G(1,x)*[1-x]^-4*z2
          + 518/27*G(1,x)*[1-x]^-3
          - 8/3*G(1,x)*[1-x]^-3*z2
          - 325/27*G(1,x)*[1-x]^-2
          - 4/3*G(1,x)*[1-x]^-2*z2
          + 55/3*G(1,x)*[1-x]^-1
          + 4/3*G(1,x)*z2
          + 32/3*G(1,x)*y*[1-x]^-7*z2
          - 572/9*G(1,x)*y*[1-x]^-6
          - 112/3*G(1,x)*y*[1-x]^-6*z2
          + 572/3*G(1,x)*y*[1-x]^-5
          + 48*G(1,x)*y*[1-x]^-5*z2
          - 5666/27*G(1,x)*y*[1-x]^-4
          - 24*G(1,x)*y*[1-x]^-4*z2
          + 2752/27*G(1,x)*y*[1-x]^-3
          - 8/3*G(1,x)*y*[1-x]^-3*z2
          - 116/9*G(1,x)*y*[1-x]^-2
          + 8*G(1,x)*y*[1-x]^-2*z2
          - 170/27*G(1,x)*y*[1-x]^-1
          - 8/3*G(1,x)*y*[1-x]^-1*z2
          + 16/3*G(1,x)*y^2*[1-x]^-7*z2
          - 286/9*G(1,x)*y^2*[1-x]^-6
          - 56/3*G(1,x)*y^2*[1-x]^-6*z2
          + 286/3*G(1,x)*y^2*[1-x]^-5
          + 64/3*G(1,x)*y^2*[1-x]^-5*z2
          - 2404/27*G(1,x)*y^2*[1-x]^-4
          - 16/3*G(1,x)*y^2*[1-x]^-4*z2
          + 518/27*G(1,x)*y^2*[1-x]^-3
          - 16/3*G(1,x)*y^2*[1-x]^-3*z2
          + 170/27*G(1,x)*y^2*[1-x]^-2
          + 8/3*G(1,x)*y^2*[1-x]^-2*z2
          + 4/3*G(1,-1,0,x)
          + 32/3*G(1,-1,0,x)*[1-x]^-7
          - 112/3*G(1,-1,0,x)*[1-x]^-6
          + 128/3*G(1,-1,0,x)*[1-x]^-5
          - 40/3*G(1,-1,0,x)*[1-x]^-4
          - 16/3*G(1,-1,0,x)*[1-x]^-2
          + 64/3*G(1,-1,0,x)*y*[1-x]^-7
          - 224/3*G(1,-1,0,x)*y*[1-x]^-6
          + 96*G(1,-1,0,x)*y*[1-x]^-5
          - 160/3*G(1,-1,0,x)*y*[1-x]^-4
          + 16/3*G(1,-1,0,x)*y*[1-x]^-3
          + 8*G(1,-1,0,x)*y*[1-x]^-2
          - 8/3*G(1,-1,0,x)*y*[1-x]^-1
          + 32/3*G(1,-1,0,x)*y^2*[1-x]^-7
          - 112/3*G(1,-1,0,x)*y^2*[1-x]^-6
          + 128/3*G(1,-1,0,x)*y^2*[1-x]^-5
          - 40/3*G(1,-1,0,x)*y^2*[1-x]^-4
          - 16/3*G(1,-1,0,x)*y^2*[1-x]^-3
          + 8/3*G(1,-1,0,x)*y^2*[1-x]^-2
          - 50/9*G(1,0,x)
          - 104/9*G(1,0,x)*[1-x]^-7
          + 136/3*G(1,0,x)*[1-x]^-6
          - 700/9*G(1,0,x)*[1-x]^-5
          + 208/3*G(1,0,x)*[1-x]^-4
          - 64/3*G(1,0,x)*[1-x]^-3
          - 16/3*G(1,0,x)*[1-x]^-2
          + 94/9*G(1,0,x)*[1-x]^-1
          - 208/9*G(1,0,x)*y*[1-x]^-7
          + 272/3*G(1,0,x)*y*[1-x]^-6
          - 1376/9*G(1,0,x)*y*[1-x]^-5
          + 1232/9*G(1,0,x)*y*[1-x]^-4
          - 124/3*G(1,0,x)*y*[1-x]^-3
          - 68/3*G(1,0,x)*y*[1-x]^-2
          + 112/9*G(1,0,x)*y*[1-x]^-1
          - 104/9*G(1,0,x)*y^2*[1-x]^-7
          + 136/3*G(1,0,x)*y^2*[1-x]^-6
          - 572/9*G(1,0,x)*y^2*[1-x]^-5
          + 304/9*G(1,0,x)*y^2*[1-x]^-4
          - 4/9*G(1,0,x)*y^2*[1-x]^-3
          - 32/9*G(1,0,x)*y^2*[1-x]^-2
          + 2*G(1,0,0,x)
          - 32/3*G(1,0,0,x)*[1-x]^-8
          + 80/3*G(1,0,0,x)*[1-x]^-7
          - 8*G(1,0,0,x)*[1-x]^-6
          - 64/3*G(1,0,0,x)*[1-x]^-5
          + 20/3*G(1,0,0,x)*[1-x]^-4
          + 16/3*G(1,0,0,x)*[1-x]^-3
          + 32/3*G(1,0,0,x)*[1-x]^-2
          - 16/3*G(1,0,0,x)*[1-x]^-1
          - 64/3*G(1,0,0,x)*y*[1-x]^-8
          + 160/3*G(1,0,0,x)*y*[1-x]^-7
          - 80/3*G(1,0,0,x)*y*[1-x]^-6
          - 80/3*G(1,0,0,x)*y*[1-x]^-5
          + 32*G(1,0,0,x)*y*[1-x]^-4
          - 8*G(1,0,0,x)*y*[1-x]^-3
          + 4/3*G(1,0,0,x)*y*[1-x]^-2
          - 4*G(1,0,0,x)*y*[1-x]^-1
          - 32/3*G(1,0,0,x)*y^2*[1-x]^-8
          + 80/3*G(1,0,0,x)*y^2*[1-x]^-7
          - 8*G(1,0,0,x)*y^2*[1-x]^-6
          - 64/3*G(1,0,0,x)*y^2*[1-x]^-5
          + 12*G(1,0,0,x)*y^2*[1-x]^-4
          + 8/3*G(1,0,0,x)*y^2*[1-x]^-3
          - 4/3*G(1,0,0,x)*y^2*[1-x]^-2
          + 4/3*G(1,0,1,x)
          + 32/3*G(1,0,1,x)*[1-x]^-7
          - 112/3*G(1,0,1,x)*[1-x]^-6
          + 128/3*G(1,0,1,x)*[1-x]^-5
          - 40/3*G(1,0,1,x)*[1-x]^-4
          - 16/3*G(1,0,1,x)*[1-x]^-2
          + 64/3*G(1,0,1,x)*y*[1-x]^-7
          - 224/3*G(1,0,1,x)*y*[1-x]^-6
          + 96*G(1,0,1,x)*y*[1-x]^-5
          - 160/3*G(1,0,1,x)*y*[1-x]^-4
          + 16/3*G(1,0,1,x)*y*[1-x]^-3
          + 8*G(1,0,1,x)*y*[1-x]^-2
          - 8/3*G(1,0,1,x)*y*[1-x]^-1
          + 32/3*G(1,0,1,x)*y^2*[1-x]^-7
          - 112/3*G(1,0,1,x)*y^2*[1-x]^-6
          + 128/3*G(1,0,1,x)*y^2*[1-x]^-5
          - 40/3*G(1,0,1,x)*y^2*[1-x]^-4
          - 16/3*G(1,0,1,x)*y^2*[1-x]^-3
          + 8/3*G(1,0,1,x)*y^2*[1-x]^-2
          + 2*G(1,1,x)
          - 88/9*G(1,1,x)*[1-x]^-6
          + 88/3*G(1,1,x)*[1-x]^-5
          - 76/3*G(1,1,x)*[1-x]^-4
          + 16/9*G(1,1,x)*[1-x]^-3
          - 8/9*G(1,1,x)*[1-x]^-2
          + 44/9*G(1,1,x)*[1-x]^-1
          - 176/9*G(1,1,x)*y*[1-x]^-6
          + 176/3*G(1,1,x)*y*[1-x]^-5
          - 544/9*G(1,1,x)*y*[1-x]^-4
          + 208/9*G(1,1,x)*y*[1-x]^-3
          + 20/9*G(1,1,x)*y*[1-x]^-2
          - 4*G(1,1,x)*y*[1-x]^-1
          - 88/9*G(1,1,x)*y^2*[1-x]^-6
          + 88/3*G(1,1,x)*y^2*[1-x]^-5
          - 76/3*G(1,1,x)*y^2*[1-x]^-4
          + 16/9*G(1,1,x)*y^2*[1-x]^-3
          + 4*G(1,1,x)*y^2*[1-x]^-2
          + 4/3*G(1,1,0,x)
          + 32/3*G(1,1,0,x)*[1-x]^-7
          - 112/3*G(1,1,0,x)*[1-x]^-6
          + 128/3*G(1,1,0,x)*[1-x]^-5
          - 40/3*G(1,1,0,x)*[1-x]^-4
          - 16/3*G(1,1,0,x)*[1-x]^-2
          + 64/3*G(1,1,0,x)*y*[1-x]^-7
          - 224/3*G(1,1,0,x)*y*[1-x]^-6
          + 96*G(1,1,0,x)*y*[1-x]^-5
          - 160/3*G(1,1,0,x)*y*[1-x]^-4
          + 16/3*G(1,1,0,x)*y*[1-x]^-3
          + 8*G(1,1,0,x)*y*[1-x]^-2
          - 8/3*G(1,1,0,x)*y*[1-x]^-1
          + 32/3*G(1,1,0,x)*y^2*[1-x]^-7
          - 112/3*G(1,1,0,x)*y^2*[1-x]^-6
          + 128/3*G(1,1,0,x)*y^2*[1-x]^-5
          - 40/3*G(1,1,0,x)*y^2*[1-x]^-4
          - 16/3*G(1,1,0,x)*y^2*[1-x]^-3
          + 8/3*G(1,1,0,x)*y^2*[1-x]^-2
         ;


